Virtual Bond Percolation for Ising Cluster Dynamics

The Fortuin-Kasteleyn mapping between the Ising model and the site-bond correlated percolation model is shown to be only one of an infinite class of exact mappings. These new cluster representations are a result of "renormalized" percolation rules correlated to entire blocks of spins. For example these rules allow for percolation on "virtual" bonds between spins not present in the underlying Hamiltonian. As a consequence we can define new random cluster theories each with its own Monte Carlo cluster dynamics that exactly reproduce the Ising model. By tuning parameters on the critical percolation surface, it is demonstrated numerically that cluster algorithms can be formulated for the 2-d and 3-d Ising model that have smaller autocorrelations than the original Swendsen-Wang algorithm.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
//E*O*F preprint.tex//

echo x - figures.ps
cat > "figures.ps" << '//E*O*F figures.ps//'
%!
%%BoundingBox: (atend)
%%Pages: (atend)
%%DocumentFonts: (atend)
%%EndComments
%
% FrameMaker PostScript Prolog 3.0, for use with FrameMaker 3.0
% Copyright (c) 1986,87,89,90,91 by Frame Technology Corporation.
% All rights reserved.
%
% Known Problems:
%	Due to bugs in Transcript, the 'PS-Adobe-' is omitted from line 1
/FMversion (3.0) def
% Set up Color vs. Black-and-White
	/FMPrintInColor systemdict /colorimage known
		systemdict /currentcolortransfer known or def
% Uncomment this line to force b&w on color printer
%   /FMPrintInColor false def
/FrameDict 195 dict def
systemdict /errordict known not {/errordict 10 dict def
		errordict /rangecheck {stop} put} if
% The readline in 23.0 doesn't recognize cr's as nl's on AppleTalk
FrameDict /tmprangecheck errordict /rangecheck get put
errordict /rangecheck {FrameDict /bug true put} put
FrameDict /bug false put
mark
% Some PS machines read past the CR, so keep the following 3 lines together!
currentfile 5 string readline
00
0000000000
cleartomark
errordict /rangecheck FrameDict /tmprangecheck get put
FrameDict /bug get {
	/readline {
		/gstring exch def
		/gfile exch def
		/gindex 0 def
		{
			gfile read pop
			dup 10 eq {exit} if
			dup 13 eq {exit} if
			gstring exch gindex exch put
			/gindex gindex 1 add def
		} loop
		pop
		gstring 0 gindex getinterval true
		} def
	} if
/FMVERSION {
	FMversion ne {
		/Times-Roman findfont 18 scalefont setfont
		100 100 moveto
		(FrameMaker version does not match postscript_prolog!)
		dup =
		show showpage
		} if
	} def
/FMLOCAL {
	FrameDict begin
	0 def
	end
	} def
	/gstring FMLOCAL
	/gfile FMLOCAL
	/gindex FMLOCAL
	/orgxfer FMLOCAL
	/orgproc FMLOCAL
	/organgle FMLOCAL
	/orgfreq FMLOCAL
	/yscale FMLOCAL
	/xscale FMLOCAL
	/manualfeed FMLOCAL
	/paperheight FMLOCAL
	/paperwidth FMLOCAL
/FMDOCUMENT {
	array /FMfonts exch def
	/#copies exch def
	FrameDict begin
	0 ne dup {setmanualfeed} if
	/manualfeed exch def
	/paperheight exch def
	/paperwidth exch def
	/yscale exch def
	/xscale exch def
	currenttransfer cvlit /orgxfer exch def
	currentscreen cvlit /orgproc exch def
	/organgle exch def /orgfreq exch def
	setpapername
	manualfeed {true} {papersize} ifelse
	{manualpapersize} {false} ifelse
	{desperatepapersize} if
	end
	} def
	/pagesave FMLOCAL
	/orgmatrix FMLOCAL
	/landscape FMLOCAL
/FMBEGINPAGE {
	FrameDict begin
	/pagesave save def
	3.86 setmiterlimit
	/landscape exch 0 ne def
	landscape {
		90 rotate 0 exch neg translate pop
		}
		{pop pop}
		ifelse
	xscale yscale scale
	/orgmatrix matrix def
	gsave
	} def
/FMENDPAGE {
	grestore
	pagesave restore
	end
	showpage
	} def
/FMFONTDEFINE {
	FrameDict begin
	findfont
	ReEncode
	1 index exch
	definefont
	FMfonts 3 1 roll
	put
	end
	} def
/FMFILLS {
	FrameDict begin
	array /fillvals exch def
	end
	} def
/FMFILL {
	FrameDict begin
	 fillvals 3 1 roll put
	end
	} def
/FMNORMALIZEGRAPHICS {
	newpath
	0.0 0.0 moveto
	1 setlinewidth
	0 setlinecap
	0 0 0 sethsbcolor
	0 setgray
	} bind def
	/fx FMLOCAL
	/fy FMLOCAL
	/fh FMLOCAL
	/fw FMLOCAL
	/llx FMLOCAL
	/lly FMLOCAL
	/urx FMLOCAL
	/ury FMLOCAL
/FMBEGINEPSF {
	end
	/FMEPSF save def
	/showpage {} def
	FMNORMALIZEGRAPHICS
	[/fy /fx /fh /fw /ury /urx /lly /llx] {exch def} forall
	fx fy translate
	rotate
	fw urx llx sub div fh ury lly sub div scale
	llx neg lly neg translate
	} bind def
/FMENDEPSF {
	FMEPSF restore
	FrameDict begin
	} bind def
FrameDict begin
/setmanualfeed {
%%BeginFeature *ManualFeed True
	 statusdict /manualfeed true put
%%EndFeature
	} def
/max {2 copy lt {exch} if pop} bind def
/min {2 copy gt {exch} if pop} bind def
/inch {72 mul} def
/pagedimen {
	paperheight sub abs 16 lt exch
	paperwidth sub abs 16 lt and
	{/papername exch def} {pop} ifelse
	} def
	/papersizedict FMLOCAL
/setpapername {
	/papersizedict 14 dict def
	papersizedict begin
	/papername /unknown def
		/Letter 8.5 inch 11.0 inch pagedimen
		/LetterSmall 7.68 inch 10.16 inch pagedimen
		/Tabloid 11.0 inch 17.0 inch pagedimen
		/Ledger 17.0 inch 11.0 inch pagedimen
		/Legal 8.5 inch 14.0 inch pagedimen
		/Statement 5.5 inch 8.5 inch pagedimen
		/Executive 7.5 inch 10.0 inch pagedimen
		/A3 11.69 inch 16.5 inch pagedimen
		/A4 8.26 inch 11.69 inch pagedimen
		/A4Small 7.47 inch 10.85 inch pagedimen
		/B4 10.125 inch 14.33 inch pagedimen
		/B5 7.16 inch 10.125 inch pagedimen
	end
	} def
/papersize {
	papersizedict begin
		/Letter {lettertray letter} def
		/LetterSmall {lettertray lettersmall} def
		/Tabloid {11x17tray 11x17} def
		/Ledger {ledgertray ledger} def
		/Legal {legaltray legal} def
		/Statement {statementtray statement} def
		/Executive {executivetray executive} def
		/A3 {a3tray a3} def
		/A4 {a4tray a4} def
		/A4Small {a4tray a4small} def
		/B4 {b4tray b4} def
		/B5 {b5tray b5} def
		/unknown {unknown} def
	papersizedict dup papername known {papername} {/unknown} ifelse get
	end
	/FMdicttop countdictstack 1 add def
	statusdict begin stopped end
	countdictstack -1 FMdicttop {pop end} for
	} def
/manualpapersize {
	papersizedict begin
		/Letter {letter} def
		/LetterSmall {lettersmall} def
		/Tabloid {11x17} def
		/Ledger {ledger} def
		/Legal {legal} def
		/Statement {statement} def
		/Executive {executive} def
		/A3 {a3} def
		/A4 {a4} def
		/A4Small {a4small} def
		/B4 {b4} def
		/B5 {b5} def
		/unknown {unknown} def
	papersizedict dup papername known {papername} {/unknown} ifelse get
	end
	stopped
	} def
/desperatepapersize {
	statusdict /setpageparams known
		{
		paperwidth paperheight 0 1
		statusdict begin
		{setpageparams} stopped pop
		end
		} if
	} def
/savematrix {
	orgmatrix currentmatrix pop
	} bind def
/restorematrix {
	orgmatrix setmatrix
	} bind def
/dmatrix matrix def
/dpi    72 0 dmatrix defaultmatrix dtransform
    dup mul exch   dup mul add   sqrt def
/freq dpi 18.75 div 8 div round dup 0 eq {pop 1} if 8 mul dpi exch div def
/sangle 1 0 dmatrix defaultmatrix dtransform exch atan def
/DiacriticEncoding [
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /space /exclam /quotedbl
/numbersign /dollar /percent /ampersand /quotesingle /parenleft
/parenright /asterisk /plus /comma /hyphen /period /slash /zero /one
/two /three /four /five /six /seven /eight /nine /colon /semicolon
/less /equal /greater /question /at /A /B /C /D /E /F /G /H /I /J /K
/L /M /N /O /P /Q /R /S /T /U /V /W /X /Y /Z /bracketleft /backslash
/bracketright /asciicircum /underscore /grave /a /b /c /d /e /f /g /h
/i /j /k /l /m /n /o /p /q /r /s /t /u /v /w /x /y /z /braceleft /bar
/braceright /asciitilde /.notdef /Adieresis /Aring /Ccedilla /Eacute
/Ntilde /Odieresis /Udieresis /aacute /agrave /acircumflex /adieresis
/atilde /aring /ccedilla /eacute /egrave /ecircumflex /edieresis
/iacute /igrave /icircumflex /idieresis /ntilde /oacute /ograve
/ocircumflex /odieresis /otilde /uacute /ugrave /ucircumflex
/udieresis /dagger /.notdef /cent /sterling /section /bullet
/paragraph /germandbls /registered /copyright /trademark /acute
/dieresis /.notdef /AE /Oslash /.notdef /.notdef /.notdef /.notdef
/yen /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/ordfeminine /ordmasculine /.notdef /ae /oslash /questiondown
/exclamdown /logicalnot /.notdef /florin /.notdef /.notdef
/guillemotleft /guillemotright /ellipsis /.notdef /Agrave /Atilde
/Otilde /OE /oe /endash /emdash /quotedblleft /quotedblright
/quoteleft /quoteright /.notdef /.notdef /ydieresis /Ydieresis
/fraction /currency /guilsinglleft /guilsinglright /fi /fl /daggerdbl
/periodcentered /quotesinglbase /quotedblbase /perthousand
/Acircumflex /Ecircumflex /Aacute /Edieresis /Egrave /Iacute
/Icircumflex /Idieresis /Igrave /Oacute /Ocircumflex /.notdef /Ograve
/Uacute /Ucircumflex /Ugrave /dotlessi /circumflex /tilde /macron
/breve /dotaccent /ring /cedilla /hungarumlaut /ogonek /caron
] def
/ReEncode {
	dup
	length
	dict begin
	{
	1 index /FID ne
		{def}
		{pop pop} ifelse
	} forall
	0 eq {/Encoding DiacriticEncoding def} if
	currentdict
	end
	} bind def
/graymode true def
	/bwidth FMLOCAL
	/bpside FMLOCAL
	/bstring FMLOCAL
	/onbits FMLOCAL
	/offbits FMLOCAL
	/xindex FMLOCAL
	/yindex FMLOCAL
	/x FMLOCAL
	/y FMLOCAL
/setpattern {
	 /bwidth  exch def
	 /bpside  exch def
	 /bstring exch def
	 /onbits 0 def  /offbits 0 def
	 freq sangle landscape {90 add} if
		{/y exch def
		 /x exch def
		 /xindex x 1 add 2 div bpside mul cvi def
		 /yindex y 1 add 2 div bpside mul cvi def
		 bstring yindex bwidth mul xindex 8 idiv add get
		 1 7 xindex 8 mod sub bitshift and 0 ne
		 {/onbits  onbits  1 add def 1}
		 {/offbits offbits 1 add def 0}
		 ifelse
		}
		setscreen
	 {} settransfer
	 offbits offbits onbits add div FMsetgray
	/graymode false def
	} bind def
/grayness {
	FMsetgray
	graymode not {
		/graymode true def
		orgxfer cvx settransfer
		orgfreq organgle orgproc cvx setscreen
		} if
	} bind def
	/HUE FMLOCAL
	/SAT FMLOCAL
	/BRIGHT FMLOCAL
	/Colors FMLOCAL
FMPrintInColor

	{
	/HUE 0 def
	/SAT 0 def
	/BRIGHT 0 def
	% array of arrays Hue and Sat values for the separations [HUE BRIGHT]
	/Colors
	[[0    0  ]    % black
	 [0    0  ]    % white
	 [0.00 1.0]    % red
	 [0.37 1.0]    % green
	 [0.60 1.0]    % blue
	 [0.50 1.0]    % cyan
	 [0.83 1.0]    % magenta
	 [0.16 1.0]    % comment / yellow
	 ] def

	/BEGINBITMAPCOLOR {
		BITMAPCOLOR} def
	/BEGINBITMAPCOLORc {
		BITMAPCOLORc} def
	/BEGINBITMAPTRUECOLOR {
		BITMAPTRUECOLOR } def
	/BEGINBITMAPTRUECOLORc {
		BITMAPTRUECOLORc } def
	/K {
		Colors exch get dup
		0 get /HUE exch store
		1 get /BRIGHT exch store
		  HUE 0 eq BRIGHT 0 eq and
			{1.0 SAT sub setgray}
			{HUE SAT BRIGHT sethsbcolor}
		  ifelse
		} def
	/FMsetgray {
		/SAT exch 1.0 exch sub store
		  HUE 0 eq BRIGHT 0 eq and
			{1.0 SAT sub setgray}
			{HUE SAT BRIGHT sethsbcolor}
		  ifelse
		} bind def
	}

	{
	/BEGINBITMAPCOLOR {
		BITMAPGRAY} def
	/BEGINBITMAPCOLORc {
		BITMAPGRAYc} def
	/BEGINBITMAPTRUECOLOR {
		BITMAPTRUEGRAY } def
	/BEGINBITMAPTRUECOLORc {
		BITMAPTRUEGRAYc } def
	/FMsetgray {setgray} bind def
	/K {
		pop
		} def
	}
ifelse
/normalize {
	transform round exch round exch itransform
	} bind def
/dnormalize {
	dtransform round exch round exch idtransform
	} bind def
/lnormalize {
	0 dtransform exch cvi 2 idiv 2 mul 1 add exch idtransform pop
	} bind def
/H {
	lnormalize setlinewidth
	} bind def
/Z {
	setlinecap
	} bind def
	/fillvals FMLOCAL
/X {
	fillvals exch get
	dup type /stringtype eq
	{8 1 setpattern}
	{grayness}
	ifelse
	} bind def
/V {
	gsave eofill grestore
	} bind def
/N {
	stroke
	} bind def
/M {newpath moveto} bind def
/E {lineto} bind def
/D {curveto} bind def
/O {closepath} bind def
	/n FMLOCAL
/L {
 	/n exch def
	newpath
	normalize
	moveto
	2 1 n {pop normalize lineto} for
	} bind def
/Y {
	L
	closepath
	} bind def
	/x1 FMLOCAL
	/x2 FMLOCAL
	/y1 FMLOCAL
	/y2 FMLOCAL
	/rad FMLOCAL
/R {
	/y2 exch def
	/x2 exch def
	/y1 exch def
	/x1 exch def
	x1 y1
	x2 y1
	x2 y2
	x1 y2
	4 Y
	} bind def
/RR {
	/rad exch def
	normalize
	/y2 exch def
	/x2 exch def
	normalize
	/y1 exch def
	/x1 exch def
	newpath
	x1 y1 rad add moveto
	x1 y2 x2 y2 rad arcto
	x2 y2 x2 y1 rad arcto
	x2 y1 x1 y1 rad arcto
	x1 y1 x1 y2 rad arcto
	closepath
	16 {pop} repeat
	} bind def
/C {
	grestore
	gsave
	R
	clip
	} bind def
	/FMpointsize FMLOCAL
/F {
	FMfonts exch get
	FMpointsize scalefont
	setfont
	} bind def
/Q {
	/FMpointsize exch def
	F
	} bind def
/T {
	moveto show
	} bind def
/RF {
	rotate
	0 ne {-1 1 scale} if
	} bind def
/TF {
	gsave
	moveto
	RF
	show
	grestore
	} bind def
/P {
	moveto
	0 32 3 2 roll widthshow
	} bind def
/PF {
	gsave
	moveto
	RF
	0 32 3 2 roll widthshow
	grestore
	} bind def
/S {
	moveto
	0 exch ashow
	} bind def
/SF {
	gsave
	moveto
	RF
	0 exch ashow
	grestore
	} bind def
/B {
	moveto
	0 32 4 2 roll 0 exch awidthshow
	} bind def
/BF {
	gsave
	moveto
	RF
	0 32 4 2 roll 0 exch awidthshow
	grestore
	} bind def
/G {
	gsave
	newpath
	normalize translate 0.0 0.0 moveto
	dnormalize scale
	0.0 0.0 1.0 5 3 roll arc
	closepath fill
	grestore
	} bind def
/A {
	gsave
	savematrix
	newpath
	2 index 2 div add exch 3 index 2 div sub exch
	normalize 2 index 2 div sub exch 3 index 2 div add exch
	translate
	scale
	0.0 0.0 1.0 5 3 roll arc
	restorematrix
	stroke
	grestore
	} bind def
	/x FMLOCAL
	/y FMLOCAL
	/w FMLOCAL
	/h FMLOCAL
	/xx FMLOCAL
	/yy FMLOCAL
	/ww FMLOCAL
	/hh FMLOCAL
	/FMsaveobject FMLOCAL
	/FMoptop FMLOCAL
	/FMdicttop FMLOCAL
/BEGINPRINTCODE {
	/FMdicttop countdictstack 1 add def
	/FMoptop count 4 sub def
	/FMsaveobject save def
	userdict begin
	/showpage {} def
	FMNORMALIZEGRAPHICS
	3 index neg 3 index neg translate
	} bind def
/ENDPRINTCODE {
	count -1 FMoptop {pop pop} for
	countdictstack -1 FMdicttop {pop end} for
	FMsaveobject restore
	} bind def
/gn {
	0
	{	46 mul
		cf read pop
		32 sub
		dup 46 lt {exit} if
		46 sub add
		} loop
	add
	} bind def
	/str FMLOCAL
/cfs {
	/str sl string def
	0 1 sl 1 sub {str exch val put} for
	str def
	} bind def
/ic [
	0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0223
	0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0223
	0
	{0 hx} {1 hx} {2 hx} {3 hx} {4 hx} {5 hx} {6 hx} {7 hx} {8 hx} {9 hx}
	{10 hx} {11 hx} {12 hx} {13 hx} {14 hx} {15 hx} {16 hx} {17 hx} {18 hx}
	{19 hx} {gn hx} {0} {1} {2} {3} {4} {5} {6} {7} {8} {9} {10} {11} {12}
	{13} {14} {15} {16} {17} {18} {19} {gn} {0 wh} {1 wh} {2 wh} {3 wh}
	{4 wh} {5 wh} {6 wh} {7 wh} {8 wh} {9 wh} {10 wh} {11 wh} {12 wh}
	{13 wh} {14 wh} {gn wh} {0 bl} {1 bl} {2 bl} {3 bl} {4 bl} {5 bl} {6 bl}
	{7 bl} {8 bl} {9 bl} {10 bl} {11 bl} {12 bl} {13 bl} {14 bl} {gn bl}
	{0 fl} {1 fl} {2 fl} {3 fl} {4 fl} {5 fl} {6 fl} {7 fl} {8 fl} {9 fl}
	{10 fl} {11 fl} {12 fl} {13 fl} {14 fl} {gn fl}
	] def
	/sl FMLOCAL
	/val FMLOCAL
	/ws FMLOCAL
	/im FMLOCAL
	/bs FMLOCAL
	/cs FMLOCAL
	/len FMLOCAL
	/pos FMLOCAL
/ms {
	/sl exch def
	/val 255 def
	/ws cfs
	/im cfs
	/val 0 def
	/bs cfs
	/cs cfs
	} bind def
400 ms
/ip {
	is
	0
	cf cs readline pop
	{	ic exch get exec
		add
		} forall
	pop

	} bind def
/wh {
	/len exch def
	/pos exch def
	ws 0 len getinterval im pos len getinterval copy pop
	pos len
	} bind def
/bl {
	/len exch def
	/pos exch def
	bs 0 len getinterval im pos len getinterval copy pop
	pos len
	} bind def
/s1 1 string def
/fl {
	/len exch def
	/pos exch def
	/val cf s1 readhexstring pop 0 get def
	pos 1 pos len add 1 sub {im exch val put} for
	pos len
	} bind def
/hx {
	3 copy getinterval
	cf exch readhexstring pop pop
	} bind def
	/h FMLOCAL
	/w FMLOCAL
	/d FMLOCAL
	/lb FMLOCAL
	/bitmapsave FMLOCAL
	/is FMLOCAL
	/cf FMLOCAL
/wbytes {
	dup
	8 eq {pop} {1 eq {7 add 8 idiv} {3 add 4 idiv} ifelse} ifelse
	} bind def
/BEGINBITMAPBWc {
	1 {} COMMONBITMAPc
	} bind def
/BEGINBITMAPGRAYc {
	8 {} COMMONBITMAPc
	} bind def
/BEGINBITMAP2BITc {
	2 {} COMMONBITMAPc
	} bind def
/COMMONBITMAPc {
	/r exch def
	/d exch def
	gsave
	translate rotate scale /h exch def /w exch def
	/lb w d wbytes def
	sl lb lt {lb ms} if
	/bitmapsave save def
	r
	/is im 0 lb getinterval def
	ws 0 lb getinterval is copy pop
	/cf currentfile def
	w h d [w 0 0 h neg 0 h]
	{ip} image
	bitmapsave restore
	grestore
	} bind def
/BEGINBITMAPBW {
	1 {} COMMONBITMAP
	} bind def
/BEGINBITMAPGRAY {
	8 {} COMMONBITMAP
	} bind def
/BEGINBITMAP2BIT {
	2 {} COMMONBITMAP
	} bind def
/COMMONBITMAP {
	/r exch def
	/d exch def
	gsave
	translate rotate scale /h exch def /w exch def
	/bitmapsave save def
	r
	/is w d wbytes string def
	/cf currentfile def
	w h d [w 0 0 h neg 0 h]
	{cf is readhexstring pop} image
	bitmapsave restore
	grestore
	} bind def
	/proc1 FMLOCAL
	/proc2 FMLOCAL
	/newproc FMLOCAL
/Fmcc {
    /proc2 exch cvlit def
    /proc1 exch cvlit def
    /newproc proc1 length proc2 length add array def
    newproc 0 proc1 putinterval
    newproc proc1 length proc2 putinterval
    newproc cvx
} bind def
/ngrayt 256 array def
/nredt 256 array def
/nbluet 256 array def
/ngreent 256 array def
	/gryt FMLOCAL
	/blut FMLOCAL
	/grnt FMLOCAL
	/redt FMLOCAL
	/indx FMLOCAL
	/cynu FMLOCAL
	/magu FMLOCAL
	/yelu FMLOCAL
	/k FMLOCAL
	/u FMLOCAL
/colorsetup {
	currentcolortransfer
	/gryt exch def
	/blut exch def
	/grnt exch def
	/redt exch def
	0 1 255 {
		/indx exch def
		/cynu 1 red indx get 255 div sub def
		/magu 1 green indx get 255 div sub def
		/yelu 1 blue indx get 255 div sub def
		/k cynu magu min yelu min def
		/u k currentundercolorremoval exec def
		nredt indx 1 0 cynu u sub max sub redt exec put
		ngreent indx 1 0 magu u sub max sub grnt exec put
		nbluet indx 1 0 yelu u sub max sub blut exec put
		ngrayt indx 1 k currentblackgeneration exec sub gryt exec put
	} for
	{255 mul cvi nredt exch get}
	{255 mul cvi ngreent exch get}
	{255 mul cvi nbluet exch get}
	{255 mul cvi ngrayt exch get}
	setcolortransfer
	{pop 0} setundercolorremoval
	{} setblackgeneration
	} bind def
	/tran FMLOCAL
/fakecolorsetup {
	/tran 256 string def
	0 1 255 {/indx exch def
		tran indx
		red indx get 77 mul
		green indx get 151 mul
		blue indx get 28 mul
		add add 256 idiv put} for
	currenttransfer
	{255 mul cvi tran exch get 255.0 div}
	exch Fmcc settransfer
} bind def
/BITMAPCOLOR {
	/d 8 def
	gsave
	translate rotate scale /h exch def /w exch def
	/bitmapsave save def
	colorsetup
	/is w d wbytes string def
	/cf currentfile def
	w h d [w 0 0 h neg 0 h]
	{cf is readhexstring pop} {is} {is} true 3 colorimage
	bitmapsave restore
	grestore
	} bind def
/BITMAPCOLORc {
	/d 8 def
	gsave
	translate rotate scale /h exch def /w exch def
	/lb w d wbytes def
	sl lb lt {lb ms} if
	/bitmapsave save def
	colorsetup
	/is im 0 lb getinterval def
	ws 0 lb getinterval is copy pop
	/cf currentfile def
	w h d [w 0 0 h neg 0 h]
	{ip} {is} {is} true 3 colorimage
	bitmapsave restore
	grestore
	} bind def
/BITMAPTRUECOLORc {
        gsave
        translate rotate scale /h exch def /w exch def
        /bitmapsave save def

        /is w string def

        ws 0 w getinterval is copy pop
        /cf currentfile def
        w h 8 [w 0 0 h neg 0 h]
        {ip} {gip} {bip} true 3 colorimage
        bitmapsave restore
        grestore
        } bind def
/BITMAPTRUECOLOR {
        gsave
        translate rotate scale /h exch def /w exch def
        /bitmapsave save def
        /is w string def
        /gis w string def
        /bis w string def
        /cf currentfile def
        w h 8 [w 0 0 h neg 0 h]
        { cf is readhexstring pop }
        { cf gis readhexstring pop }
        { cf bis readhexstring pop }
        true 3 colorimage
        bitmapsave restore
        grestore
        } bind def
/BITMAPTRUEGRAYc {
        gsave
        translate rotate scale /h exch def /w exch def
        /bitmapsave save def

        /is w string def

        ws 0 w getinterval is copy pop
        /cf currentfile def
        w h 8 [w 0 0 h neg 0 h]
        {ip gip bip w gray} image
        bitmapsave restore
        grestore
        } bind def
/ww FMLOCAL
/r FMLOCAL
/g FMLOCAL
/b FMLOCAL
/i FMLOCAL
/gray {
        /ww exch def
        /b exch def
        /g exch def
        /r exch def
        0 1 ww 1 sub { /i exch def r i get .299 mul g i get .587 mul
			b i get .114 mul add add r i 3 -1 roll floor cvi put } for
        r
        } bind def
/BITMAPTRUEGRAY {
        gsave
        translate rotate scale /h exch def /w exch def
        /bitmapsave save def
        /is w string def
        /gis w string def
        /bis w string def
        /cf currentfile def
        w h 8 [w 0 0 h neg 0 h]
        { cf is readhexstring pop
          cf gis readhexstring pop
          cf bis readhexstring pop w gray}  image
        bitmapsave restore
        grestore
        } bind def
/BITMAPGRAY {
	8 {fakecolorsetup} COMMONBITMAP
	} bind def
/BITMAPGRAYc {
	8 {fakecolorsetup} COMMONBITMAPc
	} bind def
/ENDBITMAP {
	} bind def
end
	/ALDsave FMLOCAL
	/ALDmatrix matrix def ALDmatrix currentmatrix pop
/StartALD {
	/ALDsave save def
	 savematrix
	 ALDmatrix setmatrix
	} bind def
/InALD {
	 restorematrix
	} bind def
/DoneALD {
	 ALDsave restore
	} bind def
%%EndProlog
%%BeginSetup
(3.0) FMVERSION
1 1 612 792 0 1 8 FMDOCUMENT
0 0 /Times-Roman FMFONTDEFINE
1 0 /Times-Italic FMFONTDEFINE
2 0 /Times-Bold FMFONTDEFINE
3 1 /Symbol FMFONTDEFINE
32 FMFILLS
0 0 FMFILL
1 .1 FMFILL
2 .3 FMFILL
3 .5 FMFILL
4 .7 FMFILL
5 .9 FMFILL
6 .97 FMFILL
7 1 FMFILL
8 <0f1e3c78f0e1c387> FMFILL
9 <0f87c3e1f0783c1e> FMFILL
10 <cccccccccccccccc> FMFILL
11 <ffff0000ffff0000> FMFILL
12 <8142241818244281> FMFILL
13 <03060c183060c081> FMFILL
14 <8040201008040201> FMFILL
16 1 FMFILL
17 .9 FMFILL
18 .7 FMFILL
19 .5 FMFILL
20 .3 FMFILL
21 .1 FMFILL
22 0.03 FMFILL
23 0 FMFILL
24 <f0e1c3870f1e3c78> FMFILL
25 <f0783c1e0f87c3e1> FMFILL
26 <3333333333333333> FMFILL
27 <0000ffff0000ffff> FMFILL
28 <7ebddbe7e7dbbd7e> FMFILL
29 <fcf9f3e7cf9f3f7e> FMFILL
30 <7fbfdfeff7fbfdfe> FMFILL
%%EndSetup
%%Page: "3" 3
%%BeginPaperSize: Letter
%%EndPaperSize
612 792 0 FMBEGINPAGE
72 72 540 720 C
115.26 190.81 496.74 708 C
279.96 556.33 336.17 613.06 R
7 X
0 K
V
1 H
2 Z
0 X
N
287.55 422.96 329.71 465.51 R
7 X
V
0.5 H
9 X
N
357.82 422.96 399.99 465.51 R
7 X
V
9 X
N
428.1 422.96 470.26 465.51 R
7 X
V
9 X
N
287.55 422.96 329.71 422.96 2 L
3 H
0 X
N
357.82 465.51 357.82 422.96 2 L
N
470.26 465.51 470.26 422.96 2 L
N
147.01 352.04 189.17 394.59 R
0.5 H
9 X
N
218.96 352.05 261.12 394.6 R
N
287.55 352.04 329.71 394.59 R
N
357.82 352.04 399.99 394.59 R
N
147.01 352.04 147.01 394.59 2 L
3 H
0 X
N
147.01 394.59 189.17 394.59 2 L
N
287.55 352.04 329.71 352.04 329.71 394.59 3 L
N
217.84 394.03 260 394.03 260 350.91 3 L
N
357.82 394.59 357.82 352.04 399.99 352.04 3 L
N
147.01 281.12 189.17 323.67 R
0.5 H
9 X
N
217.28 281.12 259.44 323.67 R
N
287.55 281.12 329.71 323.67 R
3 X
N
147.01 210.2 189.17 252.75 R
9 X
N
217.27 210.21 259.44 252.75 R
N
287.55 210.2 329.71 252.75 R
N
147.01 323.67 147.01 281.12 2 L
3 H
0 X
N
189.17 323.67 189.17 281.12 2 L
N
217.28 323.67 259.44 323.67 2 L
N
217.28 281.12 259.44 281.12 2 L
N
287.55 323.67 287.55 281.12 329.71 281.12 329.71 323.67 4 Y
N
175.11 223.82 189.17 210.2 2 L
N
217.28 252.75 259.44 210.2 2 L
N
287.55 210.2 329.71 252.75 2 L
N
90 450 2.39 2.55 280.94 612.5 G
0.5 H
90 450 2.39 2.55 280.94 612.5 A
90 450 2.39 2.55 335.18 612.5 G
90 450 2.39 2.55 335.18 612.5 A
90 450 2.39 2.55 280.09 557.46 G
90 450 2.39 2.55 280.09 557.46 A
90 450 2.39 2.55 336.31 556.9 G
90 450 2.39 2.55 336.31 556.9 A
1 24 Q
(S) 247.41 624.1 T
0 18 Q
(1) 260.33 614.89 T
1 24 Q
(S) 345.79 624.1 T
0 18 Q
(2) 358.71 614.89 T
1 24 Q
(S) 247.41 546.08 T
0 18 Q
(3) 260.33 536.87 T
1 24 Q
(S) 345.79 546.08 T
0 18 Q
(4) 358.71 536.87 T
90 450 2.25 2.27 287.55 422.97 G
1 H
90 450 2.25 2.27 287.55 422.97 A
90 450 2.25 2.27 287.55 464.95 G
90 450 2.25 2.27 287.55 464.95 A
90 450 2.25 2.27 329.15 464.95 G
90 450 2.25 2.27 329.15 464.95 A
90 450 2.25 2.27 329.15 422.97 G
90 450 2.25 2.27 329.15 422.97 A
90 450 2.25 2.27 357.82 422.97 G
90 450 2.25 2.27 357.82 422.97 A
90 450 2.25 2.27 357.82 464.95 G
90 450 2.25 2.27 357.82 464.95 A
90 450 2.25 2.27 399.42 464.95 G
90 450 2.25 2.27 399.42 464.95 A
90 450 2.25 2.27 399.42 422.97 G
90 450 2.25 2.27 399.42 422.97 A
90 450 2.25 2.27 428.09 422.97 G
90 450 2.25 2.27 428.09 422.97 A
90 450 2.25 2.27 428.09 464.95 G
90 450 2.25 2.27 428.09 464.95 A
90 450 2.25 2.27 470.25 464.95 G
90 450 2.25 2.27 470.25 464.95 A
90 450 2.25 2.27 470.25 422.4 G
90 450 2.25 2.27 470.25 422.4 A
90 450 2.25 2.27 399.42 394.03 G
90 450 2.25 2.27 399.42 394.03 A
90 450 2.25 2.27 399.42 351.48 G
90 450 2.25 2.27 399.42 351.48 A
90 450 2.25 2.27 357.25 351.48 G
90 450 2.25 2.27 357.25 351.48 A
90 450 2.25 2.27 357.25 394.6 G
90 450 2.25 2.27 357.25 394.6 A
90 450 2.25 2.27 329.71 394.6 G
90 450 2.25 2.27 329.71 394.6 A
90 450 2.25 2.27 329.71 352.61 G
90 450 2.25 2.27 329.71 352.61 A
90 450 2.25 2.27 287.55 394.6 G
90 450 2.25 2.27 287.55 394.6 A
90 450 2.25 2.27 287.55 352.05 G
90 450 2.25 2.27 287.55 352.05 A
90 450 2.25 2.27 259.44 352.05 G
90 450 2.25 2.27 259.44 352.05 A
90 450 2.25 2.27 259.44 394.03 G
90 450 2.25 2.27 259.44 394.03 A
90 450 2.25 2.27 217.84 394.03 G
90 450 2.25 2.27 217.84 394.03 A
90 450 2.25 2.27 217.84 352.05 G
90 450 2.25 2.27 217.84 352.05 A
90 450 2.25 2.27 189.17 352.05 G
90 450 2.25 2.27 189.17 352.05 A
90 450 2.25 2.27 189.17 394.03 G
90 450 2.25 2.27 189.17 394.03 A
90 450 2.25 2.27 147 394.03 G
90 450 2.25 2.27 147 394.03 A
90 450 2.25 2.27 147 350.91 G
90 450 2.25 2.27 147 350.91 A
90 450 2.25 2.27 147 324.25 G
90 450 2.25 2.27 147 324.25 A
90 450 2.25 2.27 189.17 324.25 G
90 450 2.25 2.27 189.17 324.25 A
90 450 2.25 2.27 189.17 281.69 G
90 450 2.25 2.27 189.17 281.69 A
90 450 2.25 2.27 147.57 281.69 G
90 450 2.25 2.27 147.57 281.69 A
90 450 2.25 2.27 216.71 324.25 G
90 450 2.25 2.27 216.71 324.25 A
90 450 2.25 2.27 258.88 324.25 G
90 450 2.25 2.27 258.88 324.25 A
90 450 2.25 2.27 258.88 281.13 G
90 450 2.25 2.27 258.88 281.13 A
90 450 2.25 2.27 216.71 281.13 G
90 450 2.25 2.27 216.71 281.13 A
90 450 2.25 2.27 287.55 324.25 G
90 450 2.25 2.27 287.55 324.25 A
90 450 2.25 2.27 330.27 324.25 G
90 450 2.25 2.27 330.27 324.25 A
90 450 2.25 2.27 287.55 279.99 G
90 450 2.25 2.27 287.55 279.99 A
90 450 2.25 2.27 330.27 279.99 G
90 450 2.25 2.27 330.27 279.99 A
90 450 2.25 2.27 287.55 252.19 G
90 450 2.25 2.27 287.55 252.19 A
90 450 2.25 2.27 329.15 252.19 G
90 450 2.25 2.27 329.15 252.19 A
90 450 2.25 2.27 329.15 210.21 G
90 450 2.25 2.27 329.15 210.21 A
90 450 2.25 2.27 286.98 210.21 G
90 450 2.25 2.27 286.98 210.21 A
90 450 2.25 2.27 259.44 210.21 G
90 450 2.25 2.27 259.44 210.21 A
90 450 2.25 2.27 259.44 252.19 G
90 450 2.25 2.27 259.44 252.19 A
90 450 2.25 2.27 217.27 252.19 G
90 450 2.25 2.27 217.27 252.19 A
90 450 2.25 2.55 217.27 209.92 G
90 450 2.25 2.55 217.27 209.92 A
90 450 2.25 2.27 189.17 209.64 G
90 450 2.25 2.27 189.17 209.64 A
90 450 2.25 2.27 189.17 251.62 G
90 450 2.25 2.27 189.17 251.62 A
90 450 2.25 2.27 146.44 253.89 G
90 450 2.25 2.27 146.44 253.89 A
90 450 2.25 2.28 146.44 209.07 G
90 450 2.25 2.28 146.44 209.07 A
147 252.76 161.62 238.01 2 L
3 H
N
180 270 14.05 15.32 175.11 238.01 A
146.44 209.64 189.17 252.19 2 L
N
216.71 422.97 258.88 465.52 R
7 X
V
0.5 H
9 X
N
147.57 422.96 189.73 465.51 R
7 X
V
9 X
N
0 X
90 450 2.25 2.27 259.44 464.95 G
1 H
90 450 2.25 2.27 259.44 464.95 A
90 450 2.25 2.27 259.44 424.1 G
90 450 2.25 2.27 259.44 424.1 A
90 450 2.25 2.27 217.27 424.1 G
90 450 2.25 2.27 217.27 424.1 A
90 450 2.25 2.27 217.27 464.95 G
90 450 2.25 2.27 217.27 464.95 A
90 450 2.25 2.27 189.17 464.95 G
90 450 2.25 2.27 189.17 464.95 A
90 450 2.25 2.27 189.17 422.97 G
90 450 2.25 2.27 189.17 422.97 A
90 450 2.25 2.27 147 422.97 G
90 450 2.25 2.27 147 422.97 A
90 450 2.25 2.27 147.57 464.95 G
90 450 2.25 2.27 147.57 464.95 A
289.23 422.97 331.4 422.97 2 L
3 H
N
217.27 465.52 259.44 465.52 2 L
N
72 72 540 720 C
0 0 612 792 C
115.2 100.09 496.07 182.17 R
7 X
0 K
V
2 11 Q
0 X
(Figur) 115.2 174.84 T
(e 3. Differ) 141.25 174.84 T
(ent per) 187.72 174.84 T
(colation schemes for the 4-spin plaquette block mapping.) 220.78 174.84 T
92.88 138.25 504.71 192.97 C
92.88 138.25 504.71 192.97 R
7 X
0 K
V
0 0 612 792 C
0 12 Q
0 X
0 K
(Fig3) 365.75 125.29 T
FMENDPAGE
%%EndPage: "3" 2
%%Page: "2" 2
612 792 0 FMBEGINPAGE
1 24 Q
0 X
0 K
(e) 148.5 644.92 T
3 18 Q
(b) 169.72 660.62 T
(-) 159.15 660.62 T
0 F
(2) 191.18 660.62 T
1 F
(s) 219.05 660.62 T
3 F
(-) 204.67 660.62 T
0 12 Q
(1) 226.74 655.93 T
1 18 Q
(s) 233.79 660.62 T
0 12 Q
(2) 241.49 656.13 T
1 18 Q
(s) 259.11 660.62 T
3 F
(-) 248.54 660.62 T
0 12 Q
(2) 266.8 656.13 T
1 18 Q
(s) 273.86 660.62 T
0 12 Q
(3) 281.55 656.13 T
3 18 Q
(\050) 183.65 660.62 T
(\051) 288.58 660.62 T
0 24 Q
(=) 298.98 644.92 T
(+) 187.77 520.25 T
1 F
(p) 203.71 520.25 T
0 18 Q
(1) 216.63 511.04 T
3 24 Q
(d) 227.03 520.25 T
1 18 Q
(s) 239.81 507.95 T
0 12 Q
(2) 247.5 503.46 T
1 18 Q
(s) 262.49 507.95 T
0 12 Q
(3) 270.18 503.46 T
3 18 Q
(,) 253.49 507.95 T
0 24 Q
(+) 187.77 446.41 T
1 F
(p) 203.71 446.41 T
0 18 Q
(2) 216.63 437.2 T
3 24 Q
(d) 227.03 446.41 T
1 18 Q
(s) 239.81 434.11 T
0 12 Q
(1) 247.5 429.62 T
1 18 Q
(s) 262.49 434.11 T
0 12 Q
(3) 270.18 429.62 T
3 18 Q
(,) 253.49 434.11 T
0 24 Q
(+) 187.77 370.09 T
1 F
(p) 203.71 370.09 T
0 18 Q
(3) 216.63 360.88 T
3 24 Q
(d) 227.03 370.09 T
1 18 Q
(s) 239.81 357.8 T
0 12 Q
(1) 247.5 353.3 T
1 18 Q
(s) 262.49 357.8 T
0 12 Q
(2) 270.18 353.3 T
3 18 Q
(,) 253.49 357.8 T
0 24 Q
(+) 189.1 300.97 T
1 F
(p) 205.04 300.97 T
0 18 Q
(4) 217.96 291.76 T
3 24 Q
(d) 228.37 300.97 T
1 18 Q
(s) 241.14 288.68 T
0 12 Q
(1) 248.83 284.18 T
1 18 Q
(s) 263.82 288.68 T
0 12 Q
(2) 271.51 284.18 T
3 18 Q
(,) 254.82 288.68 T
3 24 Q
(d) 278.92 300.97 T
1 18 Q
(s) 291.69 288.68 T
0 12 Q
(2) 299.38 284.18 T
1 18 Q
(s) 314.38 288.68 T
0 12 Q
(3) 322.07 284.18 T
3 18 Q
(,) 305.38 288.68 T
90 450 2.08 3.61 407.98 586.26 G
0.5 H
2 Z
90 450 2.08 3.61 407.98 586.26 A
90 450 2.08 3.61 447.42 586.26 G
90 450 2.08 3.61 447.42 586.26 A
90 450 2.08 3.61 487.89 586.26 G
90 450 2.08 3.61 487.89 586.26 A
410.58 586.98 444.82 586.98 2 L
9 X
N
450.01 586.98 485.29 586.98 2 L
N
410.06 516.98 445.34 516.98 2 L
N
0 X
90 450 2.08 3.61 487.89 518.43 G
90 450 2.08 3.61 487.89 518.43 A
90 450 2.08 3.61 447.42 518.43 G
90 450 2.08 3.61 447.42 518.43 A
90 450 2.08 3.61 406.94 518.43 G
90 450 2.08 3.61 406.94 518.43 A
90 450 2.08 3.61 406.94 444.1 G
90 450 2.08 3.61 406.94 444.1 A
90 450 2.08 3.61 447.93 444.1 G
90 450 2.08 3.61 447.93 444.1 A
90 450 2.08 3.61 488.41 444.1 G
90 450 2.08 3.61 488.41 444.1 A
90 450 2.08 3.61 488.41 372.67 G
90 450 2.08 3.61 488.41 372.67 A
90 450 2.08 3.61 447.93 372.67 G
90 450 2.08 3.61 447.93 372.67 A
90 450 2.08 3.61 406.94 372.67 G
90 450 2.08 3.61 406.94 372.67 A
90 450 2.08 3.61 406.94 302.67 G
90 450 2.08 3.61 406.94 302.67 A
90 450 2.08 3.61 447.93 302.67 G
90 450 2.08 3.61 447.93 302.67 A
90 450 2.08 3.61 488.93 302.67 G
90 450 2.08 3.61 488.93 302.67 A
410.06 444.82 445.34 444.82 2 L
9 X
N
410.06 372.67 445.34 372.67 2 L
3 H
0 X
N
410.06 302.67 445.34 302.67 2 L
N
450.01 517.7 485.29 517.7 2 L
N
450.01 444.82 485.29 444.82 2 L
0.5 H
9 X
N
450.01 372.67 485.29 372.67 2 L
N
3 H
0 X
90 180 41.51 15.15 447.93 447.71 A
0 90 42.03 15.15 446.9 447.71 A
0 F
(S) 402.79 616.29 T
0 12 Q
(1) 412.32 611.02 T
0 18 Q
(S) 444.82 615.13 T
0 12 Q
(2) 454.79 610.08 T
0 18 Q
(S) 483.22 615.85 T
0 12 Q
(3) 492.95 610.3 T
450.01 302.67 485.29 302.67 2 L
N
134.64 114.49 499.67 223.93 R
7 X
V
2 11 Q
0 X
-0.19 (Figur) 134.64 216.6 P
-0.19 (e 2. The expansion of the interaction between 3-spins in terms of per)
160.69 216.6 P
-0.19 (cola-) 477.09 216.6 P
(tion variables.) 134.64 203.6 T
0 24 Q
(+) 186.44 592.56 T
1 F
(p) 202.38 592.56 T
0 18 Q
(0) 215.29 583.35 T
120.24 154.09 517.67 236.89 C
120.24 154.09 517.67 236.89 R
7 X
0 K
V
0 0 612 792 C
0 12 Q
0 X
0 K
(Fig2) 421.19 100.81 T
FMENDPAGE
%%EndPage: "2" 1
%%Page: "1" 1
612 792 0 FMBEGINPAGE
414.2 541.83 475.09 552.96 5.57 RR
7 X
0 K
V
0.5 H
2 Z
0 X
N
342.23 541.37 403.13 552.5 5.57 RR
7 X
V
0 X
N
414.2 578.01 475.09 589.14 5.57 RR
7 X
V
0 X
N
342.23 578.01 403.13 589.14 5.57 RR
7 X
V
0 X
N
414.2 614.18 475.09 625.31 5.57 RR
7 X
V
0 X
N
342.23 614.18 403.13 625.31 5.57 RR
7 X
V
0 X
N
440.03 515.86 451.57 577.08 5.77 RR
7 X
V
0 X
N
403.59 515.86 415.12 577.08 5.77 RR
7 X
V
0 X
N
367.6 515.86 379.14 577.08 5.77 RR
7 X
V
0 X
N
439.57 590.07 451.1 651.28 5.77 RR
7 X
V
0 X
N
403.59 589.14 415.12 650.36 5.77 RR
7 X
V
0 X
N
367.6 590.53 379.14 651.75 5.77 RR
7 X
V
0 X
N
90 450 2.31 2.32 336.69 656.85 G
90 450 2.31 2.32 336.69 656.85 A
90 450 2.31 2.32 373.14 656.85 G
90 450 2.31 2.32 373.14 656.85 A
90 450 2.31 2.32 409.58 656.85 G
90 450 2.31 2.32 409.58 656.85 A
90 450 2.31 2.32 336.69 620.21 G
90 450 2.31 2.32 336.69 620.21 A
90 450 2.31 2.32 336.69 584.04 G
90 450 2.31 2.32 336.69 584.04 A
90 450 2.31 2.32 336.69 547.86 G
90 450 2.31 2.32 336.69 547.86 A
90 450 2.31 2.32 336.69 511.69 G
90 450 2.31 2.32 336.69 511.69 A
90 450 2.31 2.32 373.14 620.21 G
90 450 2.31 2.32 373.14 620.21 A
90 450 2.31 2.32 373.14 584.04 G
90 450 2.31 2.32 373.14 584.04 A
90 450 2.31 2.32 373.14 547.86 G
90 450 2.31 2.32 373.14 547.86 A
90 450 2.31 2.32 373.14 511.69 G
90 450 2.31 2.32 373.14 511.69 A
90 450 2.31 2.32 409.58 620.67 G
90 450 2.31 2.32 409.58 620.67 A
90 450 2.31 2.32 409.58 584.04 G
90 450 2.31 2.32 409.58 584.04 A
90 450 2.31 2.32 409.58 547.86 G
90 450 2.31 2.32 409.58 547.86 A
90 450 2.31 2.32 409.58 511.69 G
90 450 2.31 2.32 409.58 511.69 A
344.08 656.85 367.14 656.85 2 L
N
380.06 656.85 403.13 656.85 2 L
N
343.15 620.21 366.22 620.21 2 L
N
379.6 620.21 402.67 620.21 2 L
N
344.08 583.57 354.53 583.57 367.14 583.57 3 L
N
378.21 583.11 388.67 583.11 401.28 583.11 3 L
N
344.54 547.04 354.99 547.04 367.6 547.04 3 L
N
379.6 547.04 390.06 547.04 402.67 547.04 3 L
N
343.15 511.33 353.61 511.33 366.22 511.33 3 L
N
379.14 511.79 389.6 511.79 402.2 511.79 3 L
N
336.69 650.82 336.69 626.24 2 L
N
373.14 650.82 373.14 626.24 2 L
N
409.12 649.43 409.12 624.85 2 L
N
336.69 614.18 336.69 589.6 2 L
N
373.14 614.18 373.14 589.6 2 L
N
409.12 614.18 409.12 589.6 2 L
N
409.12 577.54 409.12 552.96 2 L
N
373.14 577.54 373.14 552.96 2 L
N
337.15 577.54 337.15 552.96 2 L
N
336.69 541.83 336.69 517.25 2 L
N
373.14 541.83 373.14 517.25 2 L
N
409.58 541.83 409.58 517.25 2 L
N
90 450 2.31 2.32 445.57 656.85 G
90 450 2.31 2.32 445.57 656.85 A
90 450 2.31 2.32 445.57 620.21 G
90 450 2.31 2.32 445.57 620.21 A
90 450 2.31 2.32 445.57 584.04 G
90 450 2.31 2.32 445.57 584.04 A
90 450 2.31 2.32 445.57 547.86 G
90 450 2.31 2.32 445.57 547.86 A
90 450 2.31 2.32 445.57 511.69 G
90 450 2.31 2.32 445.57 511.69 A
416.51 656.85 439.57 656.85 2 L
N
416.51 620.67 439.57 620.67 2 L
N
416.51 584.04 439.57 584.04 2 L
N
416.51 547.4 439.57 547.4 2 L
N
416.51 511.22 439.57 511.22 2 L
N
445.11 649.43 445.11 624.85 2 L
N
445.57 613.25 445.57 588.67 2 L
N
445.57 615.11 445.57 590.53 2 L
N
445.57 577.54 445.57 552.96 2 L
N
446.03 541.83 446.03 517.25 2 L
N
452.95 620.67 476.02 620.67 2 L
N
452.95 584.04 476.02 584.04 2 L
N
452.95 547.4 476.02 547.4 2 L
N
90 450 2.31 2.32 478.78 656.85 G
90 450 2.31 2.32 478.78 656.85 A
90 450 2.31 2.32 480.17 620.21 G
90 450 2.31 2.32 480.17 620.21 A
90 450 2.31 2.32 480.63 584.04 G
90 450 2.31 2.32 480.63 584.04 A
478.79 650.82 478.79 626.24 2 L
N
480.17 615.11 480.17 590.53 2 L
N
480.17 577.54 480.17 552.96 2 L
N
90 450 2.31 2.32 480.63 547.86 G
90 450 2.31 2.32 480.63 547.86 A
90 450 2.31 2.32 480.63 511.69 G
90 450 2.31 2.32 480.63 511.69 A
480.63 541.83 480.63 517.25 2 L
N
452.49 511.22 475.56 511.22 2 L
N
451.11 656.85 474.17 656.85 2 L
N
1 24 Q
(b) 395.46 681.94 T
3 F
(\051) 414.88 681.94 T
184.91 517.82 196.45 579.04 5.77 RR
7 X
V
0 X
N
147.55 553.07 159.08 614.28 5.77 RR
7 X
V
0 X
N
184.91 588.78 196.45 649.99 5.77 RR
7 X
V
0 X
N
256.88 590.63 268.42 651.85 5.77 RR
7 X
V
0 X
N
269.34 619.39 292.41 619.39 2 L
N
256.42 517.82 267.95 579.04 5.77 RR
7 X
V
0 X
N
232.43 541.47 293.33 552.6 5.57 RR
7 X
V
0 X
N
159.54 541.01 220.44 552.14 5.57 RR
7 X
V
0 X
N
124.02 577.65 184.91 588.78 5.57 RR
7 X
V
0 X
N
159.54 613.82 220.44 624.95 5.57 RR
7 X
V
0 X
N
232.43 613.82 293.33 624.95 5.57 RR
7 X
V
0 X
N
221.36 553.07 232.89 614.28 5.77 RR
7 X
V
0 X
N
196.91 578.57 257.35 589.24 5.33 RR
7 X
V
0 X
N
90 450 2.31 2.32 153.54 656.49 G
90 450 2.31 2.32 153.54 656.49 A
90 450 2.31 2.32 189.99 656.49 G
90 450 2.31 2.32 189.99 656.49 A
90 450 2.31 2.32 226.44 656.49 G
90 450 2.31 2.32 226.44 656.49 A
90 450 2.31 2.32 262.88 656.49 G
90 450 2.31 2.32 262.88 656.49 A
90 450 2.31 2.32 299.33 656.49 G
90 450 2.31 2.32 299.33 656.49 A
90 450 2.31 2.32 153.54 619.85 G
90 450 2.31 2.32 153.54 619.85 A
90 450 2.31 2.32 153.54 583.67 G
90 450 2.31 2.32 153.54 583.67 A
90 450 2.31 2.32 153.54 547.04 G
90 450 2.31 2.32 153.54 547.04 A
90 450 2.31 2.32 153.54 510.86 G
90 450 2.31 2.32 153.54 510.86 A
90 450 2.31 2.32 189.99 620.31 G
90 450 2.31 2.32 189.99 620.31 A
90 450 2.31 2.32 189.99 584.14 G
90 450 2.31 2.32 189.99 584.14 A
90 450 2.31 2.32 189.99 547.5 G
90 450 2.31 2.32 189.99 547.5 A
90 450 2.31 2.32 189.99 510.86 G
90 450 2.31 2.32 189.99 510.86 A
90 450 2.31 2.32 226.44 619.85 G
90 450 2.31 2.32 226.44 619.85 A
90 450 2.31 2.32 226.44 583.21 G
90 450 2.31 2.32 226.44 583.21 A
90 450 2.31 2.32 226.44 547.96 G
90 450 2.31 2.32 226.44 547.96 A
90 450 2.31 2.32 226.44 510.4 G
90 450 2.31 2.32 226.44 510.4 A
90 450 2.31 2.32 262.88 620.31 G
90 450 2.31 2.32 262.88 620.31 A
90 450 2.31 2.32 262.88 583.67 G
90 450 2.31 2.32 262.88 583.67 A
90 450 2.31 2.32 262.88 547.04 G
90 450 2.31 2.32 262.88 547.04 A
90 450 2.31 2.32 262.88 511.79 G
90 450 2.31 2.32 262.88 511.79 A
90 450 2.31 2.32 299.33 620.31 G
90 450 2.31 2.32 299.33 620.31 A
90 450 2.31 2.32 299.33 584.14 G
90 450 2.31 2.32 299.33 584.14 A
90 450 2.31 2.32 299.33 547.96 G
90 450 2.31 2.32 299.33 547.96 A
90 450 2.31 2.32 299.33 510.4 G
90 450 2.31 2.32 299.33 510.4 A
159.54 656.49 182.61 656.49 2 L
N
196.91 656.49 219.98 656.49 2 L
N
233.35 656.49 256.42 656.49 2 L
N
269.8 656.49 292.87 656.49 2 L
N
159.54 619.85 182.61 619.85 2 L
N
159.54 583.67 170 583.67 182.61 583.67 3 L
N
160 547.04 170.46 547.04 183.07 547.04 3 L
N
159.54 510.51 170 510.4 182.61 510.51 3 L
N
195.99 619.85 219.05 619.85 2 L
N
233.35 619.85 256.42 619.85 2 L
N
196.91 583.67 207.37 583.67 219.98 583.67 3 L
N
232.89 583.67 243.35 583.67 255.96 583.67 3 L
N
270.26 583.67 280.72 583.67 293.33 583.67 3 L
N
195.53 546.57 205.98 546.57 218.59 546.57 3 L
N
268.42 547.04 278.88 547.04 291.48 547.04 3 L
N
195.53 510.86 205.98 510.76 218.59 510.86 3 L
N
234.28 510.86 244.74 510.76 257.35 510.86 3 L
N
270.72 510.86 281.18 510.76 293.79 510.86 3 L
N
154.01 650.46 154.01 625.88 2 L
N
190.45 650.46 190.45 625.88 2 L
N
226.9 650.92 226.9 626.34 2 L
N
262.88 650.46 262.88 625.88 2 L
N
299.33 650.46 299.33 625.88 2 L
N
154.01 613.82 154.01 589.24 2 L
N
190.45 613.82 190.45 589.24 2 L
N
226.9 613.82 226.9 589.24 2 L
N
262.88 613.82 262.88 589.24 2 L
N
299.33 613.82 299.33 589.24 2 L
N
298.86 577.18 298.86 552.6 2 L
N
262.88 577.18 262.88 552.6 2 L
N
226.9 577.18 226.9 552.6 2 L
N
190.45 577.18 190.45 552.6 2 L
N
154.01 577.18 154.01 552.6 2 L
N
153.54 541.47 153.54 516.89 2 L
N
190.45 541.93 190.45 518.28 2 L
N
226.43 541.47 226.43 516.89 2 L
N
262.88 541.47 262.88 519.21 2 L
N
299.33 541.47 299.33 516.89 2 L
N
126.33 583.67 136.78 583.67 149.39 583.67 3 L
N
269.34 619.85 292.41 619.85 2 L
N
90 450 2.31 2.32 120.33 656.49 G
90 450 2.31 2.32 120.33 656.49 A
90 450 2.31 2.32 120.33 620.31 G
90 450 2.31 2.32 120.33 620.31 A
90 450 2.31 2.32 120.33 583.67 G
90 450 2.31 2.32 120.33 583.67 A
90 450 2.31 2.32 120.33 547.5 G
90 450 2.31 2.32 120.33 547.5 A
90 450 2.31 2.32 120.33 510.86 G
90 450 2.31 2.32 120.33 510.86 A
120.33 541.47 120.33 516.89 2 L
N
120.33 576.72 120.33 552.14 2 L
N
120.33 614.28 120.33 589.7 2 L
N
120.33 650.46 120.33 625.88 2 L
N
125.4 656.49 148.47 656.49 2 L
N
125.4 619.85 148.47 619.85 2 L
N
125.4 547.04 148.47 547.04 2 L
N
125.4 510.4 148.47 510.4 2 L
N
1 F
(a) 200.77 682.56 T
3 F
(\051) 220.2 682.56 T
234.74 547.04 245.2 547.04 257.81 547.04 3 L
N
90 450 2.31 2.32 337.62 433.41 G
90 450 2.31 2.32 337.62 433.41 A
90 450 2.31 2.32 374.06 433.41 G
90 450 2.31 2.32 374.06 433.41 A
90 450 2.31 2.32 410.51 433.41 G
90 450 2.31 2.32 410.51 433.41 A
90 450 2.31 2.32 337.62 396.77 G
90 450 2.31 2.32 337.62 396.77 A
90 450 2.31 2.32 337.62 360.6 G
90 450 2.31 2.32 337.62 360.6 A
90 450 2.31 2.32 337.62 324.42 G
90 450 2.31 2.32 337.62 324.42 A
90 450 2.31 2.32 337.62 288.25 G
90 450 2.31 2.32 337.62 288.25 A
90 450 2.31 2.32 374.06 396.77 G
90 450 2.31 2.32 374.06 396.77 A
90 450 2.31 2.32 374.06 360.6 G
90 450 2.31 2.32 374.06 360.6 A
90 450 2.31 2.32 374.06 324.42 G
90 450 2.31 2.32 374.06 324.42 A
90 450 2.31 2.32 374.06 288.25 G
90 450 2.31 2.32 374.06 288.25 A
90 450 2.31 2.32 410.51 397.24 G
90 450 2.31 2.32 410.51 397.24 A
90 450 2.31 2.32 410.51 360.6 G
90 450 2.31 2.32 410.51 360.6 A
90 450 2.31 2.32 410.51 324.42 G
90 450 2.31 2.32 410.51 324.42 A
90 450 2.31 2.32 410.51 288.25 G
90 450 2.31 2.32 410.51 288.25 A
345 433.41 368.07 433.41 2 L
N
380.98 433.41 404.05 433.41 2 L
N
345.92 395.85 368.99 395.85 2 L
N
380.52 396.77 403.59 396.77 2 L
N
345 360.14 355.46 360.14 368.07 360.14 3 L
N
380.52 360.14 390.98 360.14 403.59 360.14 3 L
N
344.54 287.89 354.99 287.79 367.6 287.89 3 L
N
380.06 287.79 390.52 287.79 403.13 287.79 3 L
N
337.62 427.38 337.62 402.8 2 L
N
374.06 427.38 374.06 402.8 2 L
N
410.05 425.99 410.05 401.41 2 L
N
337.62 390.74 337.62 366.16 2 L
N
374.06 389.35 374.06 364.77 2 L
N
410.05 390.74 410.05 366.16 2 L
N
410.05 354.11 410.05 329.53 2 L
N
374.06 354.11 374.06 329.53 2 L
N
338.08 354.11 338.08 329.53 2 L
N
337.15 317 337.15 292.42 2 L
N
374.06 318.4 374.06 293.82 2 L
N
410.51 318.4 410.51 293.82 2 L
N
90 450 2.31 2.32 446.49 433.41 G
90 450 2.31 2.32 446.49 433.41 A
90 450 2.31 2.32 446.49 396.77 G
90 450 2.31 2.32 446.49 396.77 A
90 450 2.31 2.32 446.49 360.6 G
90 450 2.31 2.32 446.49 360.6 A
90 450 2.31 2.32 446.49 324.42 G
90 450 2.31 2.32 446.49 324.42 A
90 450 2.31 2.32 446.49 288.25 G
90 450 2.31 2.32 446.49 288.25 A
417.43 433.41 440.49 433.41 2 L
N
417.89 396.31 440.96 396.31 2 L
N
417.43 360.6 440.49 360.6 2 L
N
417.89 323.03 440.96 323.03 2 L
N
417.43 287.79 440.49 287.79 2 L
N
446.03 425.99 446.03 401.41 2 L
N
446.49 389.82 446.49 365.24 2 L
N
446.49 391.67 446.49 367.09 2 L
N
446.49 354.11 446.49 329.53 2 L
N
446.95 318.4 446.95 293.82 2 L
N
453.87 397.24 476.94 397.24 2 L
N
453.87 360.6 476.94 360.6 2 L
N
452.49 323.5 475.56 323.5 2 L
N
90 450 2.31 2.32 479.71 433.41 G
90 450 2.31 2.32 479.71 433.41 A
90 450 2.31 2.32 481.09 396.77 G
90 450 2.31 2.32 481.09 396.77 A
90 450 2.31 2.32 481.55 360.6 G
90 450 2.31 2.32 481.55 360.6 A
479.71 427.38 479.71 402.8 2 L
N
481.09 391.67 481.09 367.09 2 L
N
481.09 354.11 481.09 329.53 2 L
N
90 450 2.31 2.32 481.55 324.42 G
90 450 2.31 2.32 481.55 324.42 A
90 450 2.31 2.32 481.55 288.25 G
90 450 2.31 2.32 481.55 288.25 A
481.55 318.4 481.55 293.82 2 L
N
453.41 287.79 476.48 287.79 2 L
N
452.03 433.41 475.09 433.41 2 L
N
1 F
(d) 396.38 458.51 T
3 F
(\051) 415.8 458.51 T
189.07 391.21 189.07 366.63 2 L
N
194.6 397.24 217.67 397.24 2 L
N
90 450 2.31 2.32 188.61 397.7 G
90 450 2.31 2.32 188.61 397.7 A
189.07 427.85 189.07 403.27 2 L
N
267.95 396.77 291.02 396.77 2 L
N
90 450 2.31 2.32 152.16 433.88 G
90 450 2.31 2.32 152.16 433.88 A
90 450 2.31 2.32 188.61 433.88 G
90 450 2.31 2.32 188.61 433.88 A
90 450 2.31 2.32 225.05 433.88 G
90 450 2.31 2.32 225.05 433.88 A
90 450 2.31 2.32 261.5 433.88 G
90 450 2.31 2.32 261.5 433.88 A
90 450 2.31 2.32 297.94 433.88 G
90 450 2.31 2.32 297.94 433.88 A
90 450 2.31 2.32 152.16 397.24 G
90 450 2.31 2.32 152.16 397.24 A
90 450 2.31 2.32 152.16 361.06 G
90 450 2.31 2.32 152.16 361.06 A
90 450 2.31 2.32 152.16 324.42 G
90 450 2.31 2.32 152.16 324.42 A
90 450 2.31 2.32 152.16 288.25 G
90 450 2.31 2.32 152.16 288.25 A
90 450 2.31 2.32 188.61 361.53 G
90 450 2.31 2.32 188.61 361.53 A
90 450 2.31 2.32 188.61 324.89 G
90 450 2.31 2.32 188.61 324.89 A
90 450 2.31 2.32 188.61 288.25 G
90 450 2.31 2.32 188.61 288.25 A
90 450 2.31 2.32 225.05 397.24 G
90 450 2.31 2.32 225.05 397.24 A
90 450 2.31 2.32 225.05 360.6 G
90 450 2.31 2.32 225.05 360.6 A
90 450 2.31 2.32 225.05 325.35 G
90 450 2.31 2.32 225.05 325.35 A
90 450 2.31 2.32 225.05 287.79 G
90 450 2.31 2.32 225.05 287.79 A
90 450 2.31 2.32 261.5 397.7 G
90 450 2.31 2.32 261.5 397.7 A
90 450 2.31 2.32 261.5 361.06 G
90 450 2.31 2.32 261.5 361.06 A
90 450 2.31 2.32 261.5 324.42 G
90 450 2.31 2.32 261.5 324.42 A
90 450 2.31 2.32 261.5 289.18 G
90 450 2.31 2.32 261.5 289.18 A
90 450 2.31 2.32 297.94 397.7 G
90 450 2.31 2.32 297.94 397.7 A
90 450 2.31 2.32 297.94 361.53 G
90 450 2.31 2.32 297.94 361.53 A
90 450 2.31 2.32 297.94 325.35 G
90 450 2.31 2.32 297.94 325.35 A
90 450 2.31 2.32 297.94 287.79 G
90 450 2.31 2.32 297.94 287.79 A
158.16 433.88 181.22 433.88 2 L
N
195.53 433.88 218.59 433.88 2 L
N
231.97 433.88 255.04 433.88 2 L
N
268.42 433.88 291.48 433.88 2 L
N
156.31 360.6 166.77 360.6 179.38 360.6 3 L
N
158.62 324.42 169.08 324.42 181.69 324.42 3 L
N
158.16 287.89 168.62 287.79 181.22 287.89 3 L
N
231.97 397.24 255.04 397.24 2 L
N
194.14 360.14 204.6 360.14 217.21 360.14 3 L
N
230.13 360.6 240.59 360.6 253.19 360.6 3 L
N
268.42 360.14 278.88 360.14 291.48 360.14 3 L
N
193.68 324.42 204.14 324.42 216.75 324.42 3 L
N
268.88 324.42 279.34 324.42 291.95 324.42 3 L
N
193.68 287.79 204.14 287.79 216.75 287.79 3 L
N
229.66 287.89 240.12 287.79 252.73 287.89 3 L
N
266.57 287.32 277.03 287.32 289.64 287.32 3 L
N
152.62 427.85 152.62 403.27 2 L
N
225.05 427.85 225.05 403.27 2 L
N
261.5 427.85 261.5 403.27 2 L
N
297.94 427.85 297.94 403.27 2 L
N
152.62 391.21 152.62 366.63 2 L
N
225.51 391.21 225.51 366.63 2 L
N
261.5 391.21 261.5 366.63 2 L
N
297.94 391.21 297.94 366.63 2 L
N
297.48 354.57 297.48 329.99 2 L
N
261.5 354.57 261.5 329.99 2 L
N
225.51 354.57 225.51 329.99 2 L
N
189.07 354.57 189.07 329.99 2 L
N
152.16 353.18 152.16 328.6 2 L
N
152.16 317.47 152.16 292.89 2 L
N
189.07 319.32 189.07 295.67 2 L
N
225.05 318.86 225.05 294.28 2 L
N
261.5 318.86 261.5 296.6 2 L
N
297.94 318.86 297.94 294.28 2 L
N
124.94 361.06 135.4 361.06 148.01 361.06 3 L
N
90 450 2.31 2.32 118.94 433.88 G
90 450 2.31 2.32 118.94 433.88 A
90 450 2.31 2.32 118.94 397.7 G
90 450 2.31 2.32 118.94 397.7 A
90 450 2.31 2.32 118.94 361.06 G
90 450 2.31 2.32 118.94 361.06 A
90 450 2.31 2.32 118.94 324.89 G
90 450 2.31 2.32 118.94 324.89 A
90 450 2.31 2.32 118.94 288.25 G
90 450 2.31 2.32 118.94 288.25 A
118.94 318.86 118.94 294.28 2 L
N
118.94 354.11 118.94 329.53 2 L
N
118.94 391.67 118.94 367.09 2 L
N
118.94 427.85 118.94 403.27 2 L
N
124.02 433.88 147.09 433.88 2 L
N
124.02 397.24 147.09 397.24 2 L
N
124.02 324.42 147.09 324.42 2 L
N
124.02 287.79 147.09 287.79 2 L
N
1 F
(c) 200.06 459.95 T
3 F
(\051) 218.14 459.95 T
230.59 324.42 241.05 324.42 253.65 324.42 3 L
N
158.16 397.24 181.22 397.24 2 L
N
90 450 2.31 2.32 118.94 434.34 G
90 450 2.31 2.32 118.94 434.34 A
345 287.89 355.46 287.79 368.07 287.89 3 L
N
155.85 328.04 178.92 328.04 2 L
N
152.62 321.18 178.92 321.18 2 L
N
0 90 3.69 4.12 178.92 323.93 A
270 360 3.69 3.2 178.92 324.38 A
180 270 4.15 3.66 152.62 324.84 A
148.47 324.84 148.47 353.21 2 L
N
155.85 328.04 155.85 352.76 2 L
N
90 180 4.15 2.75 152.62 353.21 A
0 90 3.69 3.2 152.16 352.76 A
155.85 291.03 178.92 291.03 2 L
N
152.62 284.08 178.92 284.08 2 L
N
0 90 3.69 4.17 178.92 286.86 A
270 360 3.69 3.25 178.92 287.32 A
180 270 4.15 3.71 152.62 287.79 A
148.47 287.79 148.47 316.54 2 L
N
155.85 291.03 155.85 316.08 2 L
N
90 180 4.15 2.78 152.62 316.54 A
0 90 3.69 3.25 152.16 316.08 A
191.84 291.03 214.9 291.03 2 L
N
188.61 284.08 214.9 284.08 2 L
N
0 90 3.69 4.17 214.9 286.86 A
270 360 3.69 3.25 214.9 287.32 A
180 270 4.15 3.71 188.61 287.79 A
184.45 287.79 184.45 316.54 2 L
N
191.84 291.03 191.84 316.08 2 L
N
90 180 4.15 2.78 188.61 316.54 A
0 90 3.69 3.25 188.14 316.08 A
228.28 291.03 251.35 291.03 2 L
N
225.05 284.08 251.35 284.08 2 L
N
0 90 3.69 4.17 251.35 286.86 A
270 360 3.69 3.25 251.35 287.32 A
180 270 4.15 3.71 225.05 287.79 A
220.9 287.79 220.9 316.54 2 L
N
228.28 291.03 228.28 316.08 2 L
N
90 180 4.15 2.78 225.05 316.54 A
0 90 3.69 3.25 224.59 316.08 A
264.73 291.03 287.79 291.03 2 L
N
261.5 284.08 287.79 284.08 2 L
N
0 90 3.69 4.17 287.79 286.86 A
270 360 3.69 3.25 287.79 287.32 A
180 270 4.15 3.71 261.5 287.79 A
257.35 287.79 257.35 316.54 2 L
N
264.73 291.03 264.73 316.08 2 L
N
90 180 4.15 2.78 261.5 316.54 A
0 90 3.69 3.25 261.04 316.08 A
192.3 327.67 215.36 327.67 2 L
N
189.07 320.71 215.36 320.71 2 L
N
0 90 3.69 4.17 215.36 323.5 A
270 360 3.69 3.25 215.36 323.96 A
180 270 4.15 3.71 189.07 324.43 A
184.91 324.42 184.91 353.18 2 L
N
192.3 327.67 192.3 352.71 2 L
N
90 180 4.15 2.78 189.07 353.18 A
0 90 3.69 3.25 188.61 352.71 A
155.85 364.31 178.92 364.31 2 L
N
152.62 357.35 178.92 357.35 2 L
N
0 90 3.69 4.17 178.92 360.13 A
270 360 3.69 3.25 178.92 360.6 A
180 270 4.15 3.71 152.62 361.06 A
148.47 361.06 148.47 389.82 2 L
N
155.85 364.31 155.85 389.35 2 L
N
90 180 4.15 2.78 152.62 389.82 A
0 90 3.69 3.25 152.16 389.35 A
155.85 400.95 178.92 400.95 2 L
N
152.62 393.99 178.92 393.99 2 L
N
0 90 3.69 4.17 178.92 396.77 A
270 360 3.69 3.25 178.92 397.24 A
180 270 4.15 3.71 152.62 397.7 A
148.47 397.7 148.47 426.45 2 L
N
155.85 400.95 155.85 425.99 2 L
N
90 180 4.15 2.78 152.62 426.46 A
0 90 3.69 3.25 152.16 425.99 A
191.84 400.95 214.9 400.95 2 L
N
188.61 393.99 214.9 393.99 2 L
N
0 90 3.69 4.17 214.9 396.77 A
270 360 3.69 3.25 214.9 397.24 A
180 270 4.15 3.71 188.61 397.7 A
184.45 397.7 184.45 426.45 2 L
N
191.84 400.95 191.84 425.99 2 L
N
90 180 4.15 2.78 188.61 426.46 A
0 90 3.69 3.25 188.14 425.99 A
191.84 363.85 214.9 363.85 2 L
N
188.61 356.89 214.9 356.89 2 L
N
0 90 3.69 4.17 214.9 359.67 A
270 360 3.69 3.25 214.9 360.14 A
180 270 4.15 3.71 188.61 360.6 A
184.45 360.6 184.45 389.35 2 L
N
191.84 363.85 191.84 388.89 2 L
N
90 180 4.15 2.78 188.61 389.35 A
0 90 3.69 3.25 188.14 388.89 A
228.74 363.85 251.81 363.85 2 L
N
225.51 356.89 251.81 356.89 2 L
N
0 90 3.69 4.17 251.81 359.67 A
270 360 3.69 3.25 251.81 360.14 A
180 270 4.15 3.71 225.51 360.6 A
221.36 360.6 221.36 389.35 2 L
N
228.74 363.85 228.74 388.89 2 L
N
90 180 4.15 2.78 225.51 389.35 A
0 90 3.69 3.25 225.05 388.89 A
265.19 363.85 288.25 363.85 2 L
N
261.96 356.89 288.25 356.89 2 L
N
0 90 3.69 4.17 288.25 359.67 A
270 360 3.69 3.25 288.25 360.14 A
180 270 4.15 3.71 261.96 360.6 A
257.81 360.6 257.81 389.35 2 L
N
265.19 363.85 265.19 388.89 2 L
N
90 180 4.15 2.78 261.96 389.35 A
0 90 3.69 3.25 261.5 388.89 A
265.19 400.48 288.25 400.48 2 L
N
261.96 393.53 288.25 393.53 2 L
N
0 90 3.69 4.17 288.25 396.31 A
270 360 3.69 3.25 288.25 396.77 A
180 270 4.15 3.71 261.96 397.24 A
257.81 397.24 257.81 425.99 2 L
N
265.19 400.48 265.19 425.53 2 L
N
90 180 4.15 2.78 261.96 425.99 A
0 90 3.69 3.25 261.5 425.53 A
227.82 400.48 250.89 400.48 2 L
N
224.59 393.53 250.89 393.53 2 L
N
0 90 3.69 4.17 250.89 396.31 A
270 360 3.69 3.25 250.89 396.77 A
180 270 4.15 3.71 224.59 397.24 A
220.44 397.24 220.44 425.99 2 L
N
227.82 400.48 227.82 425.53 2 L
N
90 180 4.15 2.78 224.59 425.99 A
0 90 3.69 3.25 224.13 425.53 A
265.19 327.21 288.25 327.21 2 L
N
261.96 320.25 288.25 320.25 2 L
N
0 90 3.69 4.17 288.25 323.03 A
270 360 3.69 3.25 288.25 323.5 A
180 270 4.15 3.71 261.96 323.96 A
257.81 323.96 257.81 352.71 2 L
N
265.19 327.21 265.19 352.25 2 L
N
90 180 4.15 2.78 261.96 352.72 A
0 90 3.69 3.25 261.5 352.25 A
228.74 327.67 251.81 327.67 2 L
N
225.51 320.71 251.81 320.71 2 L
N
0 90 3.69 4.17 251.81 323.5 A
270 360 3.69 3.25 251.81 323.96 A
180 270 4.15 3.71 225.51 324.43 A
221.36 324.42 221.36 353.18 2 L
N
228.74 327.67 228.74 352.71 2 L
N
90 180 4.15 2.78 225.51 353.18 A
0 90 3.69 3.25 225.05 352.71 A
413.74 363.38 436.8 363.38 2 L
N
410.51 356.42 436.8 356.42 2 L
N
0 90 3.69 4.17 436.8 359.21 A
270 360 3.69 3.25 436.8 359.67 A
180 270 4.15 3.71 410.51 360.14 A
406.36 360.14 406.36 388.89 2 L
N
413.74 363.38 413.74 388.43 2 L
N
90 180 4.15 2.78 410.51 388.89 A
0 90 3.69 3.25 410.05 388.43 A
406.36 357.35 383.29 357.35 2 L
N
409.58 364.31 383.29 364.31 2 L
N
180 270 3.69 4.17 383.29 361.53 A
90 180 3.69 3.25 383.29 361.06 A
0 90 4.15 3.71 409.59 360.6 A
413.74 360.6 413.74 331.85 2 L
N
406.36 357.35 406.36 332.31 2 L
N
270 360 4.15 2.78 409.59 331.85 A
180 270 3.69 3.25 410.05 332.31 A
377.29 326.74 400.36 326.74 2 L
N
374.06 319.79 400.36 319.79 2 L
N
0 90 3.69 4.17 400.36 322.57 A
270 360 3.69 3.25 400.36 323.03 A
180 270 4.15 3.71 374.06 323.5 A
369.91 323.5 369.91 352.25 2 L
N
377.29 326.74 377.29 351.79 2 L
N
90 180 4.15 2.78 374.06 352.25 A
0 90 3.69 3.25 373.6 351.79 A
442.44 392.6 419.68 392.6 2 L
N
445.62 399.56 419.68 399.56 2 L
N
180 270 3.64 4.17 419.68 396.77 A
90 180 3.64 3.25 419.68 396.31 A
0 90 4.1 3.71 445.62 395.85 A
449.72 395.85 449.72 367.09 2 L
N
442.44 392.6 442.44 367.56 2 L
N
270 360 4.1 2.78 445.62 367.09 A
180 270 3.64 3.25 446.08 367.56 A
413.74 290.57 436.8 290.57 2 L
N
410.51 283.61 436.8 283.61 2 L
N
0 90 3.69 4.17 436.8 286.39 A
270 360 3.69 3.25 436.8 286.86 A
180 270 4.15 3.71 410.51 287.32 A
406.36 287.32 406.36 316.08 2 L
N
413.74 290.57 413.74 315.61 2 L
N
90 180 4.15 2.78 410.51 316.08 A
0 90 3.69 3.25 410.05 315.61 A
442.44 319.32 419.68 319.32 2 L
N
445.62 326.28 419.68 326.28 2 L
N
180 270 3.64 4.17 419.68 323.5 A
90 180 3.64 3.25 419.68 323.03 A
0 90 4.1 3.71 445.62 322.57 A
449.72 322.57 449.72 293.82 2 L
N
442.44 319.32 442.44 294.28 2 L
N
270 360 4.1 2.78 445.62 293.82 A
180 270 3.64 3.25 446.08 294.28 A
449.72 326.74 472.79 326.74 2 L
N
446.49 319.79 472.79 319.79 2 L
N
0 90 3.69 4.17 472.79 322.57 A
270 360 3.69 3.25 472.79 323.03 A
180 270 4.15 3.71 446.49 323.5 A
442.34 323.5 442.34 352.25 2 L
N
449.72 326.74 449.72 351.79 2 L
N
90 180 4.15 2.78 446.49 352.25 A
0 90 3.69 3.25 446.03 351.79 A
371.39 392.6 348.64 392.6 2 L
N
374.58 399.56 348.64 399.56 2 L
N
180 270 3.64 4.17 348.64 396.77 A
90 180 3.64 3.25 348.64 396.31 A
0 90 4.1 3.71 374.58 395.85 A
378.67 395.85 378.67 367.09 2 L
N
371.39 392.6 371.39 367.56 2 L
N
270 360 4.1 2.78 374.58 367.09 A
180 270 3.64 3.25 375.03 367.56 A
477.96 356.42 455.21 356.42 2 L
N
481.15 363.38 455.21 363.38 2 L
N
180 270 3.64 4.17 455.21 360.6 A
90 180 3.64 3.25 455.21 360.14 A
0 90 4.11 3.71 481.16 359.67 A
485.27 359.67 485.27 330.92 2 L
N
477.96 356.42 477.96 331.38 2 L
N
270 360 4.11 2.78 481.16 330.92 A
180 270 3.64 3.25 481.6 331.38 A
377.29 399.56 400.36 399.56 2 L
N
374.06 392.6 400.36 392.6 2 L
N
0 90 3.69 4.17 400.36 395.38 A
270 360 3.69 3.25 400.36 395.85 A
180 270 4.15 3.71 374.06 396.31 A
369.91 396.31 369.91 425.06 2 L
N
377.29 399.56 377.29 424.6 2 L
N
90 180 4.15 2.78 374.06 425.06 A
0 90 3.69 3.25 373.6 424.6 A
345 323.5 355.46 323.5 368.07 323.5 3 L
N
379.14 323.5 389.6 323.5 402.2 323.5 3 L
N
115.2 160.57 485.27 252.73 R
7 X
V
2 11 Q
0 X
-0.28 (Figur) 115.2 245.4 P
-0.28 (e 1. Examples of the variety of blocking schemes for 3-spins. The
blocking) 141.25 245.4 P
(used in our numerical experiments is shown in a\051. This blocking can be seen
as) 115.2 232.4 T
-0.39 (a special case of a 5-spin \324) 115.2 219.4 P
-0.39 (\324star) 232.26 219.4 P
-0.39 (\325) 254.42 219.4 P
-0.39 (\325 blocking. It is also inter) 257.26 219.4 P
-0.39 (esting to notice that c\051 is) 371.68 219.4 P
(an asymmetrical blocking and that d\051 pr) 115.2 206.4 T
(oduces plaquette-like structur) 304.22 206.4 T
(es.) 444.39 206.4 T
64.8 190.81 511.91 260.65 C
64.8 190.81 511.91 260.65 R
7 X
0 K
V
0 0 612 792 C
0 12 Q
0 X
0 K
(Fig1) 436.31 169.93 T
FMENDPAGE
%%EndPage: "1" 0
%%Trailer
%%BoundingBox: 0 0 612 792
%%Pages: 3 -1
%%DocumentFonts: Times-Roman
%%+ Times-Italic
%%+ Times-Bold
%%+ Symbol
%! PS-Adobe-2.0 EPSF-1.2
%%
%%
%%                              TYPE `plot2ps -help' FOR MORE INFORMATION.
%%
%%
%%DocumentFonts: Times-Bold
%%BoundingBox: (atend)
%%EndComments
50 dict begin /arrowHeight 8 def /arrowWidth 4 def /none null def
/numGraphicParameters 17 def /stringLimit 65535 def /Begin{save
numGraphicParameters dict begin}def /End{end restore}def /SetB{dup type
/nulltype eq{pop false /brushRightArrow idef false /brushLeftArrow idef true
/brushNone idef}{/brushDashOffset idef /brushDashArray idef 0 ne
/brushRightArrow idef 0 ne /brushLeftArrow idef /brushWidth idef false
/brushNone idef}ifelse}def /SetCFg{/fgblue idef /fggreen idef /fgred idef}def
/SetCBg{/bgblue idef /bggreen idef /bgred idef}def /SetF{/printSize idef
/printFont idef}def /SetP{dup type /nulltype eq{pop true /patternNone idef}{
/patternGrayLevel idef patternGrayLevel -1 eq{/patternString idef}if false
/patternNone idef}ifelse}def /BSpl{0 begin storexyn newpath n 1 gt{0 0 0 0 0 0
1 1 true subspline n 2 gt{0 0 0 0 1 1 2 2 false subspline 1 1 n 3 sub{/i exch
def i 1 sub dup i dup i 1 add dup i 2 add dup false subspline}for n 3 sub dup
n 2 sub dup n 1 sub dup 2 copy false subspline}if n 2 sub dup n 1 sub dup 2
copy 2 copy false subspline patternNone not brushLeftArrow not brushRightArrow
not and and{ifill}if brushNone not{istroke}if 0 0 1 1 leftarrow n 2 sub dup n
1 sub dup rightarrow}if end}dup 0 4 dict put def /Circ{newpath 0 360 arc
patternNone not{ifill}if brushNone not{istroke}if}def /CBSpl{0 begin dup 2 gt{
storexyn newpath n 1 sub dup 0 0 1 1 2 2 true subspline 1 1 n 3 sub{/i exch
def i 1 sub dup i dup i 1 add dup i 2 add dup false subspline}for n 3 sub dup
n 2 sub dup n 1 sub dup 0 0 false subspline n 2 sub dup n 1 sub dup 0 0 1 1
false subspline patternNone not{ifill}if brushNone not{istroke}if}{Poly}
ifelse end}dup 0 4 dict put def /Elli{0 begin newpath 4 2 roll translate scale
0 0 1 0 360 arc patternNone not{ifill}if brushNone not{istroke}if end}dup 0 1
dict put def /Line{0 begin 2 storexyn newpath x 0 get y 0 get moveto x 1 get y
1 get lineto brushNone not{istroke}if 0 0 1 1 leftarrow 0 0 1 1 rightarrow end
}dup 0 4 dict put def /MLine{0 begin storexyn newpath n 1 gt{x 0 get y 0 get
moveto 1 1 n 1 sub{/i exch def x i get y i get lineto}for patternNone not
brushLeftArrow not brushRightArrow not and and{ifill}if brushNone not{istroke}
if 0 0 1 1 leftarrow n 2 sub dup n 1 sub dup rightarrow}if end}dup 0 4 dict
put def /Poly{3 1 roll newpath moveto -1 add{lineto}repeat closepath
patternNone not{ifill}if brushNone not{istroke}if}def /Rect{0 begin /t exch
def /r exch def /b exch def /l exch def newpath l b moveto l t lineto r t
lineto r b lineto closepath patternNone not{ifill}if brushNone not{istroke}if
end}dup 0 4 dict put def /Text{ishow}def /idef{dup where{pop pop pop}{exch def
}ifelse}def /ifill{0 begin gsave patternGrayLevel -1 ne{fgred bgred fgred sub
patternGrayLevel mul add fggreen bggreen fggreen sub patternGrayLevel mul add
fgblue bgblue fgblue sub patternGrayLevel mul add setrgbcolor eofill}{eoclip
originalCTM setmatrix pathbbox /t exch def /r exch def /b exch def /l exch def
/w r l sub ceiling cvi def /h t b sub ceiling cvi def /imageByteWidth w 8 div
ceiling cvi def /imageHeight h def bgred bggreen bgblue setrgbcolor eofill
fgred fggreen fgblue setrgbcolor w 0 gt h 0 gt and{l b translate w h scale w h
true[w 0 0 h neg 0 h]{patternproc}imagemask}if}ifelse grestore end}dup 0 8
dict put def /istroke{gsave brushDashOffset -1 eq{[]0 setdash 1 setgray}{
brushDashArray brushDashOffset setdash fgred fggreen fgblue setrgbcolor}
ifelse brushWidth setlinewidth originalCTM setmatrix stroke grestore}def
/ishow{0 begin gsave fgred fggreen fgblue setrgbcolor /fontDict printFont
findfont printSize scalefont dup setfont def /descender fontDict begin 0[
FontBBox]1 get FontMatrix end transform exch pop def /vertoffset 0 descender
sub printSize sub printFont /Courier ne printFont /Courier-Bold ne and{1 add}
if def{0 vertoffset moveto show /vertoffset vertoffset printSize sub def}
forall grestore end}dup 0 3 dict put def /patternproc{0 begin
/patternByteLength patternString length def /patternHeight patternByteLength 8
mul sqrt cvi def /patternWidth patternHeight def /patternByteWidth
patternWidth 8 idiv def /imageByteMaxLength imageByteWidth imageHeight mul
stringLimit patternByteWidth sub min def /imageMaxHeight imageByteMaxLength
imageByteWidth idiv patternHeight idiv patternHeight mul patternHeight max def
/imageHeight imageHeight imageMaxHeight sub store /imageString imageByteWidth
imageMaxHeight mul patternByteWidth add string def 0 1 imageMaxHeight 1 sub{
/y exch def /patternRow y patternByteWidth mul patternByteLength mod def
/patternRowString patternString patternRow patternByteWidth getinterval def
/imageRow y imageByteWidth mul def 0 patternByteWidth imageByteWidth 1 sub{/x
exch def imageString imageRow x add patternRowString putinterval}for}for
imageString end}dup 0 12 dict put def /min{dup 3 2 roll dup 4 3 roll lt{exch}
if pop}def /max{dup 3 2 roll dup 4 3 roll gt{exch}if pop}def /arrowhead{0
begin transform originalCTM itransform /taily exch def /tailx exch def
transform originalCTM itransform /tipy exch def /tipx exch def /dy tipy taily
sub def /dx tipx tailx sub def /angle dx 0 ne dy 0 ne or{dy dx atan}{90}
ifelse def gsave originalCTM setmatrix tipx tipy translate angle rotate
newpath 0 0 moveto arrowHeight neg arrowWidth 2 div lineto arrowHeight neg
arrowWidth 2 div neg lineto closepath patternNone not{originalCTM setmatrix
/padtip arrowHeight 2 exp 0.25 arrowWidth 2 exp mul add sqrt brushWidth mul
arrowWidth div def /padtail brushWidth 2 div def tipx tipy translate angle
rotate padtip 0 translate arrowHeight padtip add padtail add arrowHeight div
dup scale arrowheadpath ifill}if brushNone not{originalCTM setmatrix tipx tipy
translate angle rotate arrowheadpath istroke}if grestore end}dup 0 9 dict put
def /arrowheadpath{newpath 0 0 moveto arrowHeight neg arrowWidth 2 div lineto
arrowHeight neg arrowWidth 2 div neg lineto closepath}def /leftarrow{0 begin y
exch get /taily exch def x exch get /tailx exch def y exch get /tipy exch def
x exch get /tipx exch def brushLeftArrow{tipx tipy tailx taily arrowhead}if
end}dup 0 4 dict put def /rightarrow{0 begin y exch get /tipy exch def x exch
get /tipx exch def y exch get /taily exch def x exch get /tailx exch def
brushRightArrow{tipx tipy tailx taily arrowhead}if end}dup 0 4 dict put def
/midpoint{0 begin /y1 exch def /x1 exch def /y0 exch def /x0 exch def x0 x1
add 2 div y0 y1 add 2 div end}dup 0 4 dict put def /thirdpoint{0 begin /y1
exch def /x1 exch def /y0 exch def /x0 exch def x0 2 mul x1 add 3 div y0 2 mul
y1 add 3 div end}dup 0 4 dict put def /subspline{0 begin /movetoNeeded exch
def y exch get /y3 exch def x exch get /x3 exch def y exch get /y2 exch def x
exch get /x2 exch def y exch get /y1 exch def x exch get /x1 exch def y exch
get /y0 exch def x exch get /x0 exch def x1 y1 x2 y2 thirdpoint /p1y exch def
/p1x exch def x2 y2 x1 y1 thirdpoint /p2y exch def /p2x exch def x1 y1 x0 y0
thirdpoint p1x p1y midpoint /p0y exch def /p0x exch def x2 y2 x3 y3 thirdpoint
p2x p2y midpoint /p3y exch def /p3x exch def movetoNeeded{p0x p0y moveto}if
p1x p1y p2x p2y p3x p3y curveto end}dup 0 17 dict put def /storexyn{/n exch
def /y n array def /x n array def n 1 sub -1 0{/i exch def y i 3 2 roll put x
i 3 2 roll put}for}def
%%EndProlog

%I Idraw 7

Begin
%I b u
%I cfg u
%I cbg u
%I f u
%I p u
%I t
[ 0.8 0 0 0.8 0 0 ] concat
/originalCTM matrix currentmatrix def
%
%
%
%                              TYPE `plot2ps -help' FOR MORE INFORMATION.
%
%

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 9
1455 3034
1455 3060
1468 3073
1494 3073
1507 3060
1507 3034
1494 3021
1468 3021
1455 3034
9 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 22
1609 3083
1603 3080
1599 3076
1599 3073
1603 3070
1613 3066
1629 3066
1629 3070
1619 3066
1606 3060
1596 3053
1586 3044
1583 3034
1583 3028
1586 3021
1596 3014
1606 3008
1609 3001
1609 2995
1606 2991
1599 2991
1596 2995
22 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 7
1613 3063
1599 3053
1589 3044
1586 3034
1586 3028
1589 3021
1596 3014
7 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1698 3053
1758 3053
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1698 3034
1758 3034
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 17
1853 3083
1844 3080
1837 3070
1834 3053
1834 3044
1837 3028
1844 3018
1853 3014
1860 3014
1870 3018
1877 3028
1880 3044
1880 3053
1877 3070
1870 3080
1860 3083
1853 3083
17 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 10
1853 3083
1847 3080
1844 3076
1840 3070
1837 3053
1837 3044
1840 3028
1844 3021
1847 3018
1853 3014
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 10
1860 3014
1867 3018
1870 3021
1873 3028
1877 3044
1877 3053
1873 3070
1870 3076
1867 3080
1860 3083
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 10
1979 3096
1972 3089
1966 3080
1959 3066
1956 3050
1956 3038
1959 3021
1966 3008
1972 2998
1979 2991
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 8
1972 3089
1966 3076
1962 3066
1959 3050
1959 3038
1962 3021
1966 3011
1972 2998
8 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 16
2042 3073
2045 3083
2045 3063
2042 3073
2035 3080
2025 3083
2015 3083
2005 3080
1999 3073
1999 3066
2002 3060
2005 3056
2012 3053
2032 3047
2038 3044
2045 3038
16 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 16
1999 3066
2005 3060
2012 3056
2032 3050
2038 3047
2042 3044
2045 3038
2045 3024
2038 3018
2028 3014
2018 3014
2009 3018
2002 3024
1999 3034
1999 3014
2002 3024
16 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2068 3060
2081 3014
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2071 3060
2081 3024
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2094 3060
2081 3014
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2094 3060
2108 3014
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2098 3060
2108 3024
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2121 3060
2108 3014
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2058 3060
2081 3060
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2111 3060
2131 3060
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 17
2147 3041
2187 3041
2187 3047
2183 3053
2180 3056
2174 3060
2164 3060
2154 3056
2147 3050
2144 3041
2144 3034
2147 3024
2154 3018
2164 3014
2170 3014
2180 3018
2187 3024
17 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 3
2183 3041
2183 3050
2180 3056
3 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 8
2164 3060
2157 3056
2150 3050
2147 3041
2147 3034
2150 3024
2157 3018
2164 3014
8 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2213 3060
2213 3014
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2216 3060
2216 3014
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 7
2216 3050
2223 3056
2233 3060
2240 3060
2249 3056
2253 3050
2253 3014
7 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 4
2240 3060
2246 3056
2249 3050
2249 3014
4 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2203 3060
2216 3060
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2203 3014
2226 3014
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2240 3014
2263 3014
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2319 3083
2319 3014
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2322 3083
2322 3014
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 14
2319 3050
2312 3056
2306 3060
2299 3060
2289 3056
2282 3050
2279 3041
2279 3034
2282 3024
2289 3018
2299 3014
2306 3014
2312 3018
2319 3024
14 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 8
2299 3060
2292 3056
2286 3050
2282 3041
2282 3034
2286 3024
2292 3018
2299 3014
8 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2309 3083
2322 3083
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2319 3014
2332 3014
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 15
2381 3053
2385 3060
2385 3047
2381 3053
2378 3056
2372 3060
2358 3060
2352 3056
2348 3053
2348 3047
2352 3044
2358 3041
2375 3034
2381 3031
2385 3028
15 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 15
2348 3050
2352 3047
2358 3044
2375 3038
2381 3034
2385 3031
2385 3021
2381 3018
2375 3014
2362 3014
2355 3018
2352 3021
2348 3028
2348 3014
2352 3021
15 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 17
2408 3041
2447 3041
2447 3047
2444 3053
2441 3056
2434 3060
2424 3060
2414 3056
2408 3050
2405 3041
2405 3034
2408 3024
2414 3018
2424 3014
2431 3014
2441 3018
2447 3024
17 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 3
2444 3041
2444 3050
2441 3056
3 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 8
2424 3060
2418 3056
2411 3050
2408 3041
2408 3034
2411 3024
2418 3018
2424 3014
8 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2474 3060
2474 3014
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2477 3060
2477 3014
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 7
2477 3050
2484 3056
2494 3060
2500 3060
2510 3056
2513 3050
2513 3014
7 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 4
2500 3060
2507 3056
2510 3050
2510 3014
4 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2464 3060
2477 3060
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2464 3014
2487 3014
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2500 3014
2523 3014
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2543 3044
2603 3044
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2629 3083
2642 3014
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2632 3083
2642 3031
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2655 3083
2642 3014
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2655 3083
2669 3014
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2659 3083
2669 3031
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2682 3083
2669 3014
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2619 3083
2642 3083
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2672 3083
2692 3083
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 13
2711 3053
2711 3050
2708 3050
2708 3053
2711 3056
2718 3060
2731 3060
2738 3056
2741 3053
2744 3047
2744 3024
2748 3018
2751 3014
13 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2741 3053
2741 3024
2744 3018
2751 3014
2754 3014
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 11
2741 3047
2738 3044
2718 3041
2708 3038
2705 3031
2705 3024
2708 3018
2718 3014
2728 3014
2735 3018
2741 3024
11 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 6
2718 3041
2711 3038
2708 3031
2708 3024
2711 3018
2718 3014
6 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2777 3060
2777 3014
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2781 3060
2781 3014
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 7
2781 3050
2787 3056
2797 3060
2804 3060
2814 3056
2817 3050
2817 3014
7 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 4
2804 3060
2810 3056
2814 3050
2814 3014
4 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2768 3060
2781 3060
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2768 3014
2791 3014
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2804 3014
2827 3014
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 17
2860 3060
2853 3056
2850 3053
2847 3047
2847 3041
2850 3034
2853 3031
2860 3028
2867 3028
2873 3031
2876 3034
2880 3041
2880 3047
2876 3053
2873 3056
2867 3060
2860 3060
17 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 4
2853 3056
2850 3050
2850 3038
2853 3031
4 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 4
2873 3031
2876 3038
2876 3050
2873 3056
4 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2876 3053
2880 3056
2886 3060
2886 3056
2880 3056
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 9
2850 3034
2847 3031
2843 3024
2843 3021
2847 3014
2857 3011
2873 3011
2883 3008
2886 3005
9 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 15
2843 3021
2847 3018
2857 3014
2873 3014
2883 3011
2886 3005
2886 3001
2883 2995
2873 2991
2853 2991
2843 2995
2840 3001
2840 3005
2843 3011
2853 3014
15 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 10
2906 3096
2913 3089
2919 3080
2926 3066
2929 3050
2929 3038
2926 3021
2919 3008
2913 2998
2906 2991
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 8
2913 3089
2919 3076
2923 3066
2926 3050
2926 3038
2923 3021
2919 3011
2913 2998
8 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1455 2763
1507 2763
1507 2815
1455 2815
1455 2763
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 22
1609 2825
1603 2822
1599 2818
1599 2815
1603 2812
1613 2808
1629 2808
1629 2812
1619 2808
1606 2802
1596 2795
1586 2786
1583 2776
1583 2770
1586 2763
1596 2756
1606 2750
1609 2743
1609 2737
1606 2733
1599 2733
1596 2737
22 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 7
1613 2805
1599 2795
1589 2786
1586 2776
1586 2770
1589 2763
1596 2756
7 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1698 2795
1758 2795
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1698 2776
1758 2776
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 17
1837 2783
1877 2783
1877 2789
1873 2795
1870 2798
1863 2802
1853 2802
1844 2798
1837 2792
1834 2783
1834 2776
1837 2766
1844 2760
1853 2756
1860 2756
1870 2760
1877 2766
17 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 3
1873 2783
1873 2792
1870 2798
3 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 8
1853 2802
1847 2798
1840 2792
1837 2783
1837 2776
1840 2766
1847 2760
1853 2756
8 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1900 2826
1939 2826
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1974 2848
1974 2806
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1977 2852
1977 2806
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 3
1977 2852
1952 2819
1988 2819
3 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1968 2806
1983 2806
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 8
2021 2852
2014 2850
2010 2846
2005 2837
2003 2830
2001 2822
1999 2808
1996 2791
8 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 8
2021 2852
2016 2850
2012 2846
2007 2837
2005 2830
2003 2822
2001 2808
1999 2791
8 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 9
2021 2852
2025 2852
2029 2850
2032 2848
2032 2841
2029 2837
2027 2835
2021 2833
2012 2833
9 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 6
2025 2852
2029 2848
2029 2841
2027 2837
2025 2835
2021 2833
6 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 12
2012 2833
2021 2830
2025 2826
2027 2822
2027 2815
2025 2811
2023 2808
2016 2806
2012 2806
2007 2808
2005 2811
2003 2817
12 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 8
2012 2833
2018 2830
2023 2826
2025 2822
2025 2815
2023 2811
2021 2808
2016 2806
8 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 18
2063 2803
2062 2802
2063 2800
2065 2802
2065 2803
2062 2806
2059 2808
2054 2808
2050 2806
2047 2803
2046 2799
2046 2796
2047 2791
2050 2789
2054 2788
2057 2788
2062 2789
2065 2791
18 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 8
2054 2808
2051 2806
2048 2803
2047 2799
2047 2796
2048 2791
2051 2789
2054 2788
8 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2135 2795
2194 2795
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2135 2776
2194 2776
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 17
2290 2825
2280 2822
2274 2812
2270 2795
2270 2786
2274 2770
2280 2760
2290 2756
2297 2756
2307 2760
2313 2770
2317 2786
2317 2795
2313 2812
2307 2822
2297 2825
2290 2825
17 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 10
2290 2825
2284 2822
2280 2818
2277 2812
2274 2795
2274 2786
2277 2770
2280 2763
2284 2760
2290 2756
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 10
2297 2756
2303 2760
2307 2763
2310 2770
2313 2786
2313 2795
2310 2812
2307 2818
2303 2822
2297 2825
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2343 2763
2340 2760
2343 2756
2346 2760
2343 2763
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 4
2379 2812
2386 2815
2396 2825
2396 2756
4 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2392 2822
2392 2756
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2379 2756
2409 2756
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2435 2825
2435 2805
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 8
2435 2812
2439 2818
2445 2825
2452 2825
2468 2815
2475 2815
2478 2818
2482 2825
8 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 4
2439 2818
2445 2822
2452 2822
2468 2815
4 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 7
2482 2825
2482 2815
2478 2805
2465 2789
2462 2783
2458 2773
2458 2756
7 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2478 2805
2462 2789
2458 2783
2455 2773
2455 2756
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 4
2511 2812
2518 2815
2528 2825
2528 2756
4 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2524 2822
2524 2756
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2511 2756
2541 2756
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 28
2607 2815
2604 2812
2607 2808
2610 2812
2610 2815
2607 2822
2600 2825
2590 2825
2581 2822
2574 2815
2571 2808
2567 2795
2567 2776
2571 2766
2577 2760
2587 2756
2594 2756
2604 2760
2610 2766
2614 2776
2614 2780
2610 2789
2604 2795
2594 2798
2590 2798
2581 2795
2574 2789
2571 2780
28 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 9
2590 2825
2584 2822
2577 2815
2574 2808
2571 2795
2571 2776
2574 2766
2581 2760
2587 2756
9 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 8
2594 2756
2600 2760
2607 2766
2610 2776
2610 2780
2607 2789
2600 2795
2594 2798
8 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 9
825 3548
825 3574
838 3587
864 3587
877 3574
877 3548
864 3535
838 3535
825 3548
9 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
851 3561
956 2881
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 9
930 2868
930 2894
943 2907
969 2907
982 2894
982 2868
969 2855
943 2855
930 2868
9 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
956 2881
1061 2451
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 9
1035 2438
1035 2464
1048 2477
1074 2477
1087 2464
1087 2438
1074 2425
1048 2425
1035 2438
9 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1061 2451
1166 2154
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 9
1140 2141
1140 2167
1153 2180
1179 2180
1192 2167
1192 2141
1179 2128
1153 2128
1140 2141
9 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1166 2154
1271 1935
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 9
1245 1922
1245 1948
1258 1961
1284 1961
1297 1948
1297 1922
1284 1909
1258 1909
1245 1922
9 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1271 1935
1376 1758
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 9
1350 1745
1350 1771
1363 1784
1389 1784
1402 1771
1402 1745
1389 1732
1363 1732
1350 1745
9 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1376 1758
1481 1611
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 9
1455 1598
1455 1624
1468 1637
1494 1637
1507 1624
1507 1598
1494 1585
1468 1585
1455 1598
9 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1481 1611
1586 1498
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 9
1560 1485
1560 1511
1573 1524
1599 1524
1612 1511
1612 1485
1599 1472
1573 1472
1560 1485
9 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1586 1498
1691 1402
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 9
1665 1389
1665 1415
1678 1428
1704 1428
1717 1415
1717 1389
1704 1376
1678 1376
1665 1389
9 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1691 1402
1796 1330
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 9
1770 1317
1770 1343
1783 1356
1809 1356
1822 1343
1822 1317
1809 1304
1783 1304
1770 1317
9 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1796 1330
1901 1274
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 9
1875 1261
1875 1287
1888 1300
1914 1300
1927 1287
1927 1261
1914 1248
1888 1248
1875 1261
9 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1901 1274
2006 1220
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 9
1980 1207
1980 1233
1993 1246
2019 1246
2032 1233
2032 1207
2019 1194
1993 1194
1980 1207
9 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2006 1220
2111 1178
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 9
2085 1165
2085 1191
2098 1204
2124 1204
2137 1191
2137 1165
2124 1152
2098 1152
2085 1165
9 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2111 1178
2216 1143
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 9
2190 1130
2190 1156
2203 1169
2229 1169
2242 1156
2242 1130
2229 1117
2203 1117
2190 1130
9 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2216 1143
2320 1113
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 9
2294 1100
2294 1126
2307 1139
2333 1139
2346 1126
2346 1100
2333 1087
2307 1087
2294 1100
9 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2320 1113
2425 1092
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 9
2399 1079
2399 1105
2412 1118
2438 1118
2451 1105
2451 1079
2438 1066
2412 1066
2399 1079
9 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2425 1092
2530 1071
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 9
2504 1058
2504 1084
2517 1097
2543 1097
2556 1084
2556 1058
2543 1045
2517 1045
2504 1058
9 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2530 1071
2635 1052
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 9
2609 1039
2609 1065
2622 1078
2648 1078
2661 1065
2661 1039
2648 1026
2622 1026
2609 1039
9 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2635 1052
2740 1046
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 9
2714 1033
2714 1059
2727 1072
2753 1072
2766 1059
2766 1033
2753 1020
2727 1020
2714 1033
9 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2740 1046
2845 1036
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 9
2819 1023
2819 1049
2832 1062
2858 1062
2871 1049
2871 1023
2858 1010
2832 1010
2819 1023
9 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2845 1036
2950 1018
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 9
2924 1005
2924 1031
2937 1044
2963 1044
2976 1031
2976 1005
2963 992
2937 992
2924 1005
9 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2950 1018
3055 1010
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 9
3029 997
3029 1023
3042 1036
3068 1036
3081 1023
3081 997
3068 984
3042 984
3029 997
9 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3055 1010
3160 1004
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 9
3134 991
3134 1017
3147 1030
3173 1030
3186 1017
3186 991
3173 978
3147 978
3134 991
9 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3160 1004
3265 999
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 9
3239 986
3239 1012
3252 1025
3278 1025
3291 1012
3291 986
3278 973
3252 973
3239 986
9 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3265 999
3370 997
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 9
3344 984
3344 1010
3357 1023
3383 1023
3396 1010
3396 984
3383 971
3357 971
3344 984
9 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3370 997
3475 993
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 9
3449 980
3449 1006
3462 1019
3488 1019
3501 1006
3501 980
3488 967
3462 967
3449 980
9 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
825 3535
877 3535
877 3587
825 3587
825 3535
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
851 3561
956 2697
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
930 2671
982 2671
982 2723
930 2723
930 2671
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
956 2697
1061 2186
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1035 2160
1087 2160
1087 2212
1035 2212
1035 2160
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1061 2186
1166 1835
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1140 1809
1192 1809
1192 1861
1140 1861
1140 1809
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1166 1835
1271 1597
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1245 1571
1297 1571
1297 1623
1245 1623
1245 1571
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1271 1597
1376 1420
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1350 1394
1402 1394
1402 1446
1350 1446
1350 1394
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1376 1420
1481 1302
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1455 1276
1507 1276
1507 1328
1455 1328
1455 1276
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1481 1302
1586 1219
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1560 1193
1612 1193
1612 1245
1560 1245
1560 1193
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1586 1219
1691 1153
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1665 1127
1717 1127
1717 1179
1665 1179
1665 1127
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1691 1153
1796 1108
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1770 1082
1822 1082
1822 1134
1770 1134
1770 1082
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1796 1108
1901 1072
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1875 1046
1927 1046
1927 1098
1875 1098
1875 1046
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1901 1072
2006 1052
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1980 1026
2032 1026
2032 1078
1980 1078
1980 1026
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2006 1052
2111 1031
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2085 1005
2137 1005
2137 1057
2085 1057
2085 1005
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2111 1031
2216 1015
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2190 989
2242 989
2242 1041
2190 1041
2190 989
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2216 1015
2320 999
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2294 973
2346 973
2346 1025
2294 1025
2294 973
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2320 999
2425 995
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2399 969
2451 969
2451 1021
2399 1021
2399 969
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2425 995
2530 996
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2504 970
2556 970
2556 1022
2504 1022
2504 970
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2530 996
2635 993
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2609 967
2661 967
2661 1019
2609 1019
2609 967
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2635 993
2740 998
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2714 972
2766 972
2766 1024
2714 1024
2714 972
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2740 998
2845 1002
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2819 976
2871 976
2871 1028
2819 1028
2819 976
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2845 1002
2950 1004
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2924 978
2976 978
2976 1030
2924 1030
2924 978
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2950 1004
3055 998
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
3029 972
3081 972
3081 1024
3029 1024
3029 972
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3055 998
3160 1000
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
3134 974
3186 974
3186 1026
3134 1026
3134 974
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3160 1000
3265 1008
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
3239 982
3291 982
3291 1034
3239 1034
3239 982
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3265 1008
3370 1007
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
3344 981
3396 981
3396 1033
3344 1033
3344 981
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3370 1007
3475 1006
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
3449 980
3501 980
3501 1032
3449 1032
3449 980
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
850 962
3475 962
3475 3587
850 3587
850 962
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
851 962
851 1112
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
851 3437
851 3587
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1061 962
1061 1012
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1061 3537
1061 3587
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1271 962
1271 1012
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1271 3537
1271 3587
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1481 962
1481 1012
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1481 3537
1481 3587
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1691 962
1691 1012
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1691 3537
1691 3587
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1901 962
1901 1112
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1901 3437
1901 3587
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2111 962
2111 1012
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2111 3537
2111 3587
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2320 962
2320 1012
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2320 3537
2320 3587
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2530 962
2530 1012
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2530 3537
2530 3587
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2740 962
2740 1012
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2740 3537
2740 3587
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2950 962
2950 1112
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2950 3437
2950 3587
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3160 962
3160 1012
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3160 3537
3160 3587
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3370 962
3370 1012
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3370 3537
3370 3587
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
850 988
1000 988
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3325 988
3475 988
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
850 1245
900 1245
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3425 1245
3475 1245
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
850 1502
900 1502
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3425 1502
3475 1502
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
850 1760
900 1760
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3425 1760
3475 1760
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
850 2017
900 2017
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3425 2017
3475 2017
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
850 2274
1000 2274
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3325 2274
3475 2274
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
850 2532
900 2532
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3425 2532
3475 2532
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
850 2789
900 2789
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3425 2789
3475 2789
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
850 3047
900 3047
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3425 3047
3475 3047
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
850 3304
900 3304
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3425 3304
3475 3304
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
763 778
844 778
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 17
902 831
889 827
880 813
875 791
875 778
880 755
889 742
902 737
911 737
925 742
934 755
938 778
938 791
934 813
925 827
911 831
902 831
17 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 10
902 831
893 827
889 822
884 813
880 791
880 778
884 755
889 746
893 742
902 737
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 10
911 737
920 742
925 746
929 755
934 778
934 791
929 813
925 822
920 827
911 831
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 4
1831 813
1840 818
1854 831
1854 737
4 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1849 827
1849 737
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1831 737
1871 737
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 17
1934 831
1921 827
1912 813
1907 791
1907 778
1912 755
1921 742
1934 737
1943 737
1957 742
1966 755
1970 778
1970 791
1966 813
1957 827
1943 831
1934 831
17 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 10
1934 831
1925 827
1921 822
1916 813
1912 791
1912 778
1916 755
1921 746
1925 742
1934 737
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 10
1943 737
1952 742
1957 746
1961 755
1966 778
1966 791
1961 813
1957 822
1952 827
1943 831
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 20
2878 813
2883 809
2878 804
2874 809
2874 813
2878 822
2883 827
2896 831
2914 831
2927 827
2932 822
2936 813
2936 804
2932 795
2918 786
2896 778
2887 773
2878 764
2874 751
2874 737
20 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 8
2914 831
2923 827
2927 822
2932 813
2932 804
2927 795
2914 786
2896 778
8 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 7
2874 746
2878 751
2887 751
2910 742
2923 742
2932 746
2936 751
7 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 6
2887 751
2910 737
2927 737
2932 742
2936 751
2936 760
6 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 17
2990 831
2977 827
2968 813
2963 791
2963 778
2968 755
2977 742
2990 737
2999 737
3013 742
3022 755
3026 778
3026 791
3022 813
3013 827
2999 831
2990 831
17 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 10
2990 831
2981 827
2977 822
2972 813
2968 791
2968 778
2972 755
2977 746
2981 742
2990 737
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 10
2999 737
3008 742
3013 746
3017 755
3022 778
3022 791
3017 813
3013 822
3008 827
2999 831
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
599 984
680 984
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 17
738 1037
725 1033
716 1019
711 997
711 984
716 961
725 948
738 943
747 943
761 948
770 961
774 984
774 997
770 1019
761 1033
747 1037
738 1037
17 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 10
738 1037
729 1033
725 1028
720 1019
716 997
716 984
720 961
725 952
729 948
738 943
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 10
747 943
756 948
761 952
765 961
770 984
770 997
765 1019
761 1028
756 1033
747 1037
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 17
604 2323
590 2319
581 2305
577 2283
577 2270
581 2247
590 2234
604 2229
613 2229
626 2234
635 2247
639 2270
639 2283
635 2305
626 2319
613 2323
604 2323
17 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 10
604 2323
595 2319
590 2314
586 2305
581 2283
581 2270
586 2247
590 2238
595 2234
604 2229
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 10
613 2229
621 2234
626 2238
630 2247
635 2270
635 2283
630 2305
626 2314
621 2319
613 2323
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
675 2238
671 2234
675 2229
680 2234
675 2238
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
720 2323
711 2278
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 19
711 2278
720 2287
734 2292
747 2292
761 2287
770 2278
774 2265
774 2256
770 2243
761 2234
747 2229
734 2229
720 2234
716 2238
711 2247
711 2252
716 2256
720 2252
716 2247
19 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 8
747 2292
756 2287
765 2278
770 2265
770 2256
765 2243
756 2234
747 2229
8 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
720 2323
765 2323
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 3
720 2319
743 2319
765 2323
3 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 4
734 3592
743 3597
757 3610
757 3516
4 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
752 3606
752 3516
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
734 3516
774 3516
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 7
2005 628
2005 526
2011 508
2023 502
2035 502
2047 508
2053 520
7 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 4
2011 628
2011 526
2017 508
2023 502
4 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1987 586
2035 586
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 10
3169 530
3165 526
3169 522
3173 526
3173 530
3169 534
3161 534
3153 530
3149 522
3149 450
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 4
3161 534
3157 530
3153 522
3153 450
4 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3137 506
3169 506
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3137 450
3165 450
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
3201 534
3197 530
3201 526
3205 530
3201 534
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3201 506
3201 450
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3205 506
3205 450
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3189 506
3205 506
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3189 450
3217 450
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 17
3257 506
3249 502
3245 498
3241 490
3241 482
3245 474
3249 470
3257 466
3265 466
3273 470
3277 474
3281 482
3281 490
3277 498
3273 502
3265 506
3257 506
17 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 4
3249 502
3245 494
3245 478
3249 470
4 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 4
3273 470
3277 478
3277 494
3273 502
4 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
3277 498
3281 502
3289 506
3289 502
3281 502
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 9
3245 474
3241 470
3237 462
3237 458
3241 450
3253 446
3273 446
3285 442
3289 438
9 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 15
3237 458
3241 454
3253 450
3273 450
3285 446
3289 438
3289 434
3285 426
3273 422
3249 422
3237 426
3233 434
3233 438
3237 446
3249 450
15 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3349 526
3349 450
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3353 534
3353 450
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 3
3353 534
3309 474
3373 474
3 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3337 450
3365 450
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 13
3401 498
3401 494
3397 494
3397 498
3401 502
3409 506
3425 506
3433 502
3437 498
3441 490
3441 462
3445 454
3449 450
13 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
3437 498
3437 462
3441 454
3449 450
3453 450
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 11
3437 490
3433 486
3409 482
3397 478
3393 470
3393 462
3397 454
3409 450
3421 450
3429 454
3437 462
11 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 6
3409 482
3401 478
3397 470
3397 462
3401 454
3409 450
6 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 20
297 2081
315 2087
279 2087
297 2081
285 2069
279 2051
279 2039
285 2021
297 2009
309 2003
327 1997
357 1997
375 2003
387 2009
399 2021
405 2039
405 2051
399 2069
387 2081
375 2087
20 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 10
279 2039
285 2027
297 2015
309 2009
327 2003
357 2003
375 2009
387 2015
399 2027
405 2039
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
401 2133
457 2133
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
401 2137
457 2137
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 7
413 2137
405 2145
401 2157
401 2165
405 2177
413 2181
457 2181
7 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 4
401 2165
405 2173
413 2177
457 2177
4 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 7
413 2181
405 2189
401 2201
401 2209
405 2221
413 2225
457 2225
7 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 4
401 2209
405 2217
413 2221
457 2221
4 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
401 2121
401 2137
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
457 2121
457 2149
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
457 2165
457 2193
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
457 2209
457 2237
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 20
350 2261
353 2263
355 2261
353 2258
350 2258
345 2261
343 2263
340 2271
340 2282
343 2290
345 2293
350 2295
355 2295
361 2293
366 2285
371 2271
374 2266
379 2261
387 2258
395 2258
20 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 8
340 2282
343 2287
345 2290
350 2293
355 2293
361 2290
366 2282
371 2271
8 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 7
390 2258
387 2261
387 2266
393 2279
393 2287
390 2293
387 2295
7 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 6
387 2266
395 2279
395 2290
392 2293
387 2295
382 2295
6 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 10
255 2369
267 2357
285 2345
309 2333
339 2327
363 2327
393 2333
417 2345
435 2357
447 2369
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 8
267 2357
291 2345
309 2339
339 2333
363 2333
393 2339
411 2345
435 2357
8 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 7
279 2417
381 2417
399 2423
405 2435
405 2447
399 2459
387 2465
7 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 4
279 2423
381 2423
399 2429
405 2435
4 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
321 2399
321 2447
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 10
255 2495
267 2507
285 2519
309 2531
339 2537
363 2537
393 2531
417 2519
435 2507
447 2495
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 8
267 2507
291 2519
309 2525
339 2531
363 2531
393 2525
411 2519
435 2507
8 MLine
End

End %I eop

%%Trailer
%%BoundingBox: 38 63 523 539

end
showpage
%! PS-Adobe-2.0 EPSF-1.2
%%
%%
%%                              TYPE `plot2ps -help' FOR MORE INFORMATION.
%%
%%
%%DocumentFonts: Times-Bold
%%BoundingBox: (atend)
%%EndComments
50 dict begin /arrowHeight 8 def /arrowWidth 4 def /none null def
/numGraphicParameters 17 def /stringLimit 65535 def /Begin{save
numGraphicParameters dict begin}def /End{end restore}def /SetB{dup type
/nulltype eq{pop false /brushRightArrow idef false /brushLeftArrow idef true
/brushNone idef}{/brushDashOffset idef /brushDashArray idef 0 ne
/brushRightArrow idef 0 ne /brushLeftArrow idef /brushWidth idef false
/brushNone idef}ifelse}def /SetCFg{/fgblue idef /fggreen idef /fgred idef}def
/SetCBg{/bgblue idef /bggreen idef /bgred idef}def /SetF{/printSize idef
/printFont idef}def /SetP{dup type /nulltype eq{pop true /patternNone idef}{
/patternGrayLevel idef patternGrayLevel -1 eq{/patternString idef}if false
/patternNone idef}ifelse}def /BSpl{0 begin storexyn newpath n 1 gt{0 0 0 0 0 0
1 1 true subspline n 2 gt{0 0 0 0 1 1 2 2 false subspline 1 1 n 3 sub{/i exch
def i 1 sub dup i dup i 1 add dup i 2 add dup false subspline}for n 3 sub dup
n 2 sub dup n 1 sub dup 2 copy false subspline}if n 2 sub dup n 1 sub dup 2
copy 2 copy false subspline patternNone not brushLeftArrow not brushRightArrow
not and and{ifill}if brushNone not{istroke}if 0 0 1 1 leftarrow n 2 sub dup n
1 sub dup rightarrow}if end}dup 0 4 dict put def /Circ{newpath 0 360 arc
patternNone not{ifill}if brushNone not{istroke}if}def /CBSpl{0 begin dup 2 gt{
storexyn newpath n 1 sub dup 0 0 1 1 2 2 true subspline 1 1 n 3 sub{/i exch
def i 1 sub dup i dup i 1 add dup i 2 add dup false subspline}for n 3 sub dup
n 2 sub dup n 1 sub dup 0 0 false subspline n 2 sub dup n 1 sub dup 0 0 1 1
false subspline patternNone not{ifill}if brushNone not{istroke}if}{Poly}
ifelse end}dup 0 4 dict put def /Elli{0 begin newpath 4 2 roll translate scale
0 0 1 0 360 arc patternNone not{ifill}if brushNone not{istroke}if end}dup 0 1
dict put def /Line{0 begin 2 storexyn newpath x 0 get y 0 get moveto x 1 get y
1 get lineto brushNone not{istroke}if 0 0 1 1 leftarrow 0 0 1 1 rightarrow end
}dup 0 4 dict put def /MLine{0 begin storexyn newpath n 1 gt{x 0 get y 0 get
moveto 1 1 n 1 sub{/i exch def x i get y i get lineto}for patternNone not
brushLeftArrow not brushRightArrow not and and{ifill}if brushNone not{istroke}
if 0 0 1 1 leftarrow n 2 sub dup n 1 sub dup rightarrow}if end}dup 0 4 dict
put def /Poly{3 1 roll newpath moveto -1 add{lineto}repeat closepath
patternNone not{ifill}if brushNone not{istroke}if}def /Rect{0 begin /t exch
def /r exch def /b exch def /l exch def newpath l b moveto l t lineto r t
lineto r b lineto closepath patternNone not{ifill}if brushNone not{istroke}if
end}dup 0 4 dict put def /Text{ishow}def /idef{dup where{pop pop pop}{exch def
}ifelse}def /ifill{0 begin gsave patternGrayLevel -1 ne{fgred bgred fgred sub
patternGrayLevel mul add fggreen bggreen fggreen sub patternGrayLevel mul add
fgblue bgblue fgblue sub patternGrayLevel mul add setrgbcolor eofill}{eoclip
originalCTM setmatrix pathbbox /t exch def /r exch def /b exch def /l exch def
/w r l sub ceiling cvi def /h t b sub ceiling cvi def /imageByteWidth w 8 div
ceiling cvi def /imageHeight h def bgred bggreen bgblue setrgbcolor eofill
fgred fggreen fgblue setrgbcolor w 0 gt h 0 gt and{l b translate w h scale w h
true[w 0 0 h neg 0 h]{patternproc}imagemask}if}ifelse grestore end}dup 0 8
dict put def /istroke{gsave brushDashOffset -1 eq{[]0 setdash 1 setgray}{
brushDashArray brushDashOffset setdash fgred fggreen fgblue setrgbcolor}
ifelse brushWidth setlinewidth originalCTM setmatrix stroke grestore}def
/ishow{0 begin gsave fgred fggreen fgblue setrgbcolor /fontDict printFont
findfont printSize scalefont dup setfont def /descender fontDict begin 0[
FontBBox]1 get FontMatrix end transform exch pop def /vertoffset 0 descender
sub printSize sub printFont /Courier ne printFont /Courier-Bold ne and{1 add}
if def{0 vertoffset moveto show /vertoffset vertoffset printSize sub def}
forall grestore end}dup 0 3 dict put def /patternproc{0 begin
/patternByteLength patternString length def /patternHeight patternByteLength 8
mul sqrt cvi def /patternWidth patternHeight def /patternByteWidth
patternWidth 8 idiv def /imageByteMaxLength imageByteWidth imageHeight mul
stringLimit patternByteWidth sub min def /imageMaxHeight imageByteMaxLength
imageByteWidth idiv patternHeight idiv patternHeight mul patternHeight max def
/imageHeight imageHeight imageMaxHeight sub store /imageString imageByteWidth
imageMaxHeight mul patternByteWidth add string def 0 1 imageMaxHeight 1 sub{
/y exch def /patternRow y patternByteWidth mul patternByteLength mod def
/patternRowString patternString patternRow patternByteWidth getinterval def
/imageRow y imageByteWidth mul def 0 patternByteWidth imageByteWidth 1 sub{/x
exch def imageString imageRow x add patternRowString putinterval}for}for
imageString end}dup 0 12 dict put def /min{dup 3 2 roll dup 4 3 roll lt{exch}
if pop}def /max{dup 3 2 roll dup 4 3 roll gt{exch}if pop}def /arrowhead{0
begin transform originalCTM itransform /taily exch def /tailx exch def
transform originalCTM itransform /tipy exch def /tipx exch def /dy tipy taily
sub def /dx tipx tailx sub def /angle dx 0 ne dy 0 ne or{dy dx atan}{90}
ifelse def gsave originalCTM setmatrix tipx tipy translate angle rotate
newpath 0 0 moveto arrowHeight neg arrowWidth 2 div lineto arrowHeight neg
arrowWidth 2 div neg lineto closepath patternNone not{originalCTM setmatrix
/padtip arrowHeight 2 exp 0.25 arrowWidth 2 exp mul add sqrt brushWidth mul
arrowWidth div def /padtail brushWidth 2 div def tipx tipy translate angle
rotate padtip 0 translate arrowHeight padtip add padtail add arrowHeight div
dup scale arrowheadpath ifill}if brushNone not{originalCTM setmatrix tipx tipy
translate angle rotate arrowheadpath istroke}if grestore end}dup 0 9 dict put
def /arrowheadpath{newpath 0 0 moveto arrowHeight neg arrowWidth 2 div lineto
arrowHeight neg arrowWidth 2 div neg lineto closepath}def /leftarrow{0 begin y
exch get /taily exch def x exch get /tailx exch def y exch get /tipy exch def
x exch get /tipx exch def brushLeftArrow{tipx tipy tailx taily arrowhead}if
end}dup 0 4 dict put def /rightarrow{0 begin y exch get /tipy exch def x exch
get /tipx exch def y exch get /taily exch def x exch get /tailx exch def
brushRightArrow{tipx tipy tailx taily arrowhead}if end}dup 0 4 dict put def
/midpoint{0 begin /y1 exch def /x1 exch def /y0 exch def /x0 exch def x0 x1
add 2 div y0 y1 add 2 div end}dup 0 4 dict put def /thirdpoint{0 begin /y1
exch def /x1 exch def /y0 exch def /x0 exch def x0 2 mul x1 add 3 div y0 2 mul
y1 add 3 div end}dup 0 4 dict put def /subspline{0 begin /movetoNeeded exch
def y exch get /y3 exch def x exch get /x3 exch def y exch get /y2 exch def x
exch get /x2 exch def y exch get /y1 exch def x exch get /x1 exch def y exch
get /y0 exch def x exch get /x0 exch def x1 y1 x2 y2 thirdpoint /p1y exch def
/p1x exch def x2 y2 x1 y1 thirdpoint /p2y exch def /p2x exch def x1 y1 x0 y0
thirdpoint p1x p1y midpoint /p0y exch def /p0x exch def x2 y2 x3 y3 thirdpoint
p2x p2y midpoint /p3y exch def /p3x exch def movetoNeeded{p0x p0y moveto}if
p1x p1y p2x p2y p3x p3y curveto end}dup 0 17 dict put def /storexyn{/n exch
def /y n array def /x n array def n 1 sub -1 0{/i exch def y i 3 2 roll put x
i 3 2 roll put}for}def
%%EndProlog

%I Idraw 7

Begin
%I b u
%I cfg u
%I cbg u
%I f u
%I p u
%I t
[ 0.8 0 0 0.8 0 0 ] concat
/originalCTM matrix currentmatrix def
%
%
%
%                              TYPE `plot2ps -help' FOR MORE INFORMATION.
%
%

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 9
1455 3039
1455 3065
1468 3078
1494 3078
1507 3065
1507 3039
1494 3026
1468 3026
1455 3039
9 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 22
1609 3088
1603 3085
1599 3081
1599 3078
1603 3075
1613 3071
1629 3071
1629 3075
1619 3071
1606 3065
1596 3058
1586 3049
1583 3039
1583 3033
1586 3026
1596 3019
1606 3013
1609 3006
1609 3000
1606 2996
1599 2996
1596 3000
22 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 7
1613 3068
1599 3058
1589 3049
1586 3039
1586 3033
1589 3026
1596 3019
7 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1698 3058
1758 3058
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1698 3039
1758 3039
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 17
1853 3088
1844 3085
1837 3075
1834 3058
1834 3049
1837 3033
1844 3023
1853 3019
1860 3019
1870 3023
1877 3033
1880 3049
1880 3058
1877 3075
1870 3085
1860 3088
1853 3088
17 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 10
1853 3088
1847 3085
1844 3081
1840 3075
1837 3058
1837 3049
1840 3033
1844 3026
1847 3023
1853 3019
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 10
1860 3019
1867 3023
1870 3026
1873 3033
1877 3049
1877 3058
1873 3075
1870 3081
1867 3085
1860 3088
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 10
1979 3101
1972 3094
1966 3085
1959 3071
1956 3055
1956 3043
1959 3026
1966 3013
1972 3003
1979 2996
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 8
1972 3094
1966 3081
1962 3071
1959 3055
1959 3043
1962 3026
1966 3016
1972 3003
8 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 16
2042 3078
2045 3088
2045 3068
2042 3078
2035 3085
2025 3088
2015 3088
2005 3085
1999 3078
1999 3071
2002 3065
2005 3061
2012 3058
2032 3052
2038 3049
2045 3043
16 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 16
1999 3071
2005 3065
2012 3061
2032 3055
2038 3052
2042 3049
2045 3043
2045 3029
2038 3023
2028 3019
2018 3019
2009 3023
2002 3029
1999 3039
1999 3019
2002 3029
16 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2068 3065
2081 3019
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2071 3065
2081 3029
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2094 3065
2081 3019
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2094 3065
2108 3019
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2098 3065
2108 3029
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2121 3065
2108 3019
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2058 3065
2081 3065
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2111 3065
2131 3065
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 17
2147 3046
2187 3046
2187 3052
2183 3058
2180 3061
2174 3065
2164 3065
2154 3061
2147 3055
2144 3046
2144 3039
2147 3029
2154 3023
2164 3019
2170 3019
2180 3023
2187 3029
17 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 3
2183 3046
2183 3055
2180 3061
3 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 8
2164 3065
2157 3061
2150 3055
2147 3046
2147 3039
2150 3029
2157 3023
2164 3019
8 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2213 3065
2213 3019
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2216 3065
2216 3019
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 7
2216 3055
2223 3061
2233 3065
2240 3065
2249 3061
2253 3055
2253 3019
7 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 4
2240 3065
2246 3061
2249 3055
2249 3019
4 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2203 3065
2216 3065
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2203 3019
2226 3019
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2240 3019
2263 3019
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2319 3088
2319 3019
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2322 3088
2322 3019
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 14
2319 3055
2312 3061
2306 3065
2299 3065
2289 3061
2282 3055
2279 3046
2279 3039
2282 3029
2289 3023
2299 3019
2306 3019
2312 3023
2319 3029
14 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 8
2299 3065
2292 3061
2286 3055
2282 3046
2282 3039
2286 3029
2292 3023
2299 3019
8 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2309 3088
2322 3088
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2319 3019
2332 3019
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 15
2381 3058
2385 3065
2385 3052
2381 3058
2378 3061
2372 3065
2358 3065
2352 3061
2348 3058
2348 3052
2352 3049
2358 3046
2375 3039
2381 3036
2385 3033
15 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 15
2348 3055
2352 3052
2358 3049
2375 3043
2381 3039
2385 3036
2385 3026
2381 3023
2375 3019
2362 3019
2355 3023
2352 3026
2348 3033
2348 3019
2352 3026
15 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 17
2408 3046
2447 3046
2447 3052
2444 3058
2441 3061
2434 3065
2424 3065
2414 3061
2408 3055
2405 3046
2405 3039
2408 3029
2414 3023
2424 3019
2431 3019
2441 3023
2447 3029
17 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 3
2444 3046
2444 3055
2441 3061
3 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 8
2424 3065
2418 3061
2411 3055
2408 3046
2408 3039
2411 3029
2418 3023
2424 3019
8 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2474 3065
2474 3019
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2477 3065
2477 3019
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 7
2477 3055
2484 3061
2494 3065
2500 3065
2510 3061
2513 3055
2513 3019
7 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 4
2500 3065
2507 3061
2510 3055
2510 3019
4 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2464 3065
2477 3065
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2464 3019
2487 3019
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2500 3019
2523 3019
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2543 3049
2603 3049
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2629 3088
2642 3019
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2632 3088
2642 3036
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2655 3088
2642 3019
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2655 3088
2669 3019
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2659 3088
2669 3036
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2682 3088
2669 3019
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2619 3088
2642 3088
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2672 3088
2692 3088
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 13
2711 3058
2711 3055
2708 3055
2708 3058
2711 3061
2718 3065
2731 3065
2738 3061
2741 3058
2744 3052
2744 3029
2748 3023
2751 3019
13 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2741 3058
2741 3029
2744 3023
2751 3019
2754 3019
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 11
2741 3052
2738 3049
2718 3046
2708 3043
2705 3036
2705 3029
2708 3023
2718 3019
2728 3019
2735 3023
2741 3029
11 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 6
2718 3046
2711 3043
2708 3036
2708 3029
2711 3023
2718 3019
6 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2777 3065
2777 3019
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2781 3065
2781 3019
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 7
2781 3055
2787 3061
2797 3065
2804 3065
2814 3061
2817 3055
2817 3019
7 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 4
2804 3065
2810 3061
2814 3055
2814 3019
4 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2768 3065
2781 3065
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2768 3019
2791 3019
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2804 3019
2827 3019
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 17
2860 3065
2853 3061
2850 3058
2847 3052
2847 3046
2850 3039
2853 3036
2860 3033
2867 3033
2873 3036
2876 3039
2880 3046
2880 3052
2876 3058
2873 3061
2867 3065
2860 3065
17 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 4
2853 3061
2850 3055
2850 3043
2853 3036
4 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 4
2873 3036
2876 3043
2876 3055
2873 3061
4 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2876 3058
2880 3061
2886 3065
2886 3061
2880 3061
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 9
2850 3039
2847 3036
2843 3029
2843 3026
2847 3019
2857 3016
2873 3016
2883 3013
2886 3010
9 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 15
2843 3026
2847 3023
2857 3019
2873 3019
2883 3016
2886 3010
2886 3006
2883 3000
2873 2996
2853 2996
2843 3000
2840 3006
2840 3010
2843 3016
2853 3019
15 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 10
2906 3101
2913 3094
2919 3085
2926 3071
2929 3055
2929 3043
2926 3026
2919 3013
2913 3003
2906 2996
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 8
2913 3094
2919 3081
2923 3071
2926 3055
2926 3043
2923 3026
2919 3016
2913 3003
8 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1455 2771
1507 2771
1507 2823
1455 2823
1455 2771
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 22
1609 2833
1603 2830
1599 2826
1599 2823
1603 2820
1613 2816
1629 2816
1629 2820
1619 2816
1606 2810
1596 2803
1586 2794
1583 2784
1583 2778
1586 2771
1596 2764
1606 2758
1609 2751
1609 2745
1606 2741
1599 2741
1596 2745
22 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 7
1613 2813
1599 2803
1589 2794
1586 2784
1586 2778
1589 2771
1596 2764
7 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1698 2803
1758 2803
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1698 2784
1758 2784
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 17
1837 2791
1877 2791
1877 2797
1873 2803
1870 2806
1863 2810
1853 2810
1844 2806
1837 2800
1834 2791
1834 2784
1837 2774
1844 2768
1853 2764
1860 2764
1870 2768
1877 2774
17 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 3
1873 2791
1873 2800
1870 2806
3 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 8
1853 2810
1847 2806
1840 2800
1837 2791
1837 2784
1840 2774
1847 2768
1853 2764
8 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1900 2834
1939 2834
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1974 2856
1974 2814
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1977 2860
1977 2814
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 3
1977 2860
1952 2827
1988 2827
3 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1968 2814
1983 2814
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 8
2021 2860
2014 2858
2010 2854
2005 2845
2003 2838
2001 2830
1999 2816
1996 2799
8 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 8
2021 2860
2016 2858
2012 2854
2007 2845
2005 2838
2003 2830
2001 2816
1999 2799
8 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 9
2021 2860
2025 2860
2029 2858
2032 2856
2032 2849
2029 2845
2027 2843
2021 2841
2012 2841
9 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 6
2025 2860
2029 2856
2029 2849
2027 2845
2025 2843
2021 2841
6 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 12
2012 2841
2021 2838
2025 2834
2027 2830
2027 2823
2025 2819
2023 2816
2016 2814
2012 2814
2007 2816
2005 2819
2003 2825
12 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 8
2012 2841
2018 2838
2023 2834
2025 2830
2025 2823
2023 2819
2021 2816
2016 2814
8 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 18
2063 2811
2062 2810
2063 2808
2065 2810
2065 2811
2062 2814
2059 2816
2054 2816
2050 2814
2047 2811
2046 2807
2046 2804
2047 2799
2050 2797
2054 2796
2057 2796
2062 2797
2065 2799
18 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 8
2054 2816
2051 2814
2048 2811
2047 2807
2047 2804
2048 2799
2051 2797
2054 2796
8 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2135 2803
2194 2803
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2135 2784
2194 2784
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 17
2290 2833
2280 2830
2274 2820
2270 2803
2270 2794
2274 2778
2280 2768
2290 2764
2297 2764
2307 2768
2313 2778
2317 2794
2317 2803
2313 2820
2307 2830
2297 2833
2290 2833
17 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 10
2290 2833
2284 2830
2280 2826
2277 2820
2274 2803
2274 2794
2277 2778
2280 2771
2284 2768
2290 2764
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 10
2297 2764
2303 2768
2307 2771
2310 2778
2313 2794
2313 2803
2310 2820
2307 2826
2303 2830
2297 2833
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2343 2771
2340 2768
2343 2764
2346 2768
2343 2771
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 17
2389 2833
2379 2830
2373 2820
2369 2803
2369 2794
2373 2778
2379 2768
2389 2764
2396 2764
2406 2768
2412 2778
2416 2794
2416 2803
2412 2820
2406 2830
2396 2833
2389 2833
17 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 10
2389 2833
2383 2830
2379 2826
2376 2820
2373 2803
2373 2794
2376 2778
2379 2771
2383 2768
2389 2764
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 10
2396 2764
2402 2768
2406 2771
2409 2778
2412 2794
2412 2803
2409 2820
2406 2826
2402 2830
2396 2833
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 28
2475 2823
2472 2820
2475 2816
2478 2820
2478 2823
2475 2830
2468 2833
2458 2833
2449 2830
2442 2823
2439 2816
2435 2803
2435 2784
2439 2774
2445 2768
2455 2764
2462 2764
2472 2768
2478 2774
2482 2784
2482 2788
2478 2797
2472 2803
2462 2806
2458 2806
2449 2803
2442 2797
2439 2788
28 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 9
2458 2833
2452 2830
2445 2823
2442 2816
2439 2803
2439 2784
2442 2774
2449 2768
2455 2764
9 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 8
2462 2764
2468 2768
2475 2774
2478 2784
2478 2788
2475 2797
2468 2803
2462 2806
8 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2531 2826
2531 2764
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2534 2833
2534 2764
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 3
2534 2833
2498 2784
2551 2784
3 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2521 2764
2544 2764
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 4
2577 2820
2584 2823
2594 2833
2594 2764
4 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2590 2830
2590 2764
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2577 2764
2607 2764
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 4
2643 2820
2650 2823
2660 2833
2660 2764
4 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2656 2830
2656 2764
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2643 2764
2673 2764
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 9
825 3549
825 3575
838 3588
864 3588
877 3575
877 3549
864 3536
838 3536
825 3549
9 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
851 3562
956 3023
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 9
930 3010
930 3036
943 3049
969 3049
982 3036
982 3010
969 2997
943 2997
930 3010
9 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
956 3023
1061 2663
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 9
1035 2650
1035 2676
1048 2689
1074 2689
1087 2676
1087 2650
1074 2637
1048 2637
1035 2650
9 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1061 2663
1166 2388
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 9
1140 2375
1140 2401
1153 2414
1179 2414
1192 2401
1192 2375
1179 2362
1153 2362
1140 2375
9 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1166 2388
1271 2167
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 9
1245 2154
1245 2180
1258 2193
1284 2193
1297 2180
1297 2154
1284 2141
1258 2141
1245 2154
9 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1271 2167
1376 1987
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 9
1350 1974
1350 2000
1363 2013
1389 2013
1402 2000
1402 1974
1389 1961
1363 1961
1350 1974
9 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1376 1987
1481 1835
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 9
1455 1822
1455 1848
1468 1861
1494 1861
1507 1848
1507 1822
1494 1809
1468 1809
1455 1822
9 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1481 1835
1586 1705
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 9
1560 1692
1560 1718
1573 1731
1599 1731
1612 1718
1612 1692
1599 1679
1573 1679
1560 1692
9 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1586 1705
1691 1599
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 9
1665 1586
1665 1612
1678 1625
1704 1625
1717 1612
1717 1586
1704 1573
1678 1573
1665 1586
9 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1691 1599
1796 1506
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 9
1770 1493
1770 1519
1783 1532
1809 1532
1822 1519
1822 1493
1809 1480
1783 1480
1770 1493
9 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1796 1506
1901 1427
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 9
1875 1414
1875 1440
1888 1453
1914 1453
1927 1440
1927 1414
1914 1401
1888 1401
1875 1414
9 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1901 1427
2006 1367
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 9
1980 1354
1980 1380
1993 1393
2019 1393
2032 1380
2032 1354
2019 1341
1993 1341
1980 1354
9 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2006 1367
2111 1316
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 9
2085 1303
2085 1329
2098 1342
2124 1342
2137 1329
2137 1303
2124 1290
2098 1290
2085 1303
9 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2111 1316
2216 1273
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 9
2190 1260
2190 1286
2203 1299
2229 1299
2242 1286
2242 1260
2229 1247
2203 1247
2190 1260
9 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2216 1273
2320 1231
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 9
2294 1218
2294 1244
2307 1257
2333 1257
2346 1244
2346 1218
2333 1205
2307 1205
2294 1218
9 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2320 1231
2425 1195
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 9
2399 1182
2399 1208
2412 1221
2438 1221
2451 1208
2451 1182
2438 1169
2412 1169
2399 1182
9 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2425 1195
2530 1160
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 9
2504 1147
2504 1173
2517 1186
2543 1186
2556 1173
2556 1147
2543 1134
2517 1134
2504 1147
9 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2530 1160
2635 1134
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 9
2609 1121
2609 1147
2622 1160
2648 1160
2661 1147
2661 1121
2648 1108
2622 1108
2609 1121
9 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2635 1134
2740 1116
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 9
2714 1103
2714 1129
2727 1142
2753 1142
2766 1129
2766 1103
2753 1090
2727 1090
2714 1103
9 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2740 1116
2845 1098
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 9
2819 1085
2819 1111
2832 1124
2858 1124
2871 1111
2871 1085
2858 1072
2832 1072
2819 1085
9 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2845 1098
2950 1077
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 9
2924 1064
2924 1090
2937 1103
2963 1103
2976 1090
2976 1064
2963 1051
2937 1051
2924 1064
9 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2950 1077
3055 1068
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 9
3029 1055
3029 1081
3042 1094
3068 1094
3081 1081
3081 1055
3068 1042
3042 1042
3029 1055
9 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3055 1068
3160 1065
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 9
3134 1052
3134 1078
3147 1091
3173 1091
3186 1078
3186 1052
3173 1039
3147 1039
3134 1052
9 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3160 1065
3265 1053
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 9
3239 1040
3239 1066
3252 1079
3278 1079
3291 1066
3291 1040
3278 1027
3252 1027
3239 1040
9 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3265 1053
3370 1044
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 9
3344 1031
3344 1057
3357 1070
3383 1070
3396 1057
3396 1031
3383 1018
3357 1018
3344 1031
9 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3370 1044
3475 1041
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 9
3449 1028
3449 1054
3462 1067
3488 1067
3501 1054
3501 1028
3488 1015
3462 1015
3449 1028
9 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
825 3536
877 3536
877 3588
825 3588
825 3536
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
851 3562
956 2915
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
930 2889
982 2889
982 2941
930 2941
930 2889
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
956 2915
1061 2466
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1035 2440
1087 2440
1087 2492
1035 2492
1035 2440
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1061 2466
1166 2121
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1140 2095
1192 2095
1192 2147
1140 2147
1140 2095
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1166 2121
1271 1855
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1245 1829
1297 1829
1297 1881
1245 1881
1245 1829
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1271 1855
1376 1665
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1350 1639
1402 1639
1402 1691
1350 1691
1350 1639
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1376 1665
1481 1513
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1455 1487
1507 1487
1507 1539
1455 1539
1455 1487
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1481 1513
1586 1381
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1560 1355
1612 1355
1612 1407
1560 1407
1560 1355
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1586 1381
1691 1282
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1665 1256
1717 1256
1717 1308
1665 1308
1665 1256
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1691 1282
1796 1208
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1770 1182
1822 1182
1822 1234
1770 1234
1770 1182
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1796 1208
1901 1159
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1875 1133
1927 1133
1927 1185
1875 1185
1875 1133
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1901 1159
2006 1125
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1980 1099
2032 1099
2032 1151
1980 1151
1980 1099
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2006 1125
2111 1095
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2085 1069
2137 1069
2137 1121
2085 1121
2085 1069
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2111 1095
2216 1067
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2190 1041
2242 1041
2242 1093
2190 1093
2190 1041
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2216 1067
2320 1044
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2294 1018
2346 1018
2346 1070
2294 1070
2294 1018
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2320 1044
2425 1026
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2399 1000
2451 1000
2451 1052
2399 1052
2399 1000
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2425 1026
2530 1014
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2504 988
2556 988
2556 1040
2504 1040
2504 988
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2530 1014
2635 1007
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2609 981
2661 981
2661 1033
2609 1033
2609 981
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2635 1007
2740 1005
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2714 979
2766 979
2766 1031
2714 1031
2714 979
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2740 1005
2845 1002
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2819 976
2871 976
2871 1028
2819 1028
2819 976
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2845 1002
2950 1000
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2924 974
2976 974
2976 1026
2924 1026
2924 974
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2950 1000
3055 992
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
3029 966
3081 966
3081 1018
3029 1018
3029 966
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3055 992
3160 981
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
3134 955
3186 955
3186 1007
3134 1007
3134 955
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3160 981
3265 977
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
3239 951
3291 951
3291 1003
3239 1003
3239 951
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3265 977
3370 985
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
3344 959
3396 959
3396 1011
3344 1011
3344 959
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3370 985
3475 991
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
3449 965
3501 965
3501 1017
3449 1017
3449 965
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
850 962
3475 962
3475 3587
850 3587
850 962
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
851 962
851 1112
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
851 3437
851 3587
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1061 962
1061 1012
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1061 3537
1061 3587
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1271 962
1271 1012
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1271 3537
1271 3587
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1481 962
1481 1012
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1481 3537
1481 3587
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1691 962
1691 1012
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1691 3537
1691 3587
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1901 962
1901 1112
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1901 3437
1901 3587
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2111 962
2111 1012
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2111 3537
2111 3587
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2320 962
2320 1012
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2320 3537
2320 3587
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2530 962
2530 1012
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2530 3537
2530 3587
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2740 962
2740 1012
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2740 3537
2740 3587
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2950 962
2950 1112
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2950 3437
2950 3587
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3160 962
3160 1012
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3160 3537
3160 3587
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3370 962
3370 1012
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3370 3537
3370 3587
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
850 1013
1000 1013
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3325 1013
3475 1013
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
850 1268
900 1268
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3425 1268
3475 1268
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
850 1523
900 1523
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3425 1523
3475 1523
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
850 1778
900 1778
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3425 1778
3475 1778
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
850 2032
900 2032
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3425 2032
3475 2032
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
850 2287
1000 2287
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3325 2287
3475 2287
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
850 2542
900 2542
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3425 2542
3475 2542
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
850 2797
900 2797
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3425 2797
3475 2797
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
850 3052
900 3052
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3425 3052
3475 3052
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
850 3307
900 3307
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3425 3307
3475 3307
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
763 778
844 778
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 17
902 831
889 827
880 813
875 791
875 778
880 755
889 742
902 737
911 737
925 742
934 755
938 778
938 791
934 813
925 827
911 831
902 831
17 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 10
902 831
893 827
889 822
884 813
880 791
880 778
884 755
889 746
893 742
902 737
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 10
911 737
920 742
925 746
929 755
934 778
934 791
929 813
925 822
920 827
911 831
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 4
1831 813
1840 818
1854 831
1854 737
4 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1849 827
1849 737
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1831 737
1871 737
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 17
1934 831
1921 827
1912 813
1907 791
1907 778
1912 755
1921 742
1934 737
1943 737
1957 742
1966 755
1970 778
1970 791
1966 813
1957 827
1943 831
1934 831
17 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 10
1934 831
1925 827
1921 822
1916 813
1912 791
1912 778
1916 755
1921 746
1925 742
1934 737
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 10
1943 737
1952 742
1957 746
1961 755
1966 778
1966 791
1961 813
1957 822
1952 827
1943 831
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 20
2878 813
2883 809
2878 804
2874 809
2874 813
2878 822
2883 827
2896 831
2914 831
2927 827
2932 822
2936 813
2936 804
2932 795
2918 786
2896 778
2887 773
2878 764
2874 751
2874 737
20 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 8
2914 831
2923 827
2927 822
2932 813
2932 804
2927 795
2914 786
2896 778
8 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 7
2874 746
2878 751
2887 751
2910 742
2923 742
2932 746
2936 751
7 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 6
2887 751
2910 737
2927 737
2932 742
2936 751
2936 760
6 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 17
2990 831
2977 827
2968 813
2963 791
2963 778
2968 755
2977 742
2990 737
2999 737
3013 742
3022 755
3026 778
3026 791
3022 813
3013 827
2999 831
2990 831
17 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 10
2990 831
2981 827
2977 822
2972 813
2968 791
2968 778
2972 755
2977 746
2981 742
2990 737
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 10
2999 737
3008 742
3013 746
3017 755
3022 778
3022 791
3017 813
3013 822
3008 827
2999 831
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
599 1009
680 1009
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 17
738 1062
725 1058
716 1044
711 1022
711 1009
716 986
725 973
738 968
747 968
761 973
770 986
774 1009
774 1022
770 1044
761 1058
747 1062
738 1062
17 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 10
738 1062
729 1058
725 1053
720 1044
716 1022
716 1009
720 986
725 977
729 973
738 968
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 10
747 968
756 973
761 977
765 986
770 1009
770 1022
765 1044
761 1053
756 1058
747 1062
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 17
604 2336
590 2332
581 2318
577 2296
577 2283
581 2260
590 2247
604 2242
613 2242
626 2247
635 2260
639 2283
639 2296
635 2318
626 2332
613 2336
604 2336
17 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 10
604 2336
595 2332
590 2327
586 2318
581 2296
581 2283
586 2260
590 2251
595 2247
604 2242
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 10
613 2242
621 2247
626 2251
630 2260
635 2283
635 2296
630 2318
626 2327
621 2332
613 2336
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
675 2251
671 2247
675 2242
680 2247
675 2251
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
720 2336
711 2291
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 19
711 2291
720 2300
734 2305
747 2305
761 2300
770 2291
774 2278
774 2269
770 2256
761 2247
747 2242
734 2242
720 2247
716 2251
711 2260
711 2265
716 2269
720 2265
716 2260
19 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 8
747 2305
756 2300
765 2291
770 2278
770 2269
765 2256
756 2247
747 2242
8 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
720 2336
765 2336
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 3
720 2332
743 2332
765 2336
3 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 4
734 3593
743 3598
757 3611
757 3517
4 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
752 3607
752 3517
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
734 3517
774 3517
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 7
2005 628
2005 526
2011 508
2023 502
2035 502
2047 508
2053 520
7 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 4
2011 628
2011 526
2017 508
2023 502
4 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1987 586
2035 586
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 10
3169 530
3165 526
3169 522
3173 526
3173 530
3169 534
3161 534
3153 530
3149 522
3149 450
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 4
3161 534
3157 530
3153 522
3153 450
4 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3137 506
3169 506
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3137 450
3165 450
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
3201 534
3197 530
3201 526
3205 530
3201 534
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3201 506
3201 450
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3205 506
3205 450
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3189 506
3205 506
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3189 450
3217 450
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 17
3257 506
3249 502
3245 498
3241 490
3241 482
3245 474
3249 470
3257 466
3265 466
3273 470
3277 474
3281 482
3281 490
3277 498
3273 502
3265 506
3257 506
17 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 4
3249 502
3245 494
3245 478
3249 470
4 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 4
3273 470
3277 478
3277 494
3273 502
4 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
3277 498
3281 502
3289 506
3289 502
3281 502
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 9
3245 474
3241 470
3237 462
3237 458
3241 450
3253 446
3273 446
3285 442
3289 438
9 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 15
3237 458
3241 454
3253 450
3273 450
3285 446
3289 438
3289 434
3285 426
3273 422
3249 422
3237 426
3233 434
3233 438
3237 446
3249 450
15 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3349 526
3349 450
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3353 534
3353 450
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 3
3353 534
3309 474
3373 474
3 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3337 450
3365 450
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3401 534
3401 450
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3405 534
3405 450
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 14
3405 494
3413 502
3421 506
3429 506
3441 502
3449 494
3453 482
3453 474
3449 462
3441 454
3429 450
3421 450
3413 454
3405 462
14 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 8
3429 506
3437 502
3445 494
3449 482
3449 474
3445 462
3437 454
3429 450
8 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3389 534
3405 534
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 20
297 2081
315 2087
279 2087
297 2081
285 2069
279 2051
279 2039
285 2021
297 2009
309 2003
327 1997
357 1997
375 2003
387 2009
399 2021
405 2039
405 2051
399 2069
387 2081
375 2087
20 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 10
279 2039
285 2027
297 2015
309 2009
327 2003
357 2003
375 2009
387 2015
399 2027
405 2039
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
401 2133
457 2133
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
401 2137
457 2137
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 7
413 2137
405 2145
401 2157
401 2165
405 2177
413 2181
457 2181
7 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 4
401 2165
405 2173
413 2177
457 2177
4 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 7
413 2181
405 2189
401 2201
401 2209
405 2221
413 2225
457 2225
7 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 4
401 2209
405 2217
413 2221
457 2221
4 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
401 2121
401 2137
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
457 2121
457 2149
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
457 2165
457 2193
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
457 2209
457 2237
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 20
350 2261
353 2263
355 2261
353 2258
350 2258
345 2261
343 2263
340 2271
340 2282
343 2290
345 2293
350 2295
355 2295
361 2293
366 2285
371 2271
374 2266
379 2261
387 2258
395 2258
20 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 8
340 2282
343 2287
345 2290
350 2293
355 2293
361 2290
366 2282
371 2271
8 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 7
390 2258
387 2261
387 2266
393 2279
393 2287
390 2293
387 2295
7 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 6
387 2266
395 2279
395 2290
392 2293
387 2295
382 2295
6 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 10
255 2369
267 2357
285 2345
309 2333
339 2327
363 2327
393 2333
417 2345
435 2357
447 2369
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 8
267 2357
291 2345
309 2339
339 2333
363 2333
393 2339
411 2345
435 2357
8 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 7
279 2417
381 2417
399 2423
405 2435
405 2447
399 2459
387 2465
7 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 4
279 2423
381 2423
399 2429
405 2435
4 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
321 2399
321 2447
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 10
255 2495
267 2507
285 2519
309 2531
339 2537
363 2537
393 2531
417 2519
435 2507
447 2495
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 8
267 2507
291 2519
309 2525
339 2531
363 2531
393 2525
411 2519
435 2507
8 MLine
End

End %I eop

%%Trailer
%%BoundingBox: 38 63 523 539

end
showpage
%! PS-Adobe-2.0 EPSF-1.2
%%
%%
%%                              TYPE `plot2ps -help' FOR MORE INFORMATION.
%%
%%
%%DocumentFonts: Times-Bold
%%BoundingBox: (atend)
%%EndComments
50 dict begin /arrowHeight 8 def /arrowWidth 4 def /none null def
/numGraphicParameters 17 def /stringLimit 65535 def /Begin{save
numGraphicParameters dict begin}def /End{end restore}def /SetB{dup type
/nulltype eq{pop false /brushRightArrow idef false /brushLeftArrow idef true
/brushNone idef}{/brushDashOffset idef /brushDashArray idef 0 ne
/brushRightArrow idef 0 ne /brushLeftArrow idef /brushWidth idef false
/brushNone idef}ifelse}def /SetCFg{/fgblue idef /fggreen idef /fgred idef}def
/SetCBg{/bgblue idef /bggreen idef /bgred idef}def /SetF{/printSize idef
/printFont idef}def /SetP{dup type /nulltype eq{pop true /patternNone idef}{
/patternGrayLevel idef patternGrayLevel -1 eq{/patternString idef}if false
/patternNone idef}ifelse}def /BSpl{0 begin storexyn newpath n 1 gt{0 0 0 0 0 0
1 1 true subspline n 2 gt{0 0 0 0 1 1 2 2 false subspline 1 1 n 3 sub{/i exch
def i 1 sub dup i dup i 1 add dup i 2 add dup false subspline}for n 3 sub dup
n 2 sub dup n 1 sub dup 2 copy false subspline}if n 2 sub dup n 1 sub dup 2
copy 2 copy false subspline patternNone not brushLeftArrow not brushRightArrow
not and and{ifill}if brushNone not{istroke}if 0 0 1 1 leftarrow n 2 sub dup n
1 sub dup rightarrow}if end}dup 0 4 dict put def /Circ{newpath 0 360 arc
patternNone not{ifill}if brushNone not{istroke}if}def /CBSpl{0 begin dup 2 gt{
storexyn newpath n 1 sub dup 0 0 1 1 2 2 true subspline 1 1 n 3 sub{/i exch
def i 1 sub dup i dup i 1 add dup i 2 add dup false subspline}for n 3 sub dup
n 2 sub dup n 1 sub dup 0 0 false subspline n 2 sub dup n 1 sub dup 0 0 1 1
false subspline patternNone not{ifill}if brushNone not{istroke}if}{Poly}
ifelse end}dup 0 4 dict put def /Elli{0 begin newpath 4 2 roll translate scale
0 0 1 0 360 arc patternNone not{ifill}if brushNone not{istroke}if end}dup 0 1
dict put def /Line{0 begin 2 storexyn newpath x 0 get y 0 get moveto x 1 get y
1 get lineto brushNone not{istroke}if 0 0 1 1 leftarrow 0 0 1 1 rightarrow end
}dup 0 4 dict put def /MLine{0 begin storexyn newpath n 1 gt{x 0 get y 0 get
moveto 1 1 n 1 sub{/i exch def x i get y i get lineto}for patternNone not
brushLeftArrow not brushRightArrow not and and{ifill}if brushNone not{istroke}
if 0 0 1 1 leftarrow n 2 sub dup n 1 sub dup rightarrow}if end}dup 0 4 dict
put def /Poly{3 1 roll newpath moveto -1 add{lineto}repeat closepath
patternNone not{ifill}if brushNone not{istroke}if}def /Rect{0 begin /t exch
def /r exch def /b exch def /l exch def newpath l b moveto l t lineto r t
lineto r b lineto closepath patternNone not{ifill}if brushNone not{istroke}if
end}dup 0 4 dict put def /Text{ishow}def /idef{dup where{pop pop pop}{exch def
}ifelse}def /ifill{0 begin gsave patternGrayLevel -1 ne{fgred bgred fgred sub
patternGrayLevel mul add fggreen bggreen fggreen sub patternGrayLevel mul add
fgblue bgblue fgblue sub patternGrayLevel mul add setrgbcolor eofill}{eoclip
originalCTM setmatrix pathbbox /t exch def /r exch def /b exch def /l exch def
/w r l sub ceiling cvi def /h t b sub ceiling cvi def /imageByteWidth w 8 div
ceiling cvi def /imageHeight h def bgred bggreen bgblue setrgbcolor eofill
fgred fggreen fgblue setrgbcolor w 0 gt h 0 gt and{l b translate w h scale w h
true[w 0 0 h neg 0 h]{patternproc}imagemask}if}ifelse grestore end}dup 0 8
dict put def /istroke{gsave brushDashOffset -1 eq{[]0 setdash 1 setgray}{
brushDashArray brushDashOffset setdash fgred fggreen fgblue setrgbcolor}
ifelse brushWidth setlinewidth originalCTM setmatrix stroke grestore}def
/ishow{0 begin gsave fgred fggreen fgblue setrgbcolor /fontDict printFont
findfont printSize scalefont dup setfont def /descender fontDict begin 0[
FontBBox]1 get FontMatrix end transform exch pop def /vertoffset 0 descender
sub printSize sub printFont /Courier ne printFont /Courier-Bold ne and{1 add}
if def{0 vertoffset moveto show /vertoffset vertoffset printSize sub def}
forall grestore end}dup 0 3 dict put def /patternproc{0 begin
/patternByteLength patternString length def /patternHeight patternByteLength 8
mul sqrt cvi def /patternWidth patternHeight def /patternByteWidth
patternWidth 8 idiv def /imageByteMaxLength imageByteWidth imageHeight mul
stringLimit patternByteWidth sub min def /imageMaxHeight imageByteMaxLength
imageByteWidth idiv patternHeight idiv patternHeight mul patternHeight max def
/imageHeight imageHeight imageMaxHeight sub store /imageString imageByteWidth
imageMaxHeight mul patternByteWidth add string def 0 1 imageMaxHeight 1 sub{
/y exch def /patternRow y patternByteWidth mul patternByteLength mod def
/patternRowString patternString patternRow patternByteWidth getinterval def
/imageRow y imageByteWidth mul def 0 patternByteWidth imageByteWidth 1 sub{/x
exch def imageString imageRow x add patternRowString putinterval}for}for
imageString end}dup 0 12 dict put def /min{dup 3 2 roll dup 4 3 roll lt{exch}
if pop}def /max{dup 3 2 roll dup 4 3 roll gt{exch}if pop}def /arrowhead{0
begin transform originalCTM itransform /taily exch def /tailx exch def
transform originalCTM itransform /tipy exch def /tipx exch def /dy tipy taily
sub def /dx tipx tailx sub def /angle dx 0 ne dy 0 ne or{dy dx atan}{90}
ifelse def gsave originalCTM setmatrix tipx tipy translate angle rotate
newpath 0 0 moveto arrowHeight neg arrowWidth 2 div lineto arrowHeight neg
arrowWidth 2 div neg lineto closepath patternNone not{originalCTM setmatrix
/padtip arrowHeight 2 exp 0.25 arrowWidth 2 exp mul add sqrt brushWidth mul
arrowWidth div def /padtail brushWidth 2 div def tipx tipy translate angle
rotate padtip 0 translate arrowHeight padtip add padtail add arrowHeight div
dup scale arrowheadpath ifill}if brushNone not{originalCTM setmatrix tipx tipy
translate angle rotate arrowheadpath istroke}if grestore end}dup 0 9 dict put
def /arrowheadpath{newpath 0 0 moveto arrowHeight neg arrowWidth 2 div lineto
arrowHeight neg arrowWidth 2 div neg lineto closepath}def /leftarrow{0 begin y
exch get /taily exch def x exch get /tailx exch def y exch get /tipy exch def
x exch get /tipx exch def brushLeftArrow{tipx tipy tailx taily arrowhead}if
end}dup 0 4 dict put def /rightarrow{0 begin y exch get /tipy exch def x exch
get /tipx exch def y exch get /taily exch def x exch get /tailx exch def
brushRightArrow{tipx tipy tailx taily arrowhead}if end}dup 0 4 dict put def
/midpoint{0 begin /y1 exch def /x1 exch def /y0 exch def /x0 exch def x0 x1
add 2 div y0 y1 add 2 div end}dup 0 4 dict put def /thirdpoint{0 begin /y1
exch def /x1 exch def /y0 exch def /x0 exch def x0 2 mul x1 add 3 div y0 2 mul
y1 add 3 div end}dup 0 4 dict put def /subspline{0 begin /movetoNeeded exch
def y exch get /y3 exch def x exch get /x3 exch def y exch get /y2 exch def x
exch get /x2 exch def y exch get /y1 exch def x exch get /x1 exch def y exch
get /y0 exch def x exch get /x0 exch def x1 y1 x2 y2 thirdpoint /p1y exch def
/p1x exch def x2 y2 x1 y1 thirdpoint /p2y exch def /p2x exch def x1 y1 x0 y0
thirdpoint p1x p1y midpoint /p0y exch def /p0x exch def x2 y2 x3 y3 thirdpoint
p2x p2y midpoint /p3y exch def /p3x exch def movetoNeeded{p0x p0y moveto}if
p1x p1y p2x p2y p3x p3y curveto end}dup 0 17 dict put def /storexyn{/n exch
def /y n array def /x n array def n 1 sub -1 0{/i exch def y i 3 2 roll put x
i 3 2 roll put}for}def
%%EndProlog

%I Idraw 7

Begin
%I b u
%I cfg u
%I cbg u
%I f u
%I p u
%I t
[ 0.8 0 0 0.8 0 0 ] concat
/originalCTM matrix currentmatrix def
%
%
%
%                              TYPE `plot2ps -help' FOR MORE INFORMATION.
%
%

Begin %I MLine
%I b 65280
0 0 0 [ 7 9 ] 17 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
988 2773
3463 2773
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
923 2851
1027 2851
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
923 2589
1027 2589
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
975 2851
975 2589
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
951 2696
999 2696
999 2744
951 2744
951 2696
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1236 2697
1340 2697
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1236 2434
1340 2434
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1288 2697
1288 2434
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1264 2542
1312 2542
1312 2590
1264 2590
1264 2542
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1548 2358
1652 2358
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1548 2096
1652 2096
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1600 2358
1600 2096
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1576 2203
1624 2203
1624 2251
1576 2251
1576 2203
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1861 2334
1965 2334
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1861 2072
1965 2072
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1913 2334
1913 2072
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1889 2179
1937 2179
1937 2227
1889 2227
1889 2179
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2173 2136
2277 2136
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2173 1873
2277 1873
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2225 2136
2225 1873
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2201 1981
2249 1981
2249 2029
2201 2029
2201 1981
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2486 2159
2590 2159
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2486 1896
2590 1896
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2538 2159
2538 1896
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2514 2003
2562 2003
2562 2051
2514 2051
2514 2003
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2798 1953
2902 1953
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2798 1691
2902 1691
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2850 1953
2850 1691
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2826 1798
2874 1798
2874 1846
2826 1846
2826 1798
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3068 2008
3172 2008
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3068 1745
3172 1745
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3120 2008
3120 1745
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
3096 1853
3144 1853
3144 1901
3096 1901
3096 1853
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
850 962
3475 962
3475 3587
850 3587
850 962
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
975 962
975 1112
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
975 3437
975 3587
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1225 962
1225 1012
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1225 3537
1225 3587
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1475 962
1475 1012
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1475 3537
1475 3587
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1725 962
1725 1012
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1725 3537
1725 3587
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1975 962
1975 1012
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1975 3537
1975 3587
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2225 962
2225 1112
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2225 3437
2225 3587
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2475 962
2475 1012
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2475 3537
2475 3587
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2725 962
2725 1012
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2725 3537
2725 3587
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2975 962
2975 1012
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2975 3537
2975 3587
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3225 962
3225 1012
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3225 3537
3225 3587
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
850 1050
900 1050
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3425 1050
3475 1050
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
850 1225
900 1225
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3425 1225
3475 1225
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
850 1400
1000 1400
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3325 1400
3475 1400
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
850 1575
900 1575
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3425 1575
3475 1575
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
850 1750
900 1750
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3425 1750
3475 1750
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
850 1925
900 1925
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3425 1925
3475 1925
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
850 2100
900 2100
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3425 2100
3475 2100
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
850 2275
1000 2275
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3325 2275
3475 2275
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
850 2450
900 2450
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3425 2450
3475 2450
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
850 2625
900 2625
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3425 2625
3475 2625
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
850 2800
900 2800
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3425 2800
3475 2800
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
850 2975
900 2975
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3425 2975
3475 2975
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
850 3150
1000 3150
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3325 3150
3475 3150
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
850 3325
900 3325
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3425 3325
3475 3325
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
850 3500
900 3500
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3425 3500
3475 3500
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
887 778
968 778
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 17
1026 831
1013 827
1004 813
999 791
999 778
1004 755
1013 742
1026 737
1035 737
1049 742
1058 755
1062 778
1062 791
1058 813
1049 827
1035 831
1026 831
17 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 10
1026 831
1017 827
1013 822
1008 813
1004 791
1004 778
1008 755
1013 746
1017 742
1026 737
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 10
1035 737
1044 742
1049 746
1053 755
1058 778
1058 791
1053 813
1049 822
1044 827
1035 831
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 17
2158 831
2144 827
2135 813
2131 791
2131 778
2135 755
2144 742
2158 737
2167 737
2180 742
2189 755
2193 778
2193 791
2189 813
2180 827
2167 831
2158 831
17 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 10
2158 831
2149 827
2144 822
2140 813
2135 791
2135 778
2140 755
2144 746
2149 742
2158 737
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 10
2167 737
2175 742
2180 746
2184 755
2189 778
2189 791
2184 813
2180 822
2175 827
2167 831
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2229 746
2225 742
2229 737
2234 742
2229 746
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 4
2279 813
2288 818
2301 831
2301 737
4 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2297 827
2297 737
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2279 737
2319 737
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 17
3403 831
3389 827
3380 813
3376 791
3376 778
3380 755
3389 742
3403 737
3412 737
3425 742
3434 755
3438 778
3438 791
3434 813
3425 827
3412 831
3403 831
17 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 10
3403 831
3394 827
3389 822
3385 813
3380 791
3380 778
3385 755
3389 746
3394 742
3403 737
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 10
3412 737
3420 742
3425 746
3429 755
3434 778
3434 791
3429 813
3425 822
3420 827
3412 831
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
3474 746
3470 742
3474 737
3479 742
3474 746
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 20
3515 813
3519 809
3515 804
3510 809
3510 813
3515 822
3519 827
3533 831
3551 831
3564 827
3569 822
3573 813
3573 804
3569 795
3555 786
3533 778
3524 773
3515 764
3510 751
3510 737
20 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 8
3551 831
3560 827
3564 822
3569 813
3569 804
3564 795
3551 786
3533 778
8 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 7
3510 746
3515 751
3524 751
3546 742
3560 742
3569 746
3573 751
7 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 6
3524 751
3546 737
3564 737
3569 742
3573 751
3573 760
6 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 20
716 1431
721 1427
716 1422
712 1427
712 1431
716 1440
721 1445
734 1449
752 1449
765 1445
770 1440
774 1431
774 1422
770 1413
756 1404
734 1396
725 1391
716 1382
712 1369
712 1355
20 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 8
752 1449
761 1445
765 1440
770 1431
770 1422
765 1413
752 1404
734 1396
8 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 7
712 1364
716 1369
725 1369
748 1360
761 1360
770 1364
774 1369
7 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 6
725 1369
748 1355
765 1355
770 1360
774 1369
774 1378
6 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
748 2315
748 2230
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
752 2324
752 2230
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 3
752 2324
703 2257
775 2257
3 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
735 2230
766 2230
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 28
765 3186
761 3181
765 3177
770 3181
770 3186
765 3195
756 3199
743 3199
730 3195
721 3186
716 3177
712 3159
712 3132
716 3119
725 3110
739 3105
748 3105
761 3110
770 3119
774 3132
774 3137
770 3150
761 3159
748 3163
743 3163
730 3159
721 3150
716 3137
28 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 9
743 3199
734 3195
725 3186
721 3177
716 3159
716 3132
721 3119
730 3110
739 3105
9 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 8
748 3105
756 3110
765 3119
770 3132
770 3137
765 3150
756 3159
748 3163
8 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 22
2122 628
2110 622
2104 616
2104 610
2110 604
2128 598
2158 598
2158 604
2140 598
2116 586
2098 574
2080 556
2074 538
2074 526
2080 514
2098 502
2116 490
2122 478
2122 466
2116 460
2104 460
2098 466
22 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 7
2128 592
2104 574
2086 556
2080 538
2080 526
2086 514
2098 502
7 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 10
3172 530
3168 526
3172 522
3176 526
3176 530
3172 534
3164 534
3156 530
3152 522
3152 450
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 4
3164 534
3160 530
3156 522
3156 450
4 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3140 506
3172 506
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3140 450
3168 450
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
3204 534
3200 530
3204 526
3208 530
3204 534
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3204 506
3204 450
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3208 506
3208 450
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3192 506
3208 506
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3192 450
3220 450
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 17
3260 506
3252 502
3248 498
3244 490
3244 482
3248 474
3252 470
3260 466
3268 466
3276 470
3280 474
3284 482
3284 490
3280 498
3276 502
3268 506
3260 506
17 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 4
3252 502
3248 494
3248 478
3252 470
4 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 4
3276 470
3280 478
3280 494
3276 502
4 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
3280 498
3284 502
3292 506
3292 502
3284 502
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 9
3248 474
3244 470
3240 462
3240 458
3244 450
3256 446
3276 446
3288 442
3292 438
9 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 15
3240 458
3244 454
3256 450
3276 450
3288 446
3292 438
3292 434
3288 426
3276 422
3252 422
3240 426
3236 434
3236 438
3240 446
3252 450
15 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3324 534
3316 494
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 19
3316 494
3324 502
3336 506
3348 506
3360 502
3368 494
3372 482
3372 474
3368 462
3360 454
3348 450
3336 450
3324 454
3320 458
3316 466
3316 470
3320 474
3324 470
3320 466
19 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 8
3348 506
3356 502
3364 494
3368 482
3368 474
3364 462
3356 454
3348 450
8 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3324 534
3364 534
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 3
3324 530
3344 530
3364 534
3 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
507 2178
585 2160
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
507 2178
585 2166
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 4
519 2124
507 2136
501 2154
501 2220
4 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 4
519 2124
513 2136
507 2154
507 2220
4 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
581 2260
637 2260
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
581 2264
637 2264
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 7
593 2264
585 2272
581 2284
581 2292
585 2304
593 2308
637 2308
7 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 4
581 2292
585 2300
593 2304
637 2304
4 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 7
593 2308
585 2316
581 2328
581 2336
585 2348
593 2352
637 2352
7 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 4
581 2336
585 2344
593 2348
637 2348
4 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
581 2248
581 2264
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
637 2248
637 2276
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
637 2292
637 2320
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
637 2336
637 2364
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 20
530 2388
533 2390
535 2388
533 2385
530 2385
525 2388
523 2390
520 2398
520 2409
523 2417
525 2420
530 2422
535 2422
541 2420
546 2412
551 2398
554 2393
559 2388
567 2385
575 2385
20 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 8
520 2409
523 2414
525 2417
530 2420
535 2420
541 2417
546 2409
551 2398
8 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 7
570 2385
567 2388
567 2393
573 2406
573 2414
570 2420
567 2422
7 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 6
567 2393
575 2406
575 2417
572 2420
567 2422
562 2422
6 MLine
End

End %I eop

%%Trailer
%%BoundingBox: 74 63 533 535

end
showpage
%! PS-Adobe-2.0 EPSF-1.2
%%
%%
%%                              TYPE `plot2ps -help' FOR MORE INFORMATION.
%%
%%
%%DocumentFonts: Times-Bold
%%BoundingBox: (atend)
%%EndComments
50 dict begin /arrowHeight 8 def /arrowWidth 4 def /none null def
/numGraphicParameters 17 def /stringLimit 65535 def /Begin{save
numGraphicParameters dict begin}def /End{end restore}def /SetB{dup type
/nulltype eq{pop false /brushRightArrow idef false /brushLeftArrow idef true
/brushNone idef}{/brushDashOffset idef /brushDashArray idef 0 ne
/brushRightArrow idef 0 ne /brushLeftArrow idef /brushWidth idef false
/brushNone idef}ifelse}def /SetCFg{/fgblue idef /fggreen idef /fgred idef}def
/SetCBg{/bgblue idef /bggreen idef /bgred idef}def /SetF{/printSize idef
/printFont idef}def /SetP{dup type /nulltype eq{pop true /patternNone idef}{
/patternGrayLevel idef patternGrayLevel -1 eq{/patternString idef}if false
/patternNone idef}ifelse}def /BSpl{0 begin storexyn newpath n 1 gt{0 0 0 0 0 0
1 1 true subspline n 2 gt{0 0 0 0 1 1 2 2 false subspline 1 1 n 3 sub{/i exch
def i 1 sub dup i dup i 1 add dup i 2 add dup false subspline}for n 3 sub dup
n 2 sub dup n 1 sub dup 2 copy false subspline}if n 2 sub dup n 1 sub dup 2
copy 2 copy false subspline patternNone not brushLeftArrow not brushRightArrow
not and and{ifill}if brushNone not{istroke}if 0 0 1 1 leftarrow n 2 sub dup n
1 sub dup rightarrow}if end}dup 0 4 dict put def /Circ{newpath 0 360 arc
patternNone not{ifill}if brushNone not{istroke}if}def /CBSpl{0 begin dup 2 gt{
storexyn newpath n 1 sub dup 0 0 1 1 2 2 true subspline 1 1 n 3 sub{/i exch
def i 1 sub dup i dup i 1 add dup i 2 add dup false subspline}for n 3 sub dup
n 2 sub dup n 1 sub dup 0 0 false subspline n 2 sub dup n 1 sub dup 0 0 1 1
false subspline patternNone not{ifill}if brushNone not{istroke}if}{Poly}
ifelse end}dup 0 4 dict put def /Elli{0 begin newpath 4 2 roll translate scale
0 0 1 0 360 arc patternNone not{ifill}if brushNone not{istroke}if end}dup 0 1
dict put def /Line{0 begin 2 storexyn newpath x 0 get y 0 get moveto x 1 get y
1 get lineto brushNone not{istroke}if 0 0 1 1 leftarrow 0 0 1 1 rightarrow end
}dup 0 4 dict put def /MLine{0 begin storexyn newpath n 1 gt{x 0 get y 0 get
moveto 1 1 n 1 sub{/i exch def x i get y i get lineto}for patternNone not
brushLeftArrow not brushRightArrow not and and{ifill}if brushNone not{istroke}
if 0 0 1 1 leftarrow n 2 sub dup n 1 sub dup rightarrow}if end}dup 0 4 dict
put def /Poly{3 1 roll newpath moveto -1 add{lineto}repeat closepath
patternNone not{ifill}if brushNone not{istroke}if}def /Rect{0 begin /t exch
def /r exch def /b exch def /l exch def newpath l b moveto l t lineto r t
lineto r b lineto closepath patternNone not{ifill}if brushNone not{istroke}if
end}dup 0 4 dict put def /Text{ishow}def /idef{dup where{pop pop pop}{exch def
}ifelse}def /ifill{0 begin gsave patternGrayLevel -1 ne{fgred bgred fgred sub
patternGrayLevel mul add fggreen bggreen fggreen sub patternGrayLevel mul add
fgblue bgblue fgblue sub patternGrayLevel mul add setrgbcolor eofill}{eoclip
originalCTM setmatrix pathbbox /t exch def /r exch def /b exch def /l exch def
/w r l sub ceiling cvi def /h t b sub ceiling cvi def /imageByteWidth w 8 div
ceiling cvi def /imageHeight h def bgred bggreen bgblue setrgbcolor eofill
fgred fggreen fgblue setrgbcolor w 0 gt h 0 gt and{l b translate w h scale w h
true[w 0 0 h neg 0 h]{patternproc}imagemask}if}ifelse grestore end}dup 0 8
dict put def /istroke{gsave brushDashOffset -1 eq{[]0 setdash 1 setgray}{
brushDashArray brushDashOffset setdash fgred fggreen fgblue setrgbcolor}
ifelse brushWidth setlinewidth originalCTM setmatrix stroke grestore}def
/ishow{0 begin gsave fgred fggreen fgblue setrgbcolor /fontDict printFont
findfont printSize scalefont dup setfont def /descender fontDict begin 0[
FontBBox]1 get FontMatrix end transform exch pop def /vertoffset 0 descender
sub printSize sub printFont /Courier ne printFont /Courier-Bold ne and{1 add}
if def{0 vertoffset moveto show /vertoffset vertoffset printSize sub def}
forall grestore end}dup 0 3 dict put def /patternproc{0 begin
/patternByteLength patternString length def /patternHeight patternByteLength 8
mul sqrt cvi def /patternWidth patternHeight def /patternByteWidth
patternWidth 8 idiv def /imageByteMaxLength imageByteWidth imageHeight mul
stringLimit patternByteWidth sub min def /imageMaxHeight imageByteMaxLength
imageByteWidth idiv patternHeight idiv patternHeight mul patternHeight max def
/imageHeight imageHeight imageMaxHeight sub store /imageString imageByteWidth
imageMaxHeight mul patternByteWidth add string def 0 1 imageMaxHeight 1 sub{
/y exch def /patternRow y patternByteWidth mul patternByteLength mod def
/patternRowString patternString patternRow patternByteWidth getinterval def
/imageRow y imageByteWidth mul def 0 patternByteWidth imageByteWidth 1 sub{/x
exch def imageString imageRow x add patternRowString putinterval}for}for
imageString end}dup 0 12 dict put def /min{dup 3 2 roll dup 4 3 roll lt{exch}
if pop}def /max{dup 3 2 roll dup 4 3 roll gt{exch}if pop}def /arrowhead{0
begin transform originalCTM itransform /taily exch def /tailx exch def
transform originalCTM itransform /tipy exch def /tipx exch def /dy tipy taily
sub def /dx tipx tailx sub def /angle dx 0 ne dy 0 ne or{dy dx atan}{90}
ifelse def gsave originalCTM setmatrix tipx tipy translate angle rotate
newpath 0 0 moveto arrowHeight neg arrowWidth 2 div lineto arrowHeight neg
arrowWidth 2 div neg lineto closepath patternNone not{originalCTM setmatrix
/padtip arrowHeight 2 exp 0.25 arrowWidth 2 exp mul add sqrt brushWidth mul
arrowWidth div def /padtail brushWidth 2 div def tipx tipy translate angle
rotate padtip 0 translate arrowHeight padtip add padtail add arrowHeight div
dup scale arrowheadpath ifill}if brushNone not{originalCTM setmatrix tipx tipy
translate angle rotate arrowheadpath istroke}if grestore end}dup 0 9 dict put
def /arrowheadpath{newpath 0 0 moveto arrowHeight neg arrowWidth 2 div lineto
arrowHeight neg arrowWidth 2 div neg lineto closepath}def /leftarrow{0 begin y
exch get /taily exch def x exch get /tailx exch def y exch get /tipy exch def
x exch get /tipx exch def brushLeftArrow{tipx tipy tailx taily arrowhead}if
end}dup 0 4 dict put def /rightarrow{0 begin y exch get /tipy exch def x exch
get /tipx exch def y exch get /taily exch def x exch get /tailx exch def
brushRightArrow{tipx tipy tailx taily arrowhead}if end}dup 0 4 dict put def
/midpoint{0 begin /y1 exch def /x1 exch def /y0 exch def /x0 exch def x0 x1
add 2 div y0 y1 add 2 div end}dup 0 4 dict put def /thirdpoint{0 begin /y1
exch def /x1 exch def /y0 exch def /x0 exch def x0 2 mul x1 add 3 div y0 2 mul
y1 add 3 div end}dup 0 4 dict put def /subspline{0 begin /movetoNeeded exch
def y exch get /y3 exch def x exch get /x3 exch def y exch get /y2 exch def x
exch get /x2 exch def y exch get /y1 exch def x exch get /x1 exch def y exch
get /y0 exch def x exch get /x0 exch def x1 y1 x2 y2 thirdpoint /p1y exch def
/p1x exch def x2 y2 x1 y1 thirdpoint /p2y exch def /p2x exch def x1 y1 x0 y0
thirdpoint p1x p1y midpoint /p0y exch def /p0x exch def x2 y2 x3 y3 thirdpoint
p2x p2y midpoint /p3y exch def /p3x exch def movetoNeeded{p0x p0y moveto}if
p1x p1y p2x p2y p3x p3y curveto end}dup 0 17 dict put def /storexyn{/n exch
def /y n array def /x n array def n 1 sub -1 0{/i exch def y i 3 2 roll put x
i 3 2 roll put}for}def
%%EndProlog

%I Idraw 7

Begin
%I b u
%I cfg u
%I cbg u
%I f u
%I p u
%I t
[ 0.8 0 0 0.8 0 0 ] concat
/originalCTM matrix currentmatrix def
%
%
%
%                              TYPE `plot2ps -help' FOR MORE INFORMATION.
%
%

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1132 2794
1160 2822
1132 2850
1104 2822
1132 2794
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1250 2861
1250 2786
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1254 2861
1254 2786
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 10
1240 2861
1283 2861
1294 2858
1297 2854
1301 2847
1301 2836
1297 2829
1294 2825
1283 2822
1254 2822
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 8
1283 2861
1290 2858
1294 2854
1297 2847
1297 2836
1294 2829
1290 2825
1283 2822
8 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1240 2786
1265 2786
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1330 2861
1330 2786
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1333 2861
1333 2786
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1319 2861
1333 2861
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1319 2786
1344 2786
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 13
1369 2829
1369 2825
1366 2825
1366 2829
1369 2832
1376 2836
1391 2836
1398 2832
1402 2829
1405 2822
1405 2797
1409 2790
1412 2786
13 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1402 2829
1402 2797
1405 2790
1412 2786
1416 2786
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 11
1402 2822
1398 2819
1376 2815
1366 2812
1362 2804
1362 2797
1366 2790
1376 2786
1387 2786
1394 2790
1402 2797
11 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 6
1376 2815
1369 2812
1366 2804
1366 2797
1369 2790
1376 2786
6 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1477 2836
1477 2761
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1481 2836
1481 2761
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 14
1477 2825
1470 2832
1463 2836
1456 2836
1445 2832
1438 2825
1434 2815
1434 2808
1438 2797
1445 2790
1456 2786
1463 2786
1470 2790
1477 2797
14 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 8
1456 2836
1448 2832
1441 2825
1438 2815
1438 2808
1441 2797
1448 2790
1456 2786
8 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1466 2761
1492 2761
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 7
1513 2836
1513 2797
1517 2790
1528 2786
1535 2786
1546 2790
1553 2797
7 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 4
1517 2836
1517 2797
1520 2790
1528 2786
4 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1553 2836
1553 2786
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1556 2836
1556 2786
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1502 2836
1517 2836
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1542 2836
1556 2836
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1553 2786
1567 2786
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 17
1589 2815
1632 2815
1632 2822
1628 2829
1625 2832
1618 2836
1607 2836
1596 2832
1589 2825
1585 2815
1585 2808
1589 2797
1596 2790
1607 2786
1614 2786
1625 2790
1632 2797
17 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 3
1628 2815
1628 2825
1625 2832
3 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 8
1607 2836
1600 2832
1592 2825
1589 2815
1589 2808
1592 2797
1600 2790
1607 2786
8 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 7
1661 2861
1661 2801
1664 2790
1672 2786
1679 2786
1686 2790
1690 2797
7 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 4
1664 2861
1664 2801
1668 2790
1672 2786
4 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1650 2836
1679 2836
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 7
1715 2861
1715 2801
1718 2790
1726 2786
1733 2786
1740 2790
1744 2797
7 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 4
1718 2861
1718 2801
1722 2790
1726 2786
4 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1704 2836
1733 2836
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 17
1765 2815
1808 2815
1808 2822
1805 2829
1801 2832
1794 2836
1783 2836
1772 2832
1765 2825
1762 2815
1762 2808
1765 2797
1772 2790
1783 2786
1790 2786
1801 2790
1808 2797
17 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 3
1805 2815
1805 2825
1801 2832
3 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 8
1783 2836
1776 2832
1769 2825
1765 2815
1765 2808
1769 2797
1776 2790
1783 2786
8 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 15
1866 2829
1870 2836
1870 2822
1866 2829
1862 2832
1855 2836
1841 2836
1834 2832
1830 2829
1830 2822
1834 2819
1841 2815
1859 2808
1866 2804
1870 2801
15 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 15
1830 2825
1834 2822
1841 2819
1859 2812
1866 2808
1870 2804
1870 2794
1866 2790
1859 2786
1844 2786
1837 2790
1834 2794
1830 2801
1830 2786
1834 2794
15 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1104 2944
1160 2944
1160 3000
1104 3000
1104 2944
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 15
1247 2997
1250 2993
1247 2990
1243 2993
1243 2997
1247 3004
1250 3008
1261 3011
1276 3011
1286 3008
1290 3000
1290 2990
1286 2982
1276 2979
1265 2979
15 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 6
1276 3011
1283 3008
1286 3000
1286 2990
1283 2982
1276 2979
6 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 16
1276 2979
1283 2975
1290 2969
1294 2962
1294 2951
1290 2944
1286 2940
1276 2936
1261 2936
1250 2940
1247 2944
1243 2951
1243 2954
1247 2958
1250 2954
1247 2951
16 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 6
1286 2972
1290 2962
1290 2951
1286 2944
1283 2940
1276 2936
6 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1319 2969
1384 2969
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 15
1445 2979
1448 2986
1448 2972
1445 2979
1441 2982
1434 2986
1420 2986
1412 2982
1409 2979
1409 2972
1412 2969
1420 2965
1438 2958
1445 2954
1448 2951
15 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 15
1409 2975
1412 2972
1420 2969
1438 2962
1445 2958
1448 2954
1448 2944
1445 2940
1438 2936
1423 2936
1416 2940
1412 2944
1409 2951
1409 2936
1412 2944
15 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1477 2986
1477 2911
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1481 2986
1481 2911
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 14
1481 2975
1488 2982
1495 2986
1502 2986
1513 2982
1520 2975
1524 2965
1524 2958
1520 2947
1513 2940
1502 2936
1495 2936
1488 2940
1481 2947
14 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 8
1502 2986
1510 2982
1517 2975
1520 2965
1520 2958
1517 2947
1510 2940
1502 2936
8 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1466 2986
1481 2986
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1466 2911
1492 2911
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1553 3011
1549 3008
1553 3004
1556 3008
1553 3011
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1553 2986
1553 2936
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1556 2986
1556 2936
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1542 2986
1556 2986
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1542 2936
1567 2936
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1592 2986
1592 2936
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1596 2986
1596 2936
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 7
1596 2975
1603 2982
1614 2986
1621 2986
1632 2982
1636 2975
1636 2936
7 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 4
1621 2986
1628 2982
1632 2975
1632 2936
4 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1582 2986
1596 2986
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1582 2936
1607 2936
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1621 2936
1646 2936
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1729 3011
1729 2936
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1733 3011
1733 2936
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 14
1733 2975
1740 2982
1747 2986
1754 2986
1765 2982
1772 2975
1776 2965
1776 2958
1772 2947
1765 2940
1754 2936
1747 2936
1740 2940
1733 2947
14 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 8
1754 2986
1762 2982
1769 2975
1772 2965
1772 2958
1769 2947
1762 2940
1754 2936
8 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1718 3011
1733 3011
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1805 3011
1805 2936
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1808 3011
1808 2936
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1794 3011
1808 3011
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1794 2936
1819 2936
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 17
1859 2986
1848 2982
1841 2975
1837 2965
1837 2958
1841 2947
1848 2940
1859 2936
1866 2936
1877 2940
1884 2947
1888 2958
1888 2965
1884 2975
1877 2982
1866 2986
1859 2986
17 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 8
1859 2986
1852 2982
1844 2975
1841 2965
1841 2958
1844 2947
1852 2940
1859 2936
8 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 8
1866 2936
1873 2940
1880 2947
1884 2958
1884 2965
1880 2975
1873 2982
1866 2986
8 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 18
1952 2975
1949 2972
1952 2969
1956 2972
1956 2975
1949 2982
1942 2986
1931 2986
1920 2982
1913 2975
1909 2965
1909 2958
1913 2947
1920 2940
1931 2936
1938 2936
1949 2940
1956 2947
18 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 8
1931 2986
1924 2982
1916 2975
1913 2965
1913 2958
1916 2947
1924 2940
1931 2936
8 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1985 3011
1985 2936
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1988 3011
1988 2936
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2024 2986
1988 2951
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2006 2965
2028 2936
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2003 2965
2024 2936
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1974 3011
1988 3011
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2014 2986
2035 2986
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1974 2936
1999 2936
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2014 2936
2035 2936
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 15
2089 2979
2093 2986
2093 2972
2089 2979
2086 2982
2078 2986
2064 2986
2057 2982
2053 2979
2053 2972
2057 2969
2064 2965
2082 2958
2089 2954
2093 2951
15 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 15
2053 2975
2057 2972
2064 2969
2082 2962
2089 2958
2093 2954
2093 2944
2089 2940
2082 2936
2068 2936
2060 2940
2057 2944
2053 2951
2053 2936
2057 2944
15 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 9
1104 3108
1104 3136
1118 3150
1146 3150
1160 3136
1160 3108
1146 3094
1118 3094
1104 3108
9 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 16
1290 3150
1294 3161
1294 3140
1290 3150
1283 3158
1272 3161
1261 3161
1250 3158
1243 3150
1243 3143
1247 3136
1250 3132
1258 3129
1279 3122
1286 3119
1294 3112
16 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 16
1243 3143
1250 3136
1258 3132
1279 3125
1286 3122
1290 3119
1294 3112
1294 3097
1286 3090
1276 3086
1265 3086
1254 3090
1247 3097
1243 3108
1243 3086
1247 3097
16 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1319 3136
1333 3086
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1322 3136
1333 3097
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1348 3136
1333 3086
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1348 3136
1362 3086
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1351 3136
1362 3097
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1376 3136
1362 3086
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1308 3136
1333 3136
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1366 3136
1387 3136
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 17
1405 3115
1448 3115
1448 3122
1445 3129
1441 3132
1434 3136
1423 3136
1412 3132
1405 3125
1402 3115
1402 3108
1405 3097
1412 3090
1423 3086
1430 3086
1441 3090
1448 3097
17 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 3
1445 3115
1445 3125
1441 3132
3 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 8
1423 3136
1416 3132
1409 3125
1405 3115
1405 3108
1409 3097
1416 3090
1423 3086
8 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1477 3136
1477 3086
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1481 3136
1481 3086
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 7
1481 3125
1488 3132
1499 3136
1506 3136
1517 3132
1520 3125
1520 3086
7 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 4
1506 3136
1513 3132
1517 3125
1517 3086
4 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1466 3136
1481 3136
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1466 3086
1492 3086
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1506 3086
1531 3086
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1592 3161
1592 3086
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1596 3161
1596 3086
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 14
1592 3125
1585 3132
1578 3136
1571 3136
1560 3132
1553 3125
1549 3115
1549 3108
1553 3097
1560 3090
1571 3086
1578 3086
1585 3090
1592 3097
14 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 8
1571 3136
1564 3132
1556 3125
1553 3115
1553 3108
1556 3097
1564 3090
1571 3086
8 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1582 3161
1596 3161
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1592 3086
1607 3086
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 15
1661 3129
1664 3136
1664 3122
1661 3129
1657 3132
1650 3136
1636 3136
1628 3132
1625 3129
1625 3122
1628 3119
1636 3115
1654 3108
1661 3104
1664 3101
15 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 15
1625 3125
1628 3122
1636 3119
1654 3112
1661 3108
1664 3104
1664 3094
1661 3090
1654 3086
1639 3086
1632 3090
1628 3094
1625 3101
1625 3086
1628 3094
15 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 17
1690 3115
1733 3115
1733 3122
1729 3129
1726 3132
1718 3136
1708 3136
1697 3132
1690 3125
1686 3115
1686 3108
1690 3097
1697 3090
1708 3086
1715 3086
1726 3090
1733 3097
17 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 3
1729 3115
1729 3125
1726 3132
3 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 8
1708 3136
1700 3132
1693 3125
1690 3115
1690 3108
1693 3097
1700 3090
1708 3086
8 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1762 3136
1762 3086
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1765 3136
1765 3086
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 7
1765 3125
1772 3132
1783 3136
1790 3136
1801 3132
1805 3125
1805 3086
7 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 4
1790 3136
1798 3132
1801 3125
1801 3086
4 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1751 3136
1765 3136
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1751 3086
1776 3086
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1790 3086
1816 3086
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1837 3119
1902 3119
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1931 3161
1945 3086
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1934 3161
1945 3104
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1960 3161
1945 3086
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1960 3161
1974 3086
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1963 3161
1974 3104
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1988 3161
1974 3086
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1920 3161
1945 3161
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1978 3161
1999 3161
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 13
2021 3129
2021 3125
2017 3125
2017 3129
2021 3132
2028 3136
2042 3136
2050 3132
2053 3129
2057 3122
2057 3097
2060 3090
2064 3086
13 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2053 3129
2053 3097
2057 3090
2064 3086
2068 3086
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 11
2053 3122
2050 3119
2028 3115
2017 3112
2014 3104
2014 3097
2017 3090
2028 3086
2039 3086
2046 3090
2053 3097
11 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 6
2028 3115
2021 3112
2017 3104
2017 3097
2021 3090
2028 3086
6 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2093 3136
2093 3086
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2096 3136
2096 3086
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 7
2096 3125
2104 3132
2114 3136
2122 3136
2132 3132
2136 3125
2136 3086
7 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 4
2122 3136
2129 3132
2132 3125
2132 3086
4 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2082 3136
2096 3136
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2082 3086
2107 3086
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2122 3086
2147 3086
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 17
2183 3136
2176 3132
2172 3129
2168 3122
2168 3115
2172 3108
2176 3104
2183 3101
2190 3101
2197 3104
2201 3108
2204 3115
2204 3122
2201 3129
2197 3132
2190 3136
2183 3136
17 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 4
2176 3132
2172 3125
2172 3112
2176 3104
4 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 4
2197 3104
2201 3112
2201 3125
2197 3132
4 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2201 3129
2204 3132
2212 3136
2212 3132
2204 3132
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 9
2172 3108
2168 3104
2165 3097
2165 3094
2168 3086
2179 3083
2197 3083
2208 3079
2212 3076
9 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 15
2165 3094
2168 3090
2179 3086
2197 3086
2208 3083
2212 3076
2212 3072
2208 3065
2197 3061
2176 3061
2165 3065
2161 3072
2161 3076
2165 3083
2176 3086
15 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1260 1576
1316 1576
1316 1632
1260 1632
1260 1576
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1697 1782
1753 1782
1753 1838
1697 1838
1697 1782
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2134 1839
2190 1839
2190 1895
2134 1895
2134 1839
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2572 2010
2628 2010
2628 2066
2572 2066
2572 2010
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 9
1260 1906
1260 1934
1274 1948
1302 1948
1316 1934
1316 1906
1302 1892
1274 1892
1260 1906
9 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 9
1697 2053
1697 2081
1711 2095
1739 2095
1753 2081
1753 2053
1739 2039
1711 2039
1697 2053
9 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 9
2134 2135
2134 2163
2148 2177
2176 2177
2190 2163
2190 2135
2176 2121
2148 2121
2134 2135
9 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 9
2572 2279
2572 2307
2586 2321
2614 2321
2628 2307
2628 2279
2614 2265
2586 2265
2572 2279
9 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1288 1499
1316 1527
1288 1555
1260 1527
1288 1499
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1725 1658
1753 1686
1725 1714
1697 1686
1725 1658
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2162 1740
2190 1768
2162 1796
2134 1768
2162 1740
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2600 1970
2628 1998
2600 2026
2572 1998
2600 1970
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
850 962
3475 962
3475 3587
850 3587
850 962
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
991 962
991 1012
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
991 3537
991 3587
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1247 962
1247 1012
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1247 3537
1247 3587
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1428 962
1428 1012
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1428 3537
1428 3587
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1569 962
1569 1012
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1569 3537
1569 3587
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1684 962
1684 1012
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1684 3537
1684 3587
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1782 962
1782 1012
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1782 3537
1782 3587
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1866 962
1866 1012
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1866 3537
1866 3587
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1940 962
1940 1012
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1940 3537
1940 3587
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2007 962
2007 1112
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2007 3437
2007 3587
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2444 962
2444 1012
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2444 3537
2444 3587
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2700 962
2700 1012
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2700 3537
2700 3587
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2882 962
2882 1012
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2882 3537
2882 3587
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3023 962
3023 1012
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3023 3537
3023 3587
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3138 962
3138 1012
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3138 3537
3138 3587
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3235 962
3235 1012
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3235 3537
3235 3587
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3319 962
3319 1012
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3319 3537
3319 3587
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3394 962
3394 1012
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3394 3537
3394 3587
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3460 962
3460 1112
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3460 3437
3460 3587
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
850 1427
900 1427
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3425 1427
3475 1427
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
850 1699
900 1699
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3425 1699
3475 1699
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
850 1892
900 1892
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3425 1892
3475 1892
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
850 2042
900 2042
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3425 2042
3475 2042
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
850 2164
900 2164
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3425 2164
3475 2164
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
850 2268
900 2268
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3425 2268
3475 2268
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
850 2357
900 2357
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3425 2357
3475 2357
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
850 2436
900 2436
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3425 2436
3475 2436
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
850 2507
1000 2507
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3325 2507
3475 2507
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
850 2972
900 2972
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3425 2972
3475 2972
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
850 3244
900 3244
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3425 3244
3475 3244
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
850 3437
900 3437
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3425 3437
3475 3437
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 20
919 813
924 809
919 804
915 809
915 813
919 822
924 827
937 831
955 831
968 827
973 822
977 813
977 804
973 795
959 786
937 778
928 773
919 764
915 751
915 737
20 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 8
955 831
964 827
968 822
973 813
973 804
968 795
955 786
937 778
8 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 7
915 746
919 751
928 751
951 742
964 742
973 746
977 751
7 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 6
928 751
951 737
968 737
973 742
977 751
977 760
6 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 17
1031 831
1018 827
1009 813
1004 791
1004 778
1009 755
1018 742
1031 737
1040 737
1054 742
1063 755
1067 778
1067 791
1063 813
1054 827
1040 831
1031 831
17 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 10
1031 831
1022 827
1018 822
1013 813
1009 791
1009 778
1013 755
1018 746
1022 742
1031 737
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 10
1040 737
1049 742
1054 746
1058 755
1063 778
1063 791
1058 813
1054 822
1049 827
1040 831
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1502 831
1493 786
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 19
1493 786
1502 795
1515 800
1529 800
1542 795
1551 786
1555 773
1555 764
1551 751
1542 742
1529 737
1515 737
1502 742
1497 746
1493 755
1493 760
1497 764
1502 760
1497 755
19 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 8
1529 800
1537 795
1546 786
1551 773
1551 764
1546 751
1537 742
1529 737
8 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1502 831
1546 831
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 3
1502 827
1524 827
1546 831
3 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 17
1609 831
1596 827
1587 813
1582 791
1582 778
1587 755
1596 742
1609 737
1618 737
1632 742
1641 755
1645 778
1645 791
1641 813
1632 827
1618 831
1609 831
17 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 10
1609 831
1600 827
1596 822
1591 813
1587 791
1587 778
1591 755
1596 746
1600 742
1609 737
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 10
1618 737
1627 742
1632 746
1636 755
1641 778
1641 791
1636 813
1632 822
1627 827
1618 831
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 4
1892 813
1901 818
1915 831
1915 737
4 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1910 827
1910 737
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1892 737
1932 737
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 17
1995 831
1982 827
1973 813
1968 791
1968 778
1973 755
1982 742
1995 737
2004 737
2018 742
2027 755
2031 778
2031 791
2027 813
2018 827
2004 831
1995 831
17 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 10
1995 831
1986 827
1982 822
1977 813
1973 791
1973 778
1977 755
1982 746
1986 742
1995 737
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 10
2004 737
2013 742
2018 746
2022 755
2027 778
2027 791
2022 813
2018 822
2013 827
2004 831
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 17
2085 831
2072 827
2063 813
2058 791
2058 778
2063 755
2072 742
2085 737
2094 737
2108 742
2117 755
2121 778
2121 791
2117 813
2108 827
2094 831
2085 831
17 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 10
2085 831
2076 827
2072 822
2067 813
2063 791
2063 778
2067 755
2072 746
2076 742
2085 737
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 10
2094 737
2103 742
2108 746
2112 755
2117 778
2117 791
2112 813
2108 822
2103 827
2094 831
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 20
2327 813
2332 809
2327 804
2323 809
2323 813
2327 822
2332 827
2345 831
2363 831
2376 827
2381 822
2385 813
2385 804
2381 795
2367 786
2345 778
2336 773
2327 764
2323 751
2323 737
20 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 8
2363 831
2372 827
2376 822
2381 813
2381 804
2376 795
2363 786
2345 778
8 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 7
2323 746
2327 751
2336 751
2359 742
2372 742
2381 746
2385 751
7 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 6
2336 751
2359 737
2376 737
2381 742
2385 751
2385 760
6 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 17
2439 831
2426 827
2417 813
2412 791
2412 778
2417 755
2426 742
2439 737
2448 737
2462 742
2471 755
2475 778
2475 791
2471 813
2462 827
2448 831
2439 831
17 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 10
2439 831
2430 827
2426 822
2421 813
2417 791
2417 778
2421 755
2426 746
2430 742
2439 737
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 10
2448 737
2457 742
2462 746
2466 755
2471 778
2471 791
2466 813
2462 822
2457 827
2448 831
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 17
2529 831
2516 827
2507 813
2502 791
2502 778
2507 755
2516 742
2529 737
2538 737
2552 742
2561 755
2565 778
2565 791
2561 813
2552 827
2538 831
2529 831
17 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 10
2529 831
2520 827
2516 822
2511 813
2507 791
2507 778
2511 755
2516 746
2520 742
2529 737
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 10
2538 737
2547 742
2552 746
2556 755
2561 778
2561 791
2556 813
2552 822
2547 827
2538 831
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2911 831
2902 786
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 19
2902 786
2911 795
2924 800
2938 800
2951 795
2960 786
2964 773
2964 764
2960 751
2951 742
2938 737
2924 737
2911 742
2906 746
2902 755
2902 760
2906 764
2911 760
2906 755
19 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 8
2938 800
2946 795
2955 786
2960 773
2960 764
2955 751
2946 742
2938 737
8 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2911 831
2955 831
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 3
2911 827
2933 827
2955 831
3 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 17
3018 831
3005 827
2996 813
2991 791
2991 778
2996 755
3005 742
3018 737
3027 737
3041 742
3050 755
3054 778
3054 791
3050 813
3041 827
3027 831
3018 831
17 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 10
3018 831
3009 827
3005 822
3000 813
2996 791
2996 778
3000 755
3005 746
3009 742
3018 737
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 10
3027 737
3036 742
3041 746
3045 755
3050 778
3050 791
3045 813
3041 822
3036 827
3027 831
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 17
3108 831
3095 827
3086 813
3081 791
3081 778
3086 755
3095 742
3108 737
3117 737
3131 742
3140 755
3144 778
3144 791
3140 813
3131 827
3117 831
3108 831
17 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 10
3108 831
3099 827
3095 822
3090 813
3086 791
3086 778
3090 755
3095 746
3099 742
3108 737
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 10
3117 737
3126 742
3131 746
3135 755
3140 778
3140 791
3135 813
3131 822
3126 827
3117 831
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 4
3300 813
3309 818
3323 831
3323 737
4 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3318 827
3318 737
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3300 737
3340 737
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 17
3403 831
3390 827
3381 813
3376 791
3376 778
3381 755
3390 742
3403 737
3412 737
3426 742
3435 755
3439 778
3439 791
3435 813
3426 827
3412 831
3403 831
17 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 10
3403 831
3394 827
3390 822
3385 813
3381 791
3381 778
3385 755
3390 746
3394 742
3403 737
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 10
3412 737
3421 742
3426 746
3430 755
3435 778
3435 791
3430 813
3426 822
3421 827
3412 831
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 17
3493 831
3480 827
3471 813
3466 791
3466 778
3471 755
3480 742
3493 737
3502 737
3516 742
3525 755
3529 778
3529 791
3525 813
3516 827
3502 831
3493 831
17 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 10
3493 831
3484 827
3480 822
3475 813
3471 791
3471 778
3475 755
3480 746
3484 742
3493 737
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 10
3502 737
3511 742
3516 746
3520 755
3525 778
3525 791
3520 813
3516 822
3511 827
3502 831
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 17
3583 831
3570 827
3561 813
3556 791
3556 778
3561 755
3570 742
3583 737
3592 737
3606 742
3615 755
3619 778
3619 791
3615 813
3606 827
3592 831
3583 831
17 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 10
3583 831
3574 827
3570 822
3565 813
3561 791
3561 778
3565 755
3570 746
3574 742
3583 737
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 10
3592 737
3601 742
3606 746
3610 755
3615 778
3615 791
3610 813
3606 822
3601 827
3592 831
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 4
734 993
743 998
757 1011
757 917
4 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
752 1007
752 917
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
734 917
774 917
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 20
716 1458
721 1454
716 1449
712 1454
712 1458
716 1467
721 1472
734 1476
752 1476
765 1472
770 1467
774 1458
774 1449
770 1440
756 1431
734 1423
725 1418
716 1409
712 1396
712 1382
20 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 8
752 1476
761 1472
765 1467
770 1458
770 1449
765 1440
752 1431
734 1423
8 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 7
712 1391
716 1396
725 1396
748 1387
761 1387
770 1391
774 1396
7 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 6
725 1396
748 1382
765 1382
770 1387
774 1396
774 1405
6 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
721 2091
712 2046
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 19
712 2046
721 2055
734 2060
748 2060
761 2055
770 2046
774 2033
774 2024
770 2011
761 2002
748 1997
734 1997
721 2002
716 2006
712 2015
712 2020
716 2024
721 2020
716 2015
19 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 8
748 2060
756 2055
765 2046
770 2033
770 2024
765 2011
756 2002
748 1997
8 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
721 2091
765 2091
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 3
721 2087
743 2087
765 2091
3 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 4
635 2538
644 2543
658 2556
658 2462
4 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
653 2552
653 2462
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
635 2462
675 2462
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 17
738 2556
725 2552
716 2538
711 2516
711 2503
716 2480
725 2467
738 2462
747 2462
761 2467
770 2480
774 2503
774 2516
770 2538
761 2552
747 2556
738 2556
17 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 10
738 2556
729 2552
725 2547
720 2538
716 2516
716 2503
720 2480
725 2471
729 2467
738 2462
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 10
747 2462
756 2467
761 2471
765 2480
770 2503
770 2516
765 2538
761 2547
756 2552
747 2556
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 20
626 3003
631 2999
626 2994
622 2999
622 3003
626 3012
631 3017
644 3021
662 3021
675 3017
680 3012
684 3003
684 2994
680 2985
666 2976
644 2968
635 2963
626 2954
622 2941
622 2927
20 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 8
662 3021
671 3017
675 3012
680 3003
680 2994
675 2985
662 2976
644 2968
8 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 7
622 2936
626 2941
635 2941
658 2932
671 2932
680 2936
684 2941
7 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 6
635 2941
658 2927
675 2927
680 2932
684 2941
684 2950
6 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 17
738 3021
725 3017
716 3003
711 2981
711 2968
716 2945
725 2932
738 2927
747 2927
761 2932
770 2945
774 2968
774 2981
770 3003
761 3017
747 3021
738 3021
17 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 10
738 3021
729 3017
725 3012
720 3003
716 2981
716 2968
720 2945
725 2936
729 2932
738 2927
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 10
747 2927
756 2932
761 2936
765 2945
770 2968
770 2981
765 3003
761 3012
756 3017
747 3021
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
631 3636
622 3591
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 19
622 3591
631 3600
644 3605
658 3605
671 3600
680 3591
684 3578
684 3569
680 3556
671 3547
658 3542
644 3542
631 3547
626 3551
622 3560
622 3565
626 3569
631 3565
626 3560
19 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 8
658 3605
666 3600
675 3591
680 3578
680 3569
675 3556
666 3547
658 3542
8 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
631 3636
675 3636
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 3
631 3632
653 3632
675 3636
3 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 17
738 3636
725 3632
716 3618
711 3596
711 3583
716 3560
725 3547
738 3542
747 3542
761 3547
770 3560
774 3583
774 3596
770 3618
761 3632
747 3636
738 3636
17 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 10
738 3636
729 3632
725 3627
720 3618
716 3596
716 3583
720 3560
725 3551
729 3547
738 3542
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 10
747 3542
756 3547
761 3551
765 3560
770 3583
770 3596
765 3618
761 3627
756 3632
747 3636
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2038 628
2038 502
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2044 628
2044 502
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2020 628
2062 628
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 4
2020 502
2110 502
2110 538
2104 502
4 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 10
3220 530
3216 526
3220 522
3224 526
3224 530
3220 534
3212 534
3204 530
3200 522
3200 450
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 4
3212 534
3208 530
3204 522
3204 450
4 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3188 506
3220 506
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3188 450
3216 450
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
3252 534
3248 530
3252 526
3256 530
3252 534
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3252 506
3252 450
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3256 506
3256 450
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3240 506
3256 506
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3240 450
3268 450
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 17
3308 506
3300 502
3296 498
3292 490
3292 482
3296 474
3300 470
3308 466
3316 466
3324 470
3328 474
3332 482
3332 490
3328 498
3324 502
3316 506
3308 506
17 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 4
3300 502
3296 494
3296 478
3300 470
4 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 4
3324 470
3328 478
3328 494
3324 502
4 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
3328 498
3332 502
3340 506
3340 502
3332 502
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 9
3296 474
3292 470
3288 462
3288 458
3292 450
3304 446
3324 446
3336 442
3340 438
9 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 15
3288 458
3292 454
3304 450
3324 450
3336 446
3340 438
3340 434
3336 426
3324 422
3300 422
3288 426
3284 434
3284 438
3288 446
3300 450
15 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 28
3412 522
3408 518
3412 514
3416 518
3416 522
3412 530
3404 534
3392 534
3380 530
3372 522
3368 514
3364 498
3364 474
3368 462
3376 454
3388 450
3396 450
3408 454
3416 462
3420 474
3420 478
3416 490
3408 498
3396 502
3392 502
3380 498
3372 490
3368 478
28 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 9
3392 534
3384 530
3376 522
3372 514
3368 498
3368 474
3372 462
3380 454
3388 450
9 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 8
3396 450
3404 454
3412 462
3416 474
3416 478
3412 490
3404 498
3396 502
8 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
417 2178
495 2160
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
417 2178
495 2166
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 4
429 2124
417 2136
411 2154
411 2220
4 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 4
429 2124
423 2136
417 2154
417 2220
4 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
491 2260
547 2260
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
491 2264
547 2264
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 7
503 2264
495 2272
491 2284
491 2292
495 2304
503 2308
547 2308
7 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 4
491 2292
495 2300
503 2304
547 2304
4 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 7
503 2308
495 2316
491 2328
491 2336
495 2348
503 2352
547 2352
7 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 4
491 2336
495 2344
503 2348
547 2348
4 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
491 2248
491 2264
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
547 2248
547 2276
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
547 2292
547 2320
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
547 2336
547 2364
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 20
440 2388
443 2390
445 2388
443 2385
440 2385
435 2388
433 2390
430 2398
430 2409
433 2417
435 2420
440 2422
445 2422
451 2420
456 2412
461 2398
464 2393
469 2388
477 2385
485 2385
20 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 8
430 2409
433 2414
435 2417
440 2420
445 2420
451 2417
456 2409
461 2398
8 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 7
480 2385
477 2388
477 2393
483 2406
483 2414
480 2420
477 2422
7 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 6
477 2393
485 2406
485 2417
482 2420
477 2422
472 2422
6 MLine
End

End %I eop

%%Trailer
%%BoundingBox: 61 63 540 543

end
showpage
%! PS-Adobe-2.0 EPSF-1.2
%%
%%
%%                              TYPE `plot2ps -help' FOR MORE INFORMATION.
%%
%%
%%DocumentFonts: Times-Bold
%%BoundingBox: (atend)
%%EndComments
50 dict begin /arrowHeight 8 def /arrowWidth 4 def /none null def
/numGraphicParameters 17 def /stringLimit 65535 def /Begin{save
numGraphicParameters dict begin}def /End{end restore}def /SetB{dup type
/nulltype eq{pop false /brushRightArrow idef false /brushLeftArrow idef true
/brushNone idef}{/brushDashOffset idef /brushDashArray idef 0 ne
/brushRightArrow idef 0 ne /brushLeftArrow idef /brushWidth idef false
/brushNone idef}ifelse}def /SetCFg{/fgblue idef /fggreen idef /fgred idef}def
/SetCBg{/bgblue idef /bggreen idef /bgred idef}def /SetF{/printSize idef
/printFont idef}def /SetP{dup type /nulltype eq{pop true /patternNone idef}{
/patternGrayLevel idef patternGrayLevel -1 eq{/patternString idef}if false
/patternNone idef}ifelse}def /BSpl{0 begin storexyn newpath n 1 gt{0 0 0 0 0 0
1 1 true subspline n 2 gt{0 0 0 0 1 1 2 2 false subspline 1 1 n 3 sub{/i exch
def i 1 sub dup i dup i 1 add dup i 2 add dup false subspline}for n 3 sub dup
n 2 sub dup n 1 sub dup 2 copy false subspline}if n 2 sub dup n 1 sub dup 2
copy 2 copy false subspline patternNone not brushLeftArrow not brushRightArrow
not and and{ifill}if brushNone not{istroke}if 0 0 1 1 leftarrow n 2 sub dup n
1 sub dup rightarrow}if end}dup 0 4 dict put def /Circ{newpath 0 360 arc
patternNone not{ifill}if brushNone not{istroke}if}def /CBSpl{0 begin dup 2 gt{
storexyn newpath n 1 sub dup 0 0 1 1 2 2 true subspline 1 1 n 3 sub{/i exch
def i 1 sub dup i dup i 1 add dup i 2 add dup false subspline}for n 3 sub dup
n 2 sub dup n 1 sub dup 0 0 false subspline n 2 sub dup n 1 sub dup 0 0 1 1
false subspline patternNone not{ifill}if brushNone not{istroke}if}{Poly}
ifelse end}dup 0 4 dict put def /Elli{0 begin newpath 4 2 roll translate scale
0 0 1 0 360 arc patternNone not{ifill}if brushNone not{istroke}if end}dup 0 1
dict put def /Line{0 begin 2 storexyn newpath x 0 get y 0 get moveto x 1 get y
1 get lineto brushNone not{istroke}if 0 0 1 1 leftarrow 0 0 1 1 rightarrow end
}dup 0 4 dict put def /MLine{0 begin storexyn newpath n 1 gt{x 0 get y 0 get
moveto 1 1 n 1 sub{/i exch def x i get y i get lineto}for patternNone not
brushLeftArrow not brushRightArrow not and and{ifill}if brushNone not{istroke}
if 0 0 1 1 leftarrow n 2 sub dup n 1 sub dup rightarrow}if end}dup 0 4 dict
put def /Poly{3 1 roll newpath moveto -1 add{lineto}repeat closepath
patternNone not{ifill}if brushNone not{istroke}if}def /Rect{0 begin /t exch
def /r exch def /b exch def /l exch def newpath l b moveto l t lineto r t
lineto r b lineto closepath patternNone not{ifill}if brushNone not{istroke}if
end}dup 0 4 dict put def /Text{ishow}def /idef{dup where{pop pop pop}{exch def
}ifelse}def /ifill{0 begin gsave patternGrayLevel -1 ne{fgred bgred fgred sub
patternGrayLevel mul add fggreen bggreen fggreen sub patternGrayLevel mul add
fgblue bgblue fgblue sub patternGrayLevel mul add setrgbcolor eofill}{eoclip
originalCTM setmatrix pathbbox /t exch def /r exch def /b exch def /l exch def
/w r l sub ceiling cvi def /h t b sub ceiling cvi def /imageByteWidth w 8 div
ceiling cvi def /imageHeight h def bgred bggreen bgblue setrgbcolor eofill
fgred fggreen fgblue setrgbcolor w 0 gt h 0 gt and{l b translate w h scale w h
true[w 0 0 h neg 0 h]{patternproc}imagemask}if}ifelse grestore end}dup 0 8
dict put def /istroke{gsave brushDashOffset -1 eq{[]0 setdash 1 setgray}{
brushDashArray brushDashOffset setdash fgred fggreen fgblue setrgbcolor}
ifelse brushWidth setlinewidth originalCTM setmatrix stroke grestore}def
/ishow{0 begin gsave fgred fggreen fgblue setrgbcolor /fontDict printFont
findfont printSize scalefont dup setfont def /descender fontDict begin 0[
FontBBox]1 get FontMatrix end transform exch pop def /vertoffset 0 descender
sub printSize sub printFont /Courier ne printFont /Courier-Bold ne and{1 add}
if def{0 vertoffset moveto show /vertoffset vertoffset printSize sub def}
forall grestore end}dup 0 3 dict put def /patternproc{0 begin
/patternByteLength patternString length def /patternHeight patternByteLength 8
mul sqrt cvi def /patternWidth patternHeight def /patternByteWidth
patternWidth 8 idiv def /imageByteMaxLength imageByteWidth imageHeight mul
stringLimit patternByteWidth sub min def /imageMaxHeight imageByteMaxLength
imageByteWidth idiv patternHeight idiv patternHeight mul patternHeight max def
/imageHeight imageHeight imageMaxHeight sub store /imageString imageByteWidth
imageMaxHeight mul patternByteWidth add string def 0 1 imageMaxHeight 1 sub{
/y exch def /patternRow y patternByteWidth mul patternByteLength mod def
/patternRowString patternString patternRow patternByteWidth getinterval def
/imageRow y imageByteWidth mul def 0 patternByteWidth imageByteWidth 1 sub{/x
exch def imageString imageRow x add patternRowString putinterval}for}for
imageString end}dup 0 12 dict put def /min{dup 3 2 roll dup 4 3 roll lt{exch}
if pop}def /max{dup 3 2 roll dup 4 3 roll gt{exch}if pop}def /arrowhead{0
begin transform originalCTM itransform /taily exch def /tailx exch def
transform originalCTM itransform /tipy exch def /tipx exch def /dy tipy taily
sub def /dx tipx tailx sub def /angle dx 0 ne dy 0 ne or{dy dx atan}{90}
ifelse def gsave originalCTM setmatrix tipx tipy translate angle rotate
newpath 0 0 moveto arrowHeight neg arrowWidth 2 div lineto arrowHeight neg
arrowWidth 2 div neg lineto closepath patternNone not{originalCTM setmatrix
/padtip arrowHeight 2 exp 0.25 arrowWidth 2 exp mul add sqrt brushWidth mul
arrowWidth div def /padtail brushWidth 2 div def tipx tipy translate angle
rotate padtip 0 translate arrowHeight padtip add padtail add arrowHeight div
dup scale arrowheadpath ifill}if brushNone not{originalCTM setmatrix tipx tipy
translate angle rotate arrowheadpath istroke}if grestore end}dup 0 9 dict put
def /arrowheadpath{newpath 0 0 moveto arrowHeight neg arrowWidth 2 div lineto
arrowHeight neg arrowWidth 2 div neg lineto closepath}def /leftarrow{0 begin y
exch get /taily exch def x exch get /tailx exch def y exch get /tipy exch def
x exch get /tipx exch def brushLeftArrow{tipx tipy tailx taily arrowhead}if
end}dup 0 4 dict put def /rightarrow{0 begin y exch get /tipy exch def x exch
get /tipx exch def y exch get /taily exch def x exch get /tailx exch def
brushRightArrow{tipx tipy tailx taily arrowhead}if end}dup 0 4 dict put def
/midpoint{0 begin /y1 exch def /x1 exch def /y0 exch def /x0 exch def x0 x1
add 2 div y0 y1 add 2 div end}dup 0 4 dict put def /thirdpoint{0 begin /y1
exch def /x1 exch def /y0 exch def /x0 exch def x0 2 mul x1 add 3 div y0 2 mul
y1 add 3 div end}dup 0 4 dict put def /subspline{0 begin /movetoNeeded exch
def y exch get /y3 exch def x exch get /x3 exch def y exch get /y2 exch def x
exch get /x2 exch def y exch get /y1 exch def x exch get /x1 exch def y exch
get /y0 exch def x exch get /x0 exch def x1 y1 x2 y2 thirdpoint /p1y exch def
/p1x exch def x2 y2 x1 y1 thirdpoint /p2y exch def /p2x exch def x1 y1 x0 y0
thirdpoint p1x p1y midpoint /p0y exch def /p0x exch def x2 y2 x3 y3 thirdpoint
p2x p2y midpoint /p3y exch def /p3x exch def movetoNeeded{p0x p0y moveto}if
p1x p1y p2x p2y p3x p3y curveto end}dup 0 17 dict put def /storexyn{/n exch
def /y n array def /x n array def n 1 sub -1 0{/i exch def y i 3 2 roll put x
i 3 2 roll put}for}def
%%EndProlog

%I Idraw 7

Begin
%I b u
%I cfg u
%I cbg u
%I f u
%I p u
%I t
[ 0.8 0 0 0.8 0 0 ] concat
/originalCTM matrix currentmatrix def
%
%
%
%                              TYPE `plot2ps -help' FOR MORE INFORMATION.
%
%

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 16
2707 3236
2710 3245
2710 3227
2707 3236
2701 3242
2692 3245
2683 3245
2674 3242
2668 3236
2668 3230
2671 3224
2674 3221
2680 3218
2698 3212
2704 3209
2710 3203
16 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 16
2668 3230
2674 3224
2680 3221
2698 3215
2704 3212
2707 3209
2710 3203
2710 3191
2704 3185
2695 3182
2686 3182
2677 3185
2671 3191
2668 3200
2668 3182
2671 3191
16 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2731 3224
2743 3182
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2734 3224
2743 3191
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2755 3224
2743 3182
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2755 3224
2767 3182
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2758 3224
2767 3191
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2779 3224
2767 3182
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2722 3224
2743 3224
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2770 3224
2788 3224
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 17
2803 3206
2839 3206
2839 3212
2836 3218
2833 3221
2827 3224
2818 3224
2809 3221
2803 3215
2800 3206
2800 3200
2803 3191
2809 3185
2818 3182
2824 3182
2833 3185
2839 3191
17 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 3
2836 3206
2836 3215
2833 3221
3 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 8
2818 3224
2812 3221
2806 3215
2803 3206
2803 3200
2806 3191
2812 3185
2818 3182
8 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2863 3224
2863 3182
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2866 3224
2866 3182
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 7
2866 3215
2872 3221
2881 3224
2887 3224
2896 3221
2899 3215
2899 3182
7 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 4
2887 3224
2893 3221
2896 3215
2896 3182
4 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2854 3224
2866 3224
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2854 3182
2875 3182
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2887 3182
2908 3182
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2959 3245
2959 3182
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2962 3245
2962 3182
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 14
2959 3215
2953 3221
2947 3224
2941 3224
2932 3221
2926 3215
2923 3206
2923 3200
2926 3191
2932 3185
2941 3182
2947 3182
2953 3185
2959 3191
14 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 8
2941 3224
2935 3221
2929 3215
2926 3206
2926 3200
2929 3191
2935 3185
2941 3182
8 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2950 3245
2962 3245
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2959 3182
2971 3182
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 15
3016 3218
3019 3224
3019 3212
3016 3218
3013 3221
3007 3224
2995 3224
2989 3221
2986 3218
2986 3212
2989 3209
2995 3206
3010 3200
3016 3197
3019 3194
15 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 15
2986 3215
2989 3212
2995 3209
3010 3203
3016 3200
3019 3197
3019 3188
3016 3185
3010 3182
2998 3182
2992 3185
2989 3188
2986 3194
2986 3182
2989 3188
15 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 17
3040 3206
3076 3206
3076 3212
3073 3218
3070 3221
3064 3224
3055 3224
3046 3221
3040 3215
3037 3206
3037 3200
3040 3191
3046 3185
3055 3182
3061 3182
3070 3185
3076 3191
17 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 3
3073 3206
3073 3215
3070 3221
3 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 8
3055 3224
3049 3221
3043 3215
3040 3206
3040 3200
3043 3191
3049 3185
3055 3182
8 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3100 3224
3100 3182
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3103 3224
3103 3182
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 7
3103 3215
3109 3221
3118 3224
3124 3224
3133 3221
3136 3215
3136 3182
7 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 4
3124 3224
3130 3221
3133 3215
3133 3182
4 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3091 3224
3103 3224
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3091 3182
3112 3182
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3124 3182
3145 3182
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3163 3209
3217 3209
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3241 3245
3253 3182
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3244 3245
3253 3197
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3265 3245
3253 3182
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3265 3245
3277 3182
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3268 3245
3277 3197
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3289 3245
3277 3182
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3232 3245
3253 3245
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3280 3245
3298 3245
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 13
3316 3218
3316 3215
3313 3215
3313 3218
3316 3221
3322 3224
3334 3224
3340 3221
3343 3218
3346 3212
3346 3191
3349 3185
3352 3182
13 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
3343 3218
3343 3191
3346 3185
3352 3182
3355 3182
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 11
3343 3212
3340 3209
3322 3206
3313 3203
3310 3197
3310 3191
3313 3185
3322 3182
3331 3182
3337 3185
3343 3191
11 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 6
3322 3206
3316 3203
3313 3197
3313 3191
3316 3185
3322 3182
6 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3376 3224
3376 3182
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3379 3224
3379 3182
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 7
3379 3215
3385 3221
3394 3224
3400 3224
3409 3221
3412 3215
3412 3182
7 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 4
3400 3224
3406 3221
3409 3215
3409 3182
4 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3367 3224
3379 3224
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3367 3182
3388 3182
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3400 3182
3421 3182
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 17
3451 3224
3445 3221
3442 3218
3439 3212
3439 3206
3442 3200
3445 3197
3451 3194
3457 3194
3463 3197
3466 3200
3469 3206
3469 3212
3466 3218
3463 3221
3457 3224
3451 3224
17 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 4
3445 3221
3442 3215
3442 3203
3445 3197
4 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 4
3463 3197
3466 3203
3466 3215
3463 3221
4 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
3466 3218
3469 3221
3475 3224
3475 3221
3469 3221
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 9
3442 3200
3439 3197
3436 3191
3436 3188
3439 3182
3448 3179
3463 3179
3472 3176
3475 3173
9 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 15
3436 3188
3439 3185
3448 3182
3463 3182
3472 3179
3475 3173
3475 3170
3472 3164
3463 3161
3445 3161
3436 3164
3433 3170
3433 3173
3436 3179
3445 3182
15 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2674 3132
2674 3069
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2677 3132
2677 3069
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 10
2665 3132
2701 3132
2710 3129
2713 3126
2716 3120
2716 3111
2713 3105
2710 3102
2701 3099
2677 3099
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 8
2701 3132
2707 3129
2710 3126
2713 3120
2713 3111
2710 3105
2707 3102
2701 3099
8 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2665 3069
2686 3069
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2740 3132
2740 3069
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2743 3132
2743 3069
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2731 3132
2743 3132
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2731 3069
2752 3069
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 13
2773 3105
2773 3102
2770 3102
2770 3105
2773 3108
2779 3111
2791 3111
2797 3108
2800 3105
2803 3099
2803 3078
2806 3072
2809 3069
13 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2800 3105
2800 3078
2803 3072
2809 3069
2812 3069
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 11
2800 3099
2797 3096
2779 3093
2770 3090
2767 3084
2767 3078
2770 3072
2779 3069
2788 3069
2794 3072
2800 3078
11 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 6
2779 3093
2773 3090
2770 3084
2770 3078
2773 3072
2779 3069
6 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2863 3111
2863 3048
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2866 3111
2866 3048
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 14
2863 3102
2857 3108
2851 3111
2845 3111
2836 3108
2830 3102
2827 3093
2827 3087
2830 3078
2836 3072
2845 3069
2851 3069
2857 3072
2863 3078
14 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 8
2845 3111
2839 3108
2833 3102
2830 3093
2830 3087
2833 3078
2839 3072
2845 3069
8 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2854 3048
2875 3048
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 7
2893 3111
2893 3078
2896 3072
2905 3069
2911 3069
2920 3072
2926 3078
7 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 4
2896 3111
2896 3078
2899 3072
2905 3069
4 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2926 3111
2926 3069
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2929 3111
2929 3069
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2884 3111
2896 3111
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2917 3111
2929 3111
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2926 3069
2938 3069
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 17
2956 3093
2992 3093
2992 3099
2989 3105
2986 3108
2980 3111
2971 3111
2962 3108
2956 3102
2953 3093
2953 3087
2956 3078
2962 3072
2971 3069
2977 3069
2986 3072
2992 3078
17 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 3
2989 3093
2989 3102
2986 3108
3 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 8
2971 3111
2965 3108
2959 3102
2956 3093
2956 3087
2959 3078
2965 3072
2971 3069
8 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 7
3016 3132
3016 3081
3019 3072
3025 3069
3031 3069
3037 3072
3040 3078
7 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 4
3019 3132
3019 3081
3022 3072
3025 3069
4 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3007 3111
3031 3111
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 7
3061 3132
3061 3081
3064 3072
3070 3069
3076 3069
3082 3072
3085 3078
7 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 4
3064 3132
3064 3081
3067 3072
3070 3069
4 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3052 3111
3076 3111
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 17
3103 3093
3139 3093
3139 3099
3136 3105
3133 3108
3127 3111
3118 3111
3109 3108
3103 3102
3100 3093
3100 3087
3103 3078
3109 3072
3118 3069
3124 3069
3133 3072
3139 3078
17 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 3
3136 3093
3136 3102
3133 3108
3 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 8
3118 3111
3112 3108
3106 3102
3103 3093
3103 3087
3106 3078
3112 3072
3118 3069
8 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 15
3187 3105
3190 3111
3190 3099
3187 3105
3184 3108
3178 3111
3166 3111
3160 3108
3157 3105
3157 3099
3160 3096
3166 3093
3181 3087
3187 3084
3190 3081
15 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 15
3157 3102
3160 3099
3166 3096
3181 3090
3187 3087
3190 3084
3190 3075
3187 3072
3181 3069
3169 3069
3163 3072
3160 3075
3157 3081
3157 3069
3160 3075
15 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2259 3212
2616 3212
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 150
1200 3515
1445 3250
1588 3059
1690 3095
1769 2997
1833 2893
1888 2854
1935 2860
1977 2800
2014 2746
2047 2722
2078 2700
2106 2664
2133 2633
2157 2616
2180 2593
2201 2569
2221 2547
2241 2533
2259 2516
2276 2496
2292 2482
2308 2462
2323 2448
2338 2434
2351 2421
2365 2407
2378 2391
2390 2378
2402 2366
2414 2359
2425 2346
2436 2333
2446 2325
2456 2321
2466 2300
2476 2294
2486 2284
2495 2275
2504 2263
2512 2259
2521 2249
2529 2238
2537 2234
2545 2222
2553 2214
2561 2207
2568 2192
2575 2189
2583 2180
2590 2178
2596 2172
2603 2164
2610 2157
2616 2149
2623 2152
2629 2139
2635 2136
2641 2125
2647 2116
2653 2105
2659 2105
2664 2103
2670 2092
2675 2088
2681 2081
2686 2084
2691 2071
2696 2068
2701 2060
2706 2057
2711 2060
2716 2052
2721 2052
2726 2039
2731 2048
2735 2026
2740 2022
2744 2023
2749 2018
2753 2026
2757 2015
2762 2004
2766 1987
2770 1999
2774 1994
2778 1997
2782 1989
2786 1977
2790 1966
2794 1961
2798 1973
2802 1961
2806 1964
2809 1947
2813 1957
2817 1955
2820 1953
2824 1950
2828 1954
2831 1943
2835 1927
2838 1924
2841 1926
2845 1929
2848 1932
2851 1921
2855 1901
2858 1919
2861 1897
2864 1911
2868 1908
2871 1901
2874 1895
2877 1900
2880 1897
2883 1889
2886 1879
2889 1886
2892 1852
2895 1874
2898 1874
2901 1859
2904 1887
2906 1877
2909 1842
2912 1862
2915 1849
2918 1855
2920 1850
2923 1848
2926 1850
2928 1815
2931 1828
2934 1833
2936 1841
2939 1827
2941 1822
2944 1822
2946 1830
2949 1814
2951 1823
2954 1805
2956 1819
2959 1827
2961 1817
2964 1807
2966 1816
2968 1800
2971 1795
150 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 150
2971 1795
2973 1780
2975 1794
2978 1810
2980 1788
2982 1795
2985 1780
2987 1808
2989 1756
2991 1776
2994 1767
2996 1783
2998 1742
3000 1792
3002 1762
3004 1806
3007 1750
3009 1783
3011 1757
3013 1751
3015 1751
3017 1778
3019 1744
3021 1748
3023 1768
3025 1735
3027 1758
3029 1742
3031 1743
3033 1733
3035 1771
3037 1752
3039 1729
3041 1715
3043 1743
3045 1744
3047 1723
3049 1739
3051 1735
3052 1738
3054 1702
3056 1717
3058 1740
3060 1729
3062 1735
3064 1730
3065 1720
3067 1718
3069 1712
3071 1718
3072 1715
3074 1698
3076 1730
3078 1720
3079 1674
3081 1686
3083 1718
3085 1695
3086 1700
3088 1709
3090 1678
3091 1717
3093 1676
3095 1704
3096 1691
3098 1663
3100 1705
3101 1669
3103 1691
3105 1656
3106 1682
3108 1642
3109 1697
3111 1678
3113 1682
3114 1647
3116 1669
3117 1678
3119 1676
3120 1669
3122 1674
3123 1661
3125 1649
3126 1644
3128 1656
3129 1678
3131 1665
3132 1674
3134 1672
3135 1642
3137 1637
3138 1658
3140 1631
3141 1644
3143 1658
3144 1656
3146 1665
3147 1672
3149 1663
3150 1665
3151 1629
3153 1626
3154 1639
3156 1639
3157 1629
3158 1644
3160 1649
3161 1642
3162 1669
3164 1642
3165 1626
3167 1644
3168 1626
3169 1623
3171 1609
3172 1620
3173 1649
3175 1631
3176 1623
3177 1669
3179 1663
3180 1661
3181 1618
3182 1665
3184 1623
3185 1631
3186 1647
3188 1647
3189 1644
3190 1667
3191 1649
3193 1612
3194 1631
3195 1642
3196 1639
3198 1618
3199 1637
3200 1612
3201 1620
3203 1658
3204 1629
3205 1618
3206 1672
3207 1637
3209 1602
3210 1654
3211 1620
3212 1631
3213 1609
3215 1592
150 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 150
3215 1592
3216 1620
3217 1618
3218 1623
3219 1618
3220 1612
3222 1602
3223 1599
3224 1644
3225 1586
3226 1615
3227 1606
3229 1602
3230 1620
3231 1589
3232 1644
3233 1589
3234 1629
3235 1571
3236 1592
3237 1639
3239 1609
3240 1626
3241 1559
3242 1649
3243 1599
3244 1626
3245 1626
3246 1586
3247 1575
3248 1612
3249 1615
3251 1606
3252 1669
3253 1623
3254 1618
3255 1639
3256 1567
3257 1615
3258 1596
3259 1586
3260 1644
3261 1609
3262 1637
3263 1602
3264 1606
3265 1536
3266 1586
3267 1609
3268 1599
3269 1609
3270 1618
3271 1609
3272 1541
3273 1526
3274 1644
3275 1563
3276 1578
3277 1596
3278 1620
3279 1609
3280 1582
3281 1602
3282 1602
3283 1596
3284 1586
3285 1609
3286 1599
3287 1592
3288 1599
3289 1582
3290 1612
3291 1606
3292 1629
3293 1582
3294 1618
3295 1592
3296 1599
3297 1631
3297 1592
3298 1615
3299 1606
3300 1582
3301 1609
3302 1592
3303 1602
3304 1612
3305 1631
3306 1578
3307 1620
3308 1609
3308 1618
3309 1615
3310 1620
3311 1623
3312 1618
3313 1618
3314 1586
3315 1612
3316 1639
3317 1647
3317 1637
3318 1620
3319 1589
3320 1615
3321 1623
3322 1567
3323 1637
3324 1618
3324 1582
3325 1578
3326 1592
3327 1620
3328 1615
3329 1602
3330 1623
3330 1602
3331 1606
3332 1615
3333 1618
3334 1578
3335 1609
3336 1606
3336 1623
3337 1567
3338 1592
3339 1629
3340 1592
3341 1612
3341 1606
3342 1612
3343 1606
3344 1589
3345 1599
3345 1637
3346 1602
3347 1634
3348 1602
3349 1656
3350 1620
3350 1596
3351 1642
3352 1644
3353 1644
3354 1654
3354 1578
3355 1620
3356 1612
3357 1642
3357 1647
150 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 150
3357 1647
3358 1656
3359 1612
3360 1652
3361 1644
3361 1615
3362 1629
3363 1656
3364 1599
3365 1606
3365 1652
3366 1609
3367 1674
3368 1602
3368 1631
3369 1623
3370 1639
3371 1609
3371 1682
3372 1637
3373 1661
3374 1631
3374 1602
3375 1644
3376 1642
3377 1661
3377 1647
3378 1606
3379 1629
3380 1639
3380 1606
3381 1667
3382 1682
3383 1644
3383 1634
3384 1626
3385 1623
3386 1615
3386 1618
3387 1656
3388 1647
3388 1674
3389 1667
3390 1658
3391 1642
3391 1672
3392 1642
3393 1623
3393 1629
3394 1647
3395 1661
3396 1644
3396 1658
3397 1686
3398 1672
3398 1637
3399 1698
3400 1649
3401 1631
3401 1649
3402 1667
3403 1661
3403 1674
3404 1658
3405 1637
3405 1669
3406 1658
3407 1669
3407 1686
3408 1669
3409 1654
3409 1676
3410 1674
3411 1667
3412 1647
3412 1667
3413 1667
3414 1715
3414 1682
3415 1684
3416 1654
3416 1687
3417 1695
3418 1686
3418 1674
3419 1672
3420 1674
3420 1676
3421 1634
3422 1697
3422 1680
3423 1687
3424 1684
3424 1672
3425 1667
3425 1704
3426 1667
3427 1667
3427 1710
3428 1709
3429 1676
3429 1686
3430 1700
3431 1704
3431 1674
3432 1698
3433 1667
3433 1689
3434 1705
3434 1695
3435 1700
3436 1723
3436 1698
3437 1676
3438 1702
3438 1687
3439 1715
3440 1700
3440 1695
3441 1686
3441 1715
3442 1720
3443 1709
3443 1721
3444 1704
3444 1736
3445 1723
3446 1721
3447 1691
3448 1707
3448 1735
3449 1698
3449 1704
3450 1725
3451 1714
3451 1705
3452 1751
3452 1705
3453 1723
3454 1714
3454 1742
3455 1728
3455 1750
3456 1742
3457 1743
3457 1710
3458 1709
3458 1761
3459 1720
3460 1750
150 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 150
3460 1750
3460 1755
3461 1739
3461 1751
3462 1757
3463 1748
3463 1729
3464 1758
3464 1746
3465 1742
3465 1766
3466 1756
3467 1748
3467 1767
3468 1768
3468 1744
3469 1768
3469 1723
3470 1762
3471 1760
3471 1729
3472 1785
3472 1753
3473 1775
3473 1773
3474 1763
3475 1764
3475 1777
3476 1767
3476 1770
3477 1755
3477 1766
3478 1762
3479 1762
3479 1780
3480 1770
3480 1774
3481 1777
3481 1784
3482 1790
3482 1776
3483 1753
3484 1756
3484 1751
3485 1776
3485 1781
3486 1788
3486 1795
3487 1785
3488 1789
3488 1763
3489 1794
3490 1770
3490 1785
3491 1790
3491 1785
3492 1784
3492 1776
3493 1786
3493 1795
3494 1786
3494 1785
3495 1786
3495 1800
3496 1789
3497 1779
3497 1807
3498 1796
3498 1811
3499 1801
3499 1811
3500 1801
3500 1794
3501 1805
3501 1817
3502 1822
3502 1804
3503 1807
3503 1799
3504 1817
3504 1799
3505 1794
3505 1827
3506 1810
3507 1824
3507 1810
3508 1825
3508 1819
3509 1805
3509 1820
3510 1834
3510 1837
3511 1813
3511 1822
3512 1812
3512 1833
3513 1810
3514 1848
3514 1828
3515 1830
3515 1824
3516 1839
3516 1831
3517 1852
3517 1840
3518 1842
3518 1830
3519 1833
3519 1857
3520 1848
3520 1833
3521 1845
3521 1837
3522 1867
3522 1829
3523 1849
3523 1845
3524 1857
3524 1861
3525 1838
3525 1839
3526 1848
3526 1866
3527 1845
3527 1858
3528 1843
3528 1870
3529 1874
3529 1843
3530 1875
3530 1869
3531 1855
3531 1865
3532 1859
3532 1871
3532 1880
3533 1867
3533 1855
3534 1871
3534 1852
3535 1863
3535 1872
3536 1876
3536 1873
3537 1879
3537 1867
3538 1866
3538 1871
3539 1894
3539 1873
150 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 150
3539 1873
3540 1883
3540 1879
3541 1853
3541 1883
3541 1850
3542 1879
3542 1878
3543 1874
3543 1884
3544 1873
3544 1871
3545 1879
3545 1885
3546 1880
3546 1874
3547 1881
3547 1884
3548 1861
3548 1873
3548 1855
3549 1870
3549 1873
3550 1874
3550 1862
3551 1877
3551 1868
3552 1891
3552 1871
3553 1871
3553 1867
3553 1850
3554 1864
3554 1861
3555 1868
3555 1870
3556 1851
3556 1890
3557 1862
3557 1871
3558 1876
3558 1851
3558 1847
3559 1862
3560 1874
3560 1863
3561 1860
3561 1869
3562 1868
3562 1848
3562 1877
3563 1861
3563 1885
3564 1846
3564 1853
3565 1863
3565 1856
3565 1855
3566 1853
3566 1848
3567 1863
3567 1850
3568 1844
3568 1857
3569 1842
3569 1823
3570 1825
3570 1838
3571 1833
3571 1838
3572 1828
3572 1838
3572 1822
3573 1819
3573 1813
3574 1831
3574 1825
3575 1796
3575 1825
3575 1812
3576 1811
3576 1807
3577 1826
3577 1793
3578 1798
3578 1783
3578 1797
3579 1792
3579 1806
3580 1767
3580 1770
3580 1762
3581 1763
3581 1781
3582 1756
3582 1750
3583 1743
3583 1736
3583 1732
3584 1733
3584 1732
3585 1723
3585 1728
3585 1712
3586 1723
3586 1695
3587 1705
3587 1728
3588 1689
3588 1678
3588 1698
3589 1674
3589 1691
3590 1652
3590 1684
3590 1599
3591 1631
3591 1652
3592 1623
3592 1589
3593 1663
3593 1637
3594 1626
3594 1618
3594 1563
3595 1592
3595 1571
3596 1582
3596 1602
3596 1563
3597 1516
3597 1546
3598 1486
3598 1516
3598 1480
3599 1526
3599 1480
3600 1536
3600 1414
3600 1442
3601 1423
3601 1414
3602 1458
3602 1442
3602 1414
3603 1380
3603 1433
3604 1423
3604 1367
3604 1353
150 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 87
3604 1353
3605 1320
3605 1337
3606 1279
3606 1433
3606 1337
3607 1353
3607 1320
3608 1254
3608 1279
3609 1254
3609 1141
3610 1254
3610 1279
3611 1141
3611 1075
3611 1224
3612 1141
3612 1254
3613 1224
3613 962
3613 1224
3614 1075
3614 1301
3615 962
3615 1075
3616 1141
3616 1188
3617 1188
3617 1141
3618 1188
3618 1224
3618 962
3619 1188
3619 962
3619 1075
3620 1188
3621 1141
3621 962
3622 962
3622 1254
3624 1075
3624 1141
3624 1075
3625 1075
3625 1188
3625 1075
3626 1141
3626 962
3627 962
3627 1188
3628 1075
3628 962
3629 1075
3629 1141
3629 1188
3630 1188
3630 962
3631 1188
3631 1075
3632 1188
3632 1075
3632 962
3633 1075
3633 1141
3634 962
3634 1141
3635 962
3635 1075
3636 962
3636 1188
3637 962
3638 1075
3638 962
3640 1141
3640 962
3641 962
3641 1141
3642 962
3643 1075
3644 962
3645 962
3646 962
3647 1188
3648 962
3649 1141
3649 962
87 MLine
End

Begin %I MLine
%I b 65508
0 0 0 [ 11 2 1 2 ] 17 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2259 3099
2616 3099
2 MLine
End

Begin %I MLine
%I b 65508
0 0 0 [ 11 2 1 2 ] 17 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 150
1200 3400
1445 3189
1588 3046
1690 3069
1769 3001
1833 2909
1888 2878
1935 2864
1977 2821
2014 2776
2047 2752
2078 2731
2106 2701
2133 2675
2157 2654
2180 2636
2201 2615
2221 2593
2241 2574
2259 2561
2276 2544
2292 2526
2308 2512
2323 2500
2338 2486
2351 2471
2365 2457
2378 2444
2390 2433
2402 2425
2414 2410
2425 2404
2436 2392
2446 2384
2456 2373
2466 2359
2476 2355
2486 2341
2495 2330
2504 2322
2512 2314
2521 2303
2529 2299
2537 2288
2545 2285
2553 2268
2561 2266
2568 2259
2575 2252
2583 2245
2590 2234
2596 2226
2603 2222
2610 2210
2616 2208
2623 2204
2629 2192
2635 2189
2641 2186
2647 2179
2653 2176
2659 2170
2664 2159
2670 2154
2675 2148
2681 2149
2686 2136
2691 2139
2696 2123
2701 2129
2706 2115
2711 2116
2716 2101
2721 2109
2726 2104
2731 2096
2735 2076
2740 2080
2744 2082
2749 2087
2753 2084
2757 2067
2762 2057
2766 2059
2770 2058
2774 2044
2778 2048
2782 2050
2786 2038
2790 2042
2794 2035
2798 2021
2802 2025
2806 2013
2809 2000
2813 2014
2817 2018
2820 2009
2824 1992
2828 1997
2831 1998
2835 1996
2838 1992
2841 1981
2845 1977
2848 1973
2851 1968
2855 1961
2858 1965
2861 1968
2864 1953
2868 1946
2871 1956
2874 1947
2877 1941
2880 1937
2883 1937
2886 1922
2889 1943
2892 1945
2895 1941
2898 1930
2901 1927
2904 1932
2906 1920
2909 1927
2912 1916
2915 1913
2918 1900
2920 1900
2923 1891
2926 1923
2928 1910
2931 1888
2934 1889
2936 1892
2939 1902
2941 1879
2944 1857
2946 1874
2949 1878
2951 1880
2954 1883
2956 1868
2959 1860
2961 1867
2964 1863
2966 1876
2968 1849
2971 1871
150 MLine
End

Begin %I MLine
%I b 65508
0 0 0 [ 11 2 1 2 ] 17 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 150
2971 1871
2973 1838
2975 1856
2978 1833
2980 1850
2982 1842
2985 1854
2987 1852
2989 1835
2991 1827
2994 1846
2996 1822
2998 1830
3000 1822
3002 1827
3004 1830
3007 1825
3009 1833
3011 1807
3013 1812
3015 1804
3017 1824
3019 1809
3021 1822
3023 1795
3025 1799
3027 1811
3029 1790
3031 1788
3033 1810
3035 1794
3037 1794
3039 1785
3041 1798
3043 1788
3045 1771
3047 1769
3049 1784
3051 1781
3052 1777
3054 1774
3056 1789
3058 1789
3060 1778
3062 1777
3064 1769
3065 1771
3067 1757
3069 1781
3071 1746
3072 1771
3074 1773
3076 1747
3078 1756
3079 1748
3081 1753
3083 1729
3085 1774
3086 1762
3088 1718
3090 1757
3091 1732
3093 1720
3095 1740
3096 1738
3098 1758
3100 1726
3101 1704
3103 1746
3105 1751
3106 1730
3108 1721
3109 1702
3111 1721
3113 1743
3114 1717
3116 1742
3117 1725
3119 1736
3120 1710
3122 1695
3123 1736
3125 1715
3126 1723
3128 1700
3129 1710
3131 1705
3132 1705
3134 1695
3135 1704
3137 1689
3138 1721
3140 1717
3141 1705
3143 1693
3144 1728
3146 1691
3147 1698
3149 1705
3150 1709
3151 1663
3153 1717
3154 1693
3156 1695
3157 1676
3158 1695
3160 1698
3161 1642
3162 1676
3164 1680
3165 1697
3167 1695
3168 1686
3169 1678
3171 1710
3172 1709
3173 1676
3175 1644
3176 1676
3177 1654
3179 1667
3180 1687
3181 1658
3182 1700
3184 1697
3185 1656
3186 1684
3188 1705
3189 1669
3190 1656
3191 1672
3193 1676
3194 1676
3195 1674
3196 1672
3198 1715
3199 1680
3200 1649
3201 1663
3203 1682
3204 1684
3205 1704
3206 1697
3207 1637
3209 1644
3210 1689
3211 1676
3212 1693
3213 1661
3215 1647
150 MLine
End

Begin %I MLine
%I b 65508
0 0 0 [ 11 2 1 2 ] 17 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 150
3215 1647
3216 1654
3217 1661
3218 1656
3219 1658
3220 1672
3222 1663
3223 1637
3224 1672
3225 1647
3226 1647
3227 1654
3229 1634
3230 1684
3231 1654
3232 1663
3233 1665
3234 1656
3235 1658
3236 1647
3237 1634
3239 1702
3240 1652
3241 1672
3242 1663
3243 1654
3244 1684
3245 1620
3246 1609
3247 1631
3248 1644
3249 1586
3251 1642
3252 1631
3253 1674
3254 1678
3255 1618
3256 1637
3257 1652
3258 1589
3259 1609
3260 1623
3261 1654
3262 1656
3263 1652
3264 1623
3265 1642
3266 1644
3267 1592
3268 1663
3269 1656
3270 1642
3271 1631
3272 1647
3273 1656
3274 1680
3275 1618
3276 1609
3277 1656
3278 1652
3279 1631
3280 1647
3281 1665
3282 1656
3283 1642
3284 1656
3285 1629
3286 1639
3287 1623
3288 1654
3289 1637
3290 1615
3291 1652
3292 1639
3293 1665
3294 1667
3295 1656
3296 1623
3297 1647
3297 1602
3298 1639
3299 1634
3300 1612
3301 1649
3302 1647
3303 1656
3304 1669
3305 1606
3306 1647
3307 1592
3308 1626
3308 1620
3309 1649
3310 1656
3311 1642
3312 1626
3313 1639
3314 1639
3315 1686
3316 1612
3317 1652
3317 1644
3318 1631
3319 1623
3320 1647
3321 1647
3322 1637
3323 1682
3324 1669
3324 1629
3325 1665
3326 1649
3327 1623
3328 1637
3329 1647
3330 1674
3330 1629
3331 1612
3332 1639
3333 1620
3334 1642
3335 1649
3336 1615
3336 1596
3337 1612
3338 1637
3339 1618
3340 1658
3341 1652
3341 1642
3342 1620
3343 1678
3344 1629
3345 1667
3345 1634
3346 1663
3347 1647
3348 1639
3349 1652
3350 1631
3350 1663
3351 1606
3352 1667
3353 1680
3354 1667
3354 1654
3355 1644
3356 1629
3357 1647
3357 1682
150 MLine
End

Begin %I MLine
%I b 65508
0 0 0 [ 11 2 1 2 ] 17 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 150
3357 1682
3358 1612
3359 1647
3360 1647
3361 1676
3361 1634
3362 1663
3363 1665
3364 1672
3365 1656
3365 1623
3366 1686
3367 1642
3368 1639
3368 1672
3369 1647
3370 1654
3371 1649
3371 1674
3372 1704
3373 1644
3374 1672
3374 1652
3375 1654
3376 1639
3377 1656
3377 1631
3378 1652
3379 1667
3380 1689
3380 1654
3381 1661
3382 1691
3383 1631
3383 1686
3384 1639
3385 1680
3386 1680
3386 1639
3387 1661
3388 1663
3388 1661
3389 1669
3390 1652
3391 1709
3391 1700
3392 1674
3393 1652
3393 1658
3394 1687
3395 1680
3396 1709
3396 1658
3397 1715
3398 1639
3398 1652
3399 1720
3400 1689
3401 1698
3401 1712
3402 1700
3403 1674
3403 1684
3404 1652
3405 1656
3406 1667
3407 1698
3407 1676
3408 1678
3409 1658
3409 1667
3410 1702
3411 1682
3412 1728
3412 1702
3413 1680
3414 1702
3414 1682
3415 1704
3416 1669
3416 1702
3417 1695
3418 1710
3418 1661
3419 1698
3420 1700
3420 1698
3421 1714
3422 1698
3422 1718
3423 1684
3424 1712
3424 1710
3425 1693
3425 1680
3426 1691
3427 1712
3427 1732
3428 1700
3429 1732
3429 1700
3430 1715
3431 1710
3431 1721
3432 1723
3433 1689
3433 1721
3434 1714
3434 1720
3435 1721
3436 1689
3436 1687
3437 1742
3438 1715
3438 1689
3439 1728
3440 1693
3440 1733
3441 1715
3441 1733
3442 1735
3443 1718
3443 1739
3444 1738
3444 1757
3445 1702
3446 1720
3446 1739
3447 1746
3448 1733
3448 1718
3449 1740
3449 1717
3450 1726
3451 1728
3451 1746
3452 1747
3452 1744
3453 1709
3454 1763
3454 1752
3455 1752
3455 1742
3456 1751
3457 1736
3457 1750
3458 1752
3458 1729
3459 1778
3460 1747
150 MLine
End

Begin %I MLine
%I b 65508
0 0 0 [ 11 2 1 2 ] 17 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 150
3460 1747
3460 1744
3461 1761
3461 1748
3462 1717
3463 1750
3463 1757
3464 1739
3464 1775
3465 1751
3465 1777
3466 1760
3467 1750
3467 1752
3468 1781
3468 1760
3469 1762
3469 1738
3470 1753
3471 1780
3471 1786
3472 1758
3472 1788
3473 1783
3473 1794
3474 1773
3475 1770
3475 1761
3476 1774
3477 1781
3477 1785
3478 1757
3479 1808
3479 1785
3480 1792
3480 1798
3481 1764
3481 1795
3482 1808
3482 1771
3483 1808
3484 1783
3484 1778
3485 1801
3485 1791
3486 1794
3487 1800
3487 1779
3488 1802
3488 1771
3489 1795
3490 1801
3490 1808
3491 1803
3492 1808
3492 1809
3493 1831
3493 1812
3494 1803
3494 1828
3495 1805
3495 1791
3496 1793
3497 1817
3497 1794
3498 1800
3498 1826
3499 1802
3499 1833
3500 1829
3500 1833
3501 1818
3501 1832
3502 1830
3502 1834
3503 1819
3503 1827
3504 1831
3504 1840
3505 1837
3505 1827
3506 1835
3507 1825
3507 1822
3508 1832
3508 1840
3509 1841
3509 1807
3510 1827
3510 1843
3511 1819
3511 1842
3512 1833
3512 1829
3513 1822
3513 1837
3514 1843
3514 1850
3515 1842
3515 1836
3516 1850
3516 1830
3517 1845
3517 1840
3518 1863
3518 1854
3519 1863
3519 1834
3520 1857
3520 1860
3521 1847
3521 1841
3522 1854
3522 1857
3523 1850
3523 1858
3524 1869
3524 1857
3525 1872
3525 1853
3526 1867
3526 1871
3527 1850
3527 1868
3528 1850
3528 1871
3529 1873
3529 1869
3530 1864
3530 1873
3531 1860
3531 1880
3532 1855
3532 1876
3532 1862
3533 1866
3533 1871
3534 1890
3534 1877
3535 1879
3535 1866
3536 1864
3536 1871
3537 1888
3537 1862
3538 1879
3538 1874
3539 1878
3539 1857
3540 1874
150 MLine
End

Begin %I MLine
%I b 65508
0 0 0 [ 11 2 1 2 ] 17 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 150
3540 1874
3540 1873
3541 1877
3541 1863
3541 1883
3542 1880
3542 1877
3543 1884
3543 1873
3544 1887
3544 1883
3545 1876
3545 1884
3546 1869
3546 1864
3547 1888
3547 1877
3548 1855
3548 1869
3548 1859
3549 1876
3549 1882
3550 1880
3551 1869
3551 1871
3552 1860
3552 1864
3553 1844
3553 1877
3553 1869
3554 1869
3554 1862
3555 1881
3555 1857
3556 1869
3556 1867
3557 1865
3557 1864
3558 1859
3558 1836
3558 1855
3559 1864
3559 1862
3560 1856
3560 1855
3561 1828
3561 1849
3562 1848
3562 1828
3562 1852
3563 1844
3563 1856
3564 1850
3564 1840
3565 1835
3565 1819
3565 1822
3566 1837
3566 1821
3567 1820
3567 1808
3568 1826
3568 1796
3569 1817
3569 1798
3569 1797
3570 1822
3570 1793
3571 1814
3571 1792
3572 1789
3572 1780
3572 1784
3573 1783
3573 1785
3574 1764
3574 1758
3575 1751
3575 1762
3575 1732
3576 1744
3576 1755
3577 1736
3578 1735
3578 1725
3578 1758
3579 1676
3579 1691
3580 1691
3580 1658
3580 1700
3581 1697
3581 1629
3582 1680
3582 1667
3583 1637
3583 1586
3583 1612
3584 1656
3584 1667
3585 1644
3585 1639
3585 1631
3586 1615
3586 1586
3587 1546
3587 1596
3588 1546
3588 1582
3588 1559
3589 1571
3589 1541
3590 1531
3590 1516
3591 1499
3591 1541
3592 1450
3592 1541
3592 1423
3593 1458
3593 1414
3594 1433
3594 1442
3594 1392
3595 1380
3595 1403
3596 1392
3596 1414
3597 1433
3597 1301
3598 1301
3598 1367
3598 1337
3599 1392
3599 1320
3600 1254
3600 1279
3600 1320
3601 1254
3601 1301
3602 1301
3602 1337
3602 962
3603 1320
3603 1279
3604 1254
3604 1279
3604 1224
3605 1224
3605 1279
150 MLine
End

Begin %I MLine
%I b 65508
0 0 0 [ 11 2 1 2 ] 17 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 100
3605 1279
3606 1141
3606 1254
3607 1254
3607 1075
3608 1188
3608 1224
3608 1279
3609 1075
3609 1188
3610 1254
3610 1337
3611 1224
3611 1141
3611 1075
3612 1224
3612 1320
3613 1254
3613 1301
3614 1337
3614 1301
3614 1188
3615 1254
3615 1141
3616 1141
3616 1337
3616 1075
3617 1301
3617 1141
3618 1075
3618 1254
3618 1301
3619 1075
3619 1141
3619 1188
3620 1141
3620 1188
3621 1188
3621 1224
3621 1141
3622 1279
3622 962
3622 1279
3623 1224
3623 1279
3624 1188
3625 1075
3625 1188
3625 1075
3626 1075
3627 1224
3628 1188
3628 1075
3628 1224
3629 1075
3629 1254
3630 1188
3631 1075
3631 1141
3632 1075
3632 1224
3632 1188
3633 1075
3633 1254
3634 1141
3634 1075
3634 1188
3635 1075
3635 962
3636 1141
3636 962
3636 1075
3637 1188
3637 1141
3637 962
3638 1224
3638 962
3638 1075
3639 962
3639 1188
3640 1141
3640 1075
3640 962
3641 1075
3641 962
3642 1141
3642 1188
3642 962
3643 962
3644 962
3644 1141
3645 962
3646 1141
3646 962
3647 1188
3647 962
3647 1075
3648 962
3648 1075
3649 1188
100 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1200 962
3649 962
3649 3587
1200 3587
1200 962
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1445 962
1445 1012
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1445 3537
1445 3587
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1588 962
1588 1012
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1588 3537
1588 3587
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1690 962
1690 1012
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1690 3537
1690 3587
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1769 962
1769 1012
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1769 3537
1769 3587
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1833 962
1833 1012
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1833 3537
1833 3587
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1888 962
1888 1012
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1888 3537
1888 3587
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1935 962
1935 1012
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1935 3537
1935 3587
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1977 962
1977 1012
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1977 3537
1977 3587
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2014 962
2014 1112
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2014 3437
2014 3587
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2259 962
2259 1012
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2259 3537
2259 3587
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2402 962
2402 1012
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2402 3537
2402 3587
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2504 962
2504 1012
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2504 3537
2504 3587
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2583 962
2583 1012
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2583 3537
2583 3587
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2647 962
2647 1012
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2647 3537
2647 3587
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2701 962
2701 1012
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2701 3537
2701 3587
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2749 962
2749 1012
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2749 3537
2749 3587
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2790 962
2790 1012
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2790 3537
2790 3587
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2828 962
2828 1112
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2828 3437
2828 3587
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3072 962
3072 1012
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3072 3537
3072 3587
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3216 962
3216 1012
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3216 3537
3216 3587
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3317 962
3317 1012
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3317 3537
3317 3587
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3396 962
3396 1012
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3396 3537
3396 3587
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3461 962
3461 1012
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3461 3537
3461 3587
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3515 962
3515 1012
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3515 3537
3515 3587
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3562 962
3562 1012
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3562 3537
3562 3587
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3604 962
3604 1012
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3604 3537
3604 3587
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3641 962
3641 1112
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3641 3437
3641 3587
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1200 1075
1250 1075
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3599 1075
3649 1075
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1200 1141
1250 1141
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3599 1141
3649 1141
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1200 1188
1250 1188
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3599 1188
3649 1188
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1200 1224
1250 1224
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3599 1224
3649 1224
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1200 1254
1250 1254
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3599 1254
3649 1254
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1200 1279
1250 1279
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3599 1279
3649 1279
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1200 1301
1250 1301
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3599 1301
3649 1301
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1200 1320
1250 1320
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3599 1320
3649 1320
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1200 1337
1350 1337
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3499 1337
3649 1337
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1200 1450
1250 1450
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3599 1450
3649 1450
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1200 1516
1250 1516
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3599 1516
3649 1516
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1200 1563
1250 1563
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3599 1563
3649 1563
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1200 1599
1250 1599
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3599 1599
3649 1599
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1200 1629
1250 1629
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3599 1629
3649 1629
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1200 1654
1250 1654
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3599 1654
3649 1654
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1200 1676
1250 1676
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3599 1676
3649 1676
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1200 1695
1250 1695
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3599 1695
3649 1695
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1200 1712
1350 1712
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3499 1712
3649 1712
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1200 1825
1250 1825
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3599 1825
3649 1825
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1200 1891
1250 1891
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3599 1891
3649 1891
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1200 1938
1250 1938
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3599 1938
3649 1938
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1200 1974
1250 1974
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3599 1974
3649 1974
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1200 2004
1250 2004
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3599 2004
3649 2004
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1200 2029
1250 2029
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3599 2029
3649 2029
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1200 2051
1250 2051
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3599 2051
3649 2051
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1200 2070
1250 2070
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3599 2070
3649 2070
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1200 2087
1350 2087
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3499 2087
3649 2087
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1200 2200
1250 2200
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3599 2200
3649 2200
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1200 2266
1250 2266
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3599 2266
3649 2266
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1200 2313
1250 2313
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3599 2313
3649 2313
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1200 2349
1250 2349
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3599 2349
3649 2349
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1200 2379
1250 2379
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3599 2379
3649 2379
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1200 2404
1250 2404
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3599 2404
3649 2404
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1200 2426
1250 2426
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3599 2426
3649 2426
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1200 2445
1250 2445
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3599 2445
3649 2445
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1200 2462
1350 2462
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3499 2462
3649 2462
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1200 2575
1250 2575
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3599 2575
3649 2575
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1200 2641
1250 2641
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3599 2641
3649 2641
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1200 2688
1250 2688
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3599 2688
3649 2688
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1200 2724
1250 2724
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3599 2724
3649 2724
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1200 2754
1250 2754
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3599 2754
3649 2754
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1200 2779
1250 2779
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3599 2779
3649 2779
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1200 2801
1250 2801
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3599 2801
3649 2801
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1200 2820
1250 2820
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3599 2820
3649 2820
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1200 2837
1350 2837
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3499 2837
3649 2837
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1200 2950
1250 2950
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3599 2950
3649 2950
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1200 3016
1250 3016
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3599 3016
3649 3016
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1200 3063
1250 3063
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3599 3063
3649 3063
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1200 3099
1250 3099
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3599 3099
3649 3099
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1200 3129
1250 3129
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3599 3129
3649 3129
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1200 3154
1250 3154
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3599 3154
3649 3154
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1200 3176
1250 3176
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3599 3176
3649 3176
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1200 3195
1250 3195
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3599 3195
3649 3195
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1200 3212
1350 3212
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3499 3212
3649 3212
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1200 3325
1250 3325
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3599 3325
3649 3325
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1200 3391
1250 3391
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3599 3391
3649 3391
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1200 3438
1250 3438
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3599 3438
3649 3438
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1200 3474
1250 3474
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3599 3474
3649 3474
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1200 3504
1250 3504
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3599 3504
3649 3504
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1200 3529
1250 3529
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3599 3529
3649 3529
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1200 3551
1250 3551
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3599 3551
3649 3551
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1200 3570
1250 3570
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3599 3570
3649 3570
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 4
1179 813
1188 818
1202 831
1202 737
4 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1197 827
1197 737
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1179 737
1219 737
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 4
1944 813
1953 818
1967 831
1967 737
4 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1962 827
1962 737
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1944 737
1984 737
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 17
2047 831
2034 827
2025 813
2020 791
2020 778
2025 755
2034 742
2047 737
2056 737
2070 742
2079 755
2083 778
2083 791
2079 813
2070 827
2056 831
2047 831
17 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 10
2047 831
2038 827
2034 822
2029 813
2025 791
2025 778
2029 755
2034 746
2038 742
2047 737
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 10
2056 737
2065 742
2070 746
2074 755
2079 778
2079 791
2074 813
2070 822
2065 827
2056 831
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 4
2713 813
2722 818
2736 831
2736 737
4 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2731 827
2731 737
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2713 737
2753 737
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 17
2816 831
2803 827
2794 813
2789 791
2789 778
2794 755
2803 742
2816 737
2825 737
2839 742
2848 755
2852 778
2852 791
2848 813
2839 827
2825 831
2816 831
17 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 10
2816 831
2807 827
2803 822
2798 813
2794 791
2794 778
2798 755
2803 746
2807 742
2816 737
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 10
2825 737
2834 742
2839 746
2843 755
2848 778
2848 791
2843 813
2839 822
2834 827
2825 831
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 17
2906 831
2893 827
2884 813
2879 791
2879 778
2884 755
2893 742
2906 737
2915 737
2929 742
2938 755
2942 778
2942 791
2938 813
2929 827
2915 831
2906 831
17 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 10
2906 831
2897 827
2893 822
2888 813
2884 791
2884 778
2888 755
2893 746
2897 742
2906 737
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 10
2915 737
2924 742
2929 746
2933 755
2938 778
2938 791
2933 813
2929 822
2924 827
2915 831
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 4
3481 813
3490 818
3504 831
3504 737
4 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3499 827
3499 737
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3481 737
3521 737
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 17
3584 831
3571 827
3562 813
3557 791
3557 778
3562 755
3571 742
3584 737
3593 737
3607 742
3616 755
3620 778
3620 791
3616 813
3607 827
3593 831
3584 831
17 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 10
3584 831
3575 827
3571 822
3566 813
3562 791
3562 778
3566 755
3571 746
3575 742
3584 737
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 10
3593 737
3602 742
3607 746
3611 755
3616 778
3616 791
3611 813
3607 822
3602 827
3593 831
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 17
3674 831
3661 827
3652 813
3647 791
3647 778
3652 755
3661 742
3674 737
3683 737
3697 742
3706 755
3710 778
3710 791
3706 813
3697 827
3683 831
3674 831
17 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 10
3674 831
3665 827
3661 822
3656 813
3652 791
3652 778
3656 755
3661 746
3665 742
3674 737
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 10
3683 737
3692 742
3697 746
3701 755
3706 778
3706 791
3701 813
3697 822
3692 827
3683 831
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 17
3764 831
3751 827
3742 813
3737 791
3737 778
3742 755
3751 742
3764 737
3773 737
3787 742
3796 755
3800 778
3800 791
3796 813
3787 827
3773 831
3764 831
17 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 10
3764 831
3755 827
3751 822
3746 813
3742 791
3742 778
3746 755
3751 746
3755 742
3764 737
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 10
3773 737
3782 742
3787 746
3791 755
3796 778
3796 791
3791 813
3787 822
3782 827
3773 831
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 4
1084 993
1093 998
1107 1011
1107 917
4 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1102 1007
1102 917
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1084 917
1124 917
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 4
985 1368
994 1373
1008 1386
1008 1292
4 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1003 1382
1003 1292
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
985 1292
1025 1292
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 17
1088 1386
1075 1382
1066 1368
1061 1346
1061 1333
1066 1310
1075 1297
1088 1292
1097 1292
1111 1297
1120 1310
1124 1333
1124 1346
1120 1368
1111 1382
1097 1386
1088 1386
17 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 10
1088 1386
1079 1382
1075 1377
1070 1368
1066 1346
1066 1333
1070 1310
1075 1301
1079 1297
1088 1292
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 10
1097 1292
1106 1297
1111 1301
1115 1310
1120 1333
1120 1346
1115 1368
1111 1377
1106 1382
1097 1386
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 4
895 1743
904 1748
918 1761
918 1667
4 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
913 1757
913 1667
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
895 1667
935 1667
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 17
998 1761
985 1757
976 1743
971 1721
971 1708
976 1685
985 1672
998 1667
1007 1667
1021 1672
1030 1685
1034 1708
1034 1721
1030 1743
1021 1757
1007 1761
998 1761
17 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 10
998 1761
989 1757
985 1752
980 1743
976 1721
976 1708
980 1685
985 1676
989 1672
998 1667
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 10
1007 1667
1016 1672
1021 1676
1025 1685
1030 1708
1030 1721
1025 1743
1021 1752
1016 1757
1007 1761
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 17
1088 1761
1075 1757
1066 1743
1061 1721
1061 1708
1066 1685
1075 1672
1088 1667
1097 1667
1111 1672
1120 1685
1124 1708
1124 1721
1120 1743
1111 1757
1097 1761
1088 1761
17 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 10
1088 1761
1079 1757
1075 1752
1070 1743
1066 1721
1066 1708
1070 1685
1075 1676
1079 1672
1088 1667
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 10
1097 1667
1106 1672
1111 1676
1115 1685
1120 1708
1120 1721
1115 1743
1111 1752
1106 1757
1097 1761
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 4
805 2118
814 2123
828 2136
828 2042
4 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
823 2132
823 2042
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
805 2042
845 2042
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 17
908 2136
895 2132
886 2118
881 2096
881 2083
886 2060
895 2047
908 2042
917 2042
931 2047
940 2060
944 2083
944 2096
940 2118
931 2132
917 2136
908 2136
17 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 10
908 2136
899 2132
895 2127
890 2118
886 2096
886 2083
890 2060
895 2051
899 2047
908 2042
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 10
917 2042
926 2047
931 2051
935 2060
940 2083
940 2096
935 2118
931 2127
926 2132
917 2136
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 17
998 2136
985 2132
976 2118
971 2096
971 2083
976 2060
985 2047
998 2042
1007 2042
1021 2047
1030 2060
1034 2083
1034 2096
1030 2118
1021 2132
1007 2136
998 2136
17 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 10
998 2136
989 2132
985 2127
980 2118
976 2096
976 2083
980 2060
985 2051
989 2047
998 2042
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 10
1007 2042
1016 2047
1021 2051
1025 2060
1030 2083
1030 2096
1025 2118
1021 2127
1016 2132
1007 2136
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 17
1088 2136
1075 2132
1066 2118
1061 2096
1061 2083
1066 2060
1075 2047
1088 2042
1097 2042
1111 2047
1120 2060
1124 2083
1124 2096
1120 2118
1111 2132
1097 2136
1088 2136
17 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 10
1088 2136
1079 2132
1075 2127
1070 2118
1066 2096
1066 2083
1070 2060
1075 2051
1079 2047
1088 2042
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 10
1097 2042
1106 2047
1111 2051
1115 2060
1120 2083
1120 2096
1115 2118
1111 2127
1106 2132
1097 2136
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 4
715 2493
724 2498
738 2511
738 2417
4 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
733 2507
733 2417
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
715 2417
755 2417
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 17
818 2511
805 2507
796 2493
791 2471
791 2458
796 2435
805 2422
818 2417
827 2417
841 2422
850 2435
854 2458
854 2471
850 2493
841 2507
827 2511
818 2511
17 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 10
818 2511
809 2507
805 2502
800 2493
796 2471
796 2458
800 2435
805 2426
809 2422
818 2417
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 10
827 2417
836 2422
841 2426
845 2435
850 2458
850 2471
845 2493
841 2502
836 2507
827 2511
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 17
908 2511
895 2507
886 2493
881 2471
881 2458
886 2435
895 2422
908 2417
917 2417
931 2422
940 2435
944 2458
944 2471
940 2493
931 2507
917 2511
908 2511
17 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 10
908 2511
899 2507
895 2502
890 2493
886 2471
886 2458
890 2435
895 2426
899 2422
908 2417
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 10
917 2417
926 2422
931 2426
935 2435
940 2458
940 2471
935 2493
931 2502
926 2507
917 2511
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 17
998 2511
985 2507
976 2493
971 2471
971 2458
976 2435
985 2422
998 2417
1007 2417
1021 2422
1030 2435
1034 2458
1034 2471
1030 2493
1021 2507
1007 2511
998 2511
17 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 10
998 2511
989 2507
985 2502
980 2493
976 2471
976 2458
980 2435
985 2426
989 2422
998 2417
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 10
1007 2417
1016 2422
1021 2426
1025 2435
1030 2458
1030 2471
1025 2493
1021 2502
1016 2507
1007 2511
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 17
1088 2511
1075 2507
1066 2493
1061 2471
1061 2458
1066 2435
1075 2422
1088 2417
1097 2417
1111 2422
1120 2435
1124 2458
1124 2471
1120 2493
1111 2507
1097 2511
1088 2511
17 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 10
1088 2511
1079 2507
1075 2502
1070 2493
1066 2471
1066 2458
1070 2435
1075 2426
1079 2422
1088 2417
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 10
1097 2417
1106 2422
1111 2426
1115 2435
1120 2458
1120 2471
1115 2493
1111 2502
1106 2507
1097 2511
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 4
625 2868
634 2873
648 2886
648 2792
4 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
643 2882
643 2792
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
625 2792
665 2792
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 17
728 2886
715 2882
706 2868
701 2846
701 2833
706 2810
715 2797
728 2792
737 2792
751 2797
760 2810
764 2833
764 2846
760 2868
751 2882
737 2886
728 2886
17 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 10
728 2886
719 2882
715 2877
710 2868
706 2846
706 2833
710 2810
715 2801
719 2797
728 2792
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 10
737 2792
746 2797
751 2801
755 2810
760 2833
760 2846
755 2868
751 2877
746 2882
737 2886
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 17
818 2886
805 2882
796 2868
791 2846
791 2833
796 2810
805 2797
818 2792
827 2792
841 2797
850 2810
854 2833
854 2846
850 2868
841 2882
827 2886
818 2886
17 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 10
818 2886
809 2882
805 2877
800 2868
796 2846
796 2833
800 2810
805 2801
809 2797
818 2792
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 10
827 2792
836 2797
841 2801
845 2810
850 2833
850 2846
845 2868
841 2877
836 2882
827 2886
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 17
908 2886
895 2882
886 2868
881 2846
881 2833
886 2810
895 2797
908 2792
917 2792
931 2797
940 2810
944 2833
944 2846
940 2868
931 2882
917 2886
908 2886
17 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 10
908 2886
899 2882
895 2877
890 2868
886 2846
886 2833
890 2810
895 2801
899 2797
908 2792
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 10
917 2792
926 2797
931 2801
935 2810
940 2833
940 2846
935 2868
931 2877
926 2882
917 2886
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 17
998 2886
985 2882
976 2868
971 2846
971 2833
976 2810
985 2797
998 2792
1007 2792
1021 2797
1030 2810
1034 2833
1034 2846
1030 2868
1021 2882
1007 2886
998 2886
17 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 10
998 2886
989 2882
985 2877
980 2868
976 2846
976 2833
980 2810
985 2801
989 2797
998 2792
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 10
1007 2792
1016 2797
1021 2801
1025 2810
1030 2833
1030 2846
1025 2868
1021 2877
1016 2882
1007 2886
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 17
1088 2886
1075 2882
1066 2868
1061 2846
1061 2833
1066 2810
1075 2797
1088 2792
1097 2792
1111 2797
1120 2810
1124 2833
1124 2846
1120 2868
1111 2882
1097 2886
1088 2886
17 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 10
1088 2886
1079 2882
1075 2877
1070 2868
1066 2846
1066 2833
1070 2810
1075 2801
1079 2797
1088 2792
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 10
1097 2792
1106 2797
1111 2801
1115 2810
1120 2833
1120 2846
1115 2868
1111 2877
1106 2882
1097 2886
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 4
915 3243
924 3248
938 3261
938 3167
4 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
933 3257
933 3167
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
915 3167
955 3167
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 17
1018 3261
1005 3257
996 3243
991 3221
991 3208
996 3185
1005 3172
1018 3167
1027 3167
1041 3172
1050 3185
1054 3208
1054 3221
1050 3243
1041 3257
1027 3261
1018 3261
17 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 10
1018 3261
1009 3257
1005 3252
1000 3243
996 3221
996 3208
1000 3185
1005 3176
1009 3172
1018 3167
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 10
1027 3167
1036 3172
1041 3176
1045 3185
1050 3208
1050 3221
1045 3243
1041 3252
1036 3257
1027 3261
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 28
1119 3290
1116 3287
1119 3284
1122 3287
1122 3290
1119 3296
1113 3299
1104 3299
1095 3296
1089 3290
1086 3284
1083 3272
1083 3254
1086 3245
1092 3239
1101 3236
1107 3236
1116 3239
1122 3245
1125 3254
1125 3257
1122 3266
1116 3272
1107 3275
1104 3275
1095 3272
1089 3266
1086 3257
28 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 9
1104 3299
1098 3296
1092 3290
1089 3284
1086 3272
1086 3254
1089 3245
1095 3239
1101 3236
9 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 8
1107 3236
1113 3239
1119 3245
1122 3254
1122 3257
1119 3266
1113 3272
1107 3275
8 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 4
915 3618
924 3623
938 3636
938 3542
4 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
933 3632
933 3542
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
915 3542
955 3542
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 17
1018 3636
1005 3632
996 3618
991 3596
991 3583
996 3560
1005 3547
1018 3542
1027 3542
1041 3547
1050 3560
1054 3583
1054 3596
1050 3618
1041 3632
1027 3636
1018 3636
17 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 10
1018 3636
1009 3632
1005 3627
1000 3618
996 3596
996 3583
1000 3560
1005 3551
1009 3547
1018 3542
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 10
1027 3542
1036 3547
1041 3551
1045 3560
1050 3583
1050 3596
1045 3618
1041 3627
1036 3632
1027 3636
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1083 3674
1083 3656
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 8
1083 3662
1086 3668
1092 3674
1098 3674
1113 3665
1119 3665
1122 3668
1125 3674
8 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 4
1086 3668
1092 3671
1098 3671
1113 3665
4 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 7
1125 3674
1125 3665
1122 3656
1110 3641
1107 3635
1104 3626
1104 3611
7 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1122 3656
1107 3641
1104 3635
1101 3626
1101 3611
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 15
2351 574
2357 586
2357 562
2351 574
2345 580
2333 586
2309 586
2297 580
2291 574
2291 562
2297 556
2309 550
2339 538
2351 532
2357 526
15 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 15
2291 568
2297 562
2309 556
2339 544
2351 538
2357 532
2357 514
2351 508
2339 502
2315 502
2303 508
2297 514
2291 526
2291 502
2297 514
15 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 10
3479 530
3475 526
3479 522
3483 526
3483 530
3479 534
3471 534
3463 530
3459 522
3459 450
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 4
3471 534
3467 530
3463 522
3463 450
4 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3447 506
3479 506
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3447 450
3475 450
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
3511 534
3507 530
3511 526
3515 530
3511 534
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3511 506
3511 450
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3515 506
3515 450
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3499 506
3515 506
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3499 450
3527 450
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 17
3567 506
3559 502
3555 498
3551 490
3551 482
3555 474
3559 470
3567 466
3575 466
3583 470
3587 474
3591 482
3591 490
3587 498
3583 502
3575 506
3567 506
17 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 4
3559 502
3555 494
3555 478
3559 470
4 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 4
3583 470
3587 478
3587 494
3583 502
4 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
3587 498
3591 502
3599 506
3599 502
3591 502
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 9
3555 474
3551 470
3547 462
3547 458
3551 450
3563 446
3583 446
3595 442
3599 438
9 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 15
3547 458
3551 454
3563 450
3583 450
3595 446
3599 438
3599 434
3595 426
3583 422
3559 422
3547 426
3543 434
3543 438
3547 446
3559 450
15 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3623 534
3623 510
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 8
3623 518
3627 526
3635 534
3643 534
3663 522
3671 522
3675 526
3679 534
8 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 4
3627 526
3635 530
3643 530
3663 522
4 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 7
3679 534
3679 522
3675 510
3659 490
3655 482
3651 470
3651 450
7 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
3675 510
3655 490
3651 482
3647 470
3647 450
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
401 2114
485 2114
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
401 2120
485 2120
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 7
419 2120
407 2132
401 2150
401 2162
407 2180
419 2186
485 2186
7 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 4
401 2162
407 2174
419 2180
485 2180
4 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
401 2096
401 2120
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
485 2096
485 2138
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
485 2162
485 2204
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 15
489 2276
481 2280
497 2280
489 2276
485 2272
481 2264
481 2248
485 2240
489 2236
497 2236
501 2240
505 2248
513 2268
517 2276
521 2280
15 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 15
493 2236
497 2240
501 2248
509 2268
513 2276
517 2280
529 2280
533 2276
537 2268
537 2252
533 2244
529 2240
521 2236
537 2236
529 2240
15 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 17
361 2316
361 2364
353 2364
345 2360
341 2356
337 2348
337 2336
341 2324
349 2316
361 2312
369 2312
381 2316
389 2324
393 2336
393 2344
389 2356
381 2364
17 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 3
361 2360
349 2360
341 2356
3 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 8
337 2336
341 2328
349 2320
361 2316
369 2316
381 2320
389 2328
393 2336
8 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
337 2436
421 2436
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
337 2440
421 2440
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 14
349 2436
341 2428
337 2420
337 2412
341 2400
349 2392
361 2388
369 2388
381 2392
389 2400
393 2412
393 2420
389 2428
381 2436
14 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 8
337 2412
341 2404
349 2396
361 2392
369 2392
381 2396
389 2404
393 2412
8 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
421 2424
421 2452
2 MLine
End

End %I eop

%%Trailer
%%BoundingBox: 50 63 567 548

end
showpage
%! PS-Adobe-2.0 EPSF-1.2
%%
%%
%%                              TYPE `plot2ps -help' FOR MORE INFORMATION.
%%
%%
%%DocumentFonts: Times-Bold
%%BoundingBox: (atend)
%%EndComments
50 dict begin /arrowHeight 8 def /arrowWidth 4 def /none null def
/numGraphicParameters 17 def /stringLimit 65535 def /Begin{save
numGraphicParameters dict begin}def /End{end restore}def /SetB{dup type
/nulltype eq{pop false /brushRightArrow idef false /brushLeftArrow idef true
/brushNone idef}{/brushDashOffset idef /brushDashArray idef 0 ne
/brushRightArrow idef 0 ne /brushLeftArrow idef /brushWidth idef false
/brushNone idef}ifelse}def /SetCFg{/fgblue idef /fggreen idef /fgred idef}def
/SetCBg{/bgblue idef /bggreen idef /bgred idef}def /SetF{/printSize idef
/printFont idef}def /SetP{dup type /nulltype eq{pop true /patternNone idef}{
/patternGrayLevel idef patternGrayLevel -1 eq{/patternString idef}if false
/patternNone idef}ifelse}def /BSpl{0 begin storexyn newpath n 1 gt{0 0 0 0 0 0
1 1 true subspline n 2 gt{0 0 0 0 1 1 2 2 false subspline 1 1 n 3 sub{/i exch
def i 1 sub dup i dup i 1 add dup i 2 add dup false subspline}for n 3 sub dup
n 2 sub dup n 1 sub dup 2 copy false subspline}if n 2 sub dup n 1 sub dup 2
copy 2 copy false subspline patternNone not brushLeftArrow not brushRightArrow
not and and{ifill}if brushNone not{istroke}if 0 0 1 1 leftarrow n 2 sub dup n
1 sub dup rightarrow}if end}dup 0 4 dict put def /Circ{newpath 0 360 arc
patternNone not{ifill}if brushNone not{istroke}if}def /CBSpl{0 begin dup 2 gt{
storexyn newpath n 1 sub dup 0 0 1 1 2 2 true subspline 1 1 n 3 sub{/i exch
def i 1 sub dup i dup i 1 add dup i 2 add dup false subspline}for n 3 sub dup
n 2 sub dup n 1 sub dup 0 0 false subspline n 2 sub dup n 1 sub dup 0 0 1 1
false subspline patternNone not{ifill}if brushNone not{istroke}if}{Poly}
ifelse end}dup 0 4 dict put def /Elli{0 begin newpath 4 2 roll translate scale
0 0 1 0 360 arc patternNone not{ifill}if brushNone not{istroke}if end}dup 0 1
dict put def /Line{0 begin 2 storexyn newpath x 0 get y 0 get moveto x 1 get y
1 get lineto brushNone not{istroke}if 0 0 1 1 leftarrow 0 0 1 1 rightarrow end
}dup 0 4 dict put def /MLine{0 begin storexyn newpath n 1 gt{x 0 get y 0 get
moveto 1 1 n 1 sub{/i exch def x i get y i get lineto}for patternNone not
brushLeftArrow not brushRightArrow not and and{ifill}if brushNone not{istroke}
if 0 0 1 1 leftarrow n 2 sub dup n 1 sub dup rightarrow}if end}dup 0 4 dict
put def /Poly{3 1 roll newpath moveto -1 add{lineto}repeat closepath
patternNone not{ifill}if brushNone not{istroke}if}def /Rect{0 begin /t exch
def /r exch def /b exch def /l exch def newpath l b moveto l t lineto r t
lineto r b lineto closepath patternNone not{ifill}if brushNone not{istroke}if
end}dup 0 4 dict put def /Text{ishow}def /idef{dup where{pop pop pop}{exch def
}ifelse}def /ifill{0 begin gsave patternGrayLevel -1 ne{fgred bgred fgred sub
patternGrayLevel mul add fggreen bggreen fggreen sub patternGrayLevel mul add
fgblue bgblue fgblue sub patternGrayLevel mul add setrgbcolor eofill}{eoclip
originalCTM setmatrix pathbbox /t exch def /r exch def /b exch def /l exch def
/w r l sub ceiling cvi def /h t b sub ceiling cvi def /imageByteWidth w 8 div
ceiling cvi def /imageHeight h def bgred bggreen bgblue setrgbcolor eofill
fgred fggreen fgblue setrgbcolor w 0 gt h 0 gt and{l b translate w h scale w h
true[w 0 0 h neg 0 h]{patternproc}imagemask}if}ifelse grestore end}dup 0 8
dict put def /istroke{gsave brushDashOffset -1 eq{[]0 setdash 1 setgray}{
brushDashArray brushDashOffset setdash fgred fggreen fgblue setrgbcolor}
ifelse brushWidth setlinewidth originalCTM setmatrix stroke grestore}def
/ishow{0 begin gsave fgred fggreen fgblue setrgbcolor /fontDict printFont
findfont printSize scalefont dup setfont def /descender fontDict begin 0[
FontBBox]1 get FontMatrix end transform exch pop def /vertoffset 0 descender
sub printSize sub printFont /Courier ne printFont /Courier-Bold ne and{1 add}
if def{0 vertoffset moveto show /vertoffset vertoffset printSize sub def}
forall grestore end}dup 0 3 dict put def /patternproc{0 begin
/patternByteLength patternString length def /patternHeight patternByteLength 8
mul sqrt cvi def /patternWidth patternHeight def /patternByteWidth
patternWidth 8 idiv def /imageByteMaxLength imageByteWidth imageHeight mul
stringLimit patternByteWidth sub min def /imageMaxHeight imageByteMaxLength
imageByteWidth idiv patternHeight idiv patternHeight mul patternHeight max def
/imageHeight imageHeight imageMaxHeight sub store /imageString imageByteWidth
imageMaxHeight mul patternByteWidth add string def 0 1 imageMaxHeight 1 sub{
/y exch def /patternRow y patternByteWidth mul patternByteLength mod def
/patternRowString patternString patternRow patternByteWidth getinterval def
/imageRow y imageByteWidth mul def 0 patternByteWidth imageByteWidth 1 sub{/x
exch def imageString imageRow x add patternRowString putinterval}for}for
imageString end}dup 0 12 dict put def /min{dup 3 2 roll dup 4 3 roll lt{exch}
if pop}def /max{dup 3 2 roll dup 4 3 roll gt{exch}if pop}def /arrowhead{0
begin transform originalCTM itransform /taily exch def /tailx exch def
transform originalCTM itransform /tipy exch def /tipx exch def /dy tipy taily
sub def /dx tipx tailx sub def /angle dx 0 ne dy 0 ne or{dy dx atan}{90}
ifelse def gsave originalCTM setmatrix tipx tipy translate angle rotate
newpath 0 0 moveto arrowHeight neg arrowWidth 2 div lineto arrowHeight neg
arrowWidth 2 div neg lineto closepath patternNone not{originalCTM setmatrix
/padtip arrowHeight 2 exp 0.25 arrowWidth 2 exp mul add sqrt brushWidth mul
arrowWidth div def /padtail brushWidth 2 div def tipx tipy translate angle
rotate padtip 0 translate arrowHeight padtip add padtail add arrowHeight div
dup scale arrowheadpath ifill}if brushNone not{originalCTM setmatrix tipx tipy
translate angle rotate arrowheadpath istroke}if grestore end}dup 0 9 dict put
def /arrowheadpath{newpath 0 0 moveto arrowHeight neg arrowWidth 2 div lineto
arrowHeight neg arrowWidth 2 div neg lineto closepath}def /leftarrow{0 begin y
exch get /taily exch def x exch get /tailx exch def y exch get /tipy exch def
x exch get /tipx exch def brushLeftArrow{tipx tipy tailx taily arrowhead}if
end}dup 0 4 dict put def /rightarrow{0 begin y exch get /tipy exch def x exch
get /tipx exch def y exch get /taily exch def x exch get /tailx exch def
brushRightArrow{tipx tipy tailx taily arrowhead}if end}dup 0 4 dict put def
/midpoint{0 begin /y1 exch def /x1 exch def /y0 exch def /x0 exch def x0 x1
add 2 div y0 y1 add 2 div end}dup 0 4 dict put def /thirdpoint{0 begin /y1
exch def /x1 exch def /y0 exch def /x0 exch def x0 2 mul x1 add 3 div y0 2 mul
y1 add 3 div end}dup 0 4 dict put def /subspline{0 begin /movetoNeeded exch
def y exch get /y3 exch def x exch get /x3 exch def y exch get /y2 exch def x
exch get /x2 exch def y exch get /y1 exch def x exch get /x1 exch def y exch
get /y0 exch def x exch get /x0 exch def x1 y1 x2 y2 thirdpoint /p1y exch def
/p1x exch def x2 y2 x1 y1 thirdpoint /p2y exch def /p2x exch def x1 y1 x0 y0
thirdpoint p1x p1y midpoint /p0y exch def /p0x exch def x2 y2 x3 y3 thirdpoint
p2x p2y midpoint /p3y exch def /p3x exch def movetoNeeded{p0x p0y moveto}if
p1x p1y p2x p2y p3x p3y curveto end}dup 0 17 dict put def /storexyn{/n exch
def /y n array def /x n array def n 1 sub -1 0{/i exch def y i 3 2 roll put x
i 3 2 roll put}for}def
%%EndProlog

%I Idraw 7

Begin
%I b u
%I cfg u
%I cbg u
%I f u
%I p u
%I t
[ 0.8 0 0 0.8 0 0 ] concat
/originalCTM matrix currentmatrix def
%
%
%
%                              TYPE `plot2ps -help' FOR MORE INFORMATION.
%
%

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
834 3219
866 3219
866 3251
834 3251
834 3219
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
850 3235
1004 2626
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
988 2610
1020 2610
1020 2642
988 2642
988 2610
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1004 2626
1159 2186
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1143 2170
1175 2170
1175 2202
1143 2202
1143 2170
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1159 2186
1313 1867
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1297 1851
1329 1851
1329 1883
1297 1883
1297 1851
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1313 1867
1468 1643
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1452 1627
1484 1627
1484 1659
1452 1659
1452 1627
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1468 1643
1622 1484
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1606 1468
1638 1468
1638 1500
1606 1500
1606 1468
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1622 1484
1776 1374
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1760 1358
1792 1358
1792 1390
1760 1390
1760 1358
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1776 1374
1931 1289
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1915 1273
1947 1273
1947 1305
1915 1305
1915 1273
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1931 1289
2085 1229
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2069 1213
2101 1213
2101 1245
2069 1245
2069 1213
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2085 1229
2240 1177
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2224 1161
2256 1161
2256 1193
2224 1193
2224 1161
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2240 1177
2394 1137
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2378 1121
2410 1121
2410 1153
2378 1153
2378 1121
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2394 1137
2549 1101
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2533 1085
2565 1085
2565 1117
2533 1117
2533 1085
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2549 1101
2703 1073
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2687 1057
2719 1057
2719 1089
2687 1089
2687 1057
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2703 1073
2857 1055
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2841 1039
2873 1039
2873 1071
2841 1071
2841 1039
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2857 1055
3012 1042
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2996 1026
3028 1026
3028 1058
2996 1058
2996 1026
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3012 1042
3166 1033
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
3150 1017
3182 1017
3182 1049
3150 1049
3150 1017
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3166 1033
3321 1017
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
3305 1001
3337 1001
3337 1033
3305 1033
3305 1001
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3321 1017
3475 1006
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
3459 990
3491 990
3491 1022
3459 1022
3459 990
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
834 1852
866 1852
866 1884
834 1884
834 1852
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
850 1868
1004 1704
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
988 1688
1020 1688
1020 1720
988 1720
988 1688
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1004 1704
1159 1550
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1143 1534
1175 1534
1175 1566
1143 1566
1143 1534
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1159 1550
1313 1423
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1297 1407
1329 1407
1329 1439
1297 1439
1297 1407
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1313 1423
1468 1326
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1452 1310
1484 1310
1484 1342
1452 1342
1452 1310
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1468 1326
1622 1249
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1606 1233
1638 1233
1638 1265
1606 1265
1606 1233
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1622 1249
1776 1185
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1760 1169
1792 1169
1792 1201
1760 1201
1760 1169
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1776 1185
1931 1145
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1915 1129
1947 1129
1947 1161
1915 1161
1915 1129
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1931 1145
2085 1117
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2069 1101
2101 1101
2101 1133
2069 1133
2069 1101
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2085 1117
2240 1084
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2224 1068
2256 1068
2256 1100
2224 1100
2224 1068
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2240 1084
2394 1060
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2378 1044
2410 1044
2410 1076
2378 1076
2378 1044
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2394 1060
2549 1040
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2533 1024
2565 1024
2565 1056
2533 1056
2533 1024
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2549 1040
2703 1027
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2687 1011
2719 1011
2719 1043
2687 1043
2687 1011
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2703 1027
2857 1019
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2841 1003
2873 1003
2873 1035
2841 1035
2841 1003
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2857 1019
3012 1010
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2996 994
3028 994
3028 1026
2996 1026
2996 994
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3012 1010
3166 1004
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
3150 988
3182 988
3182 1020
3150 1020
3150 988
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3166 1004
3321 1001
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
3305 985
3337 985
3337 1017
3305 1017
3305 985
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3321 1001
3475 996
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
3459 980
3491 980
3491 1012
3459 1012
3459 980
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
834 1350
866 1350
866 1382
834 1382
834 1350
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
850 1366
1004 1320
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
988 1304
1020 1304
1020 1336
988 1336
988 1304
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1004 1320
1159 1263
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1143 1247
1175 1247
1175 1279
1143 1279
1143 1247
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1159 1263
1313 1212
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1297 1196
1329 1196
1329 1228
1297 1228
1297 1196
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1313 1212
1468 1165
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1452 1149
1484 1149
1484 1181
1452 1181
1452 1149
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1468 1165
1622 1126
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1606 1110
1638 1110
1638 1142
1606 1142
1606 1110
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1622 1126
1776 1096
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1760 1080
1792 1080
1792 1112
1760 1112
1760 1080
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1776 1096
1931 1072
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1915 1056
1947 1056
1947 1088
1915 1088
1915 1056
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1931 1072
2085 1052
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2069 1036
2101 1036
2101 1068
2069 1068
2069 1036
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2085 1052
2240 1035
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2224 1019
2256 1019
2256 1051
2224 1051
2224 1019
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2240 1035
2394 1019
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2378 1003
2410 1003
2410 1035
2378 1035
2378 1003
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2394 1019
2549 1015
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2533 999
2565 999
2565 1031
2533 1031
2533 999
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2549 1015
2703 1005
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2687 989
2719 989
2719 1021
2687 1021
2687 989
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2703 1005
2857 999
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2841 983
2873 983
2873 1015
2841 1015
2841 983
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2857 999
3012 993
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2996 977
3028 977
3028 1009
2996 1009
2996 977
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3012 993
3166 989
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
3150 973
3182 973
3182 1005
3150 1005
3150 973
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3166 989
3321 986
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
3305 970
3337 970
3337 1002
3305 1002
3305 970
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3321 986
3475 982
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
3459 966
3491 966
3491 998
3459 998
3459 966
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
834 1134
866 1134
866 1166
834 1166
834 1134
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
850 1150
1004 1136
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
988 1120
1020 1120
1020 1152
988 1152
988 1120
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1004 1136
1159 1116
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1143 1100
1175 1100
1175 1132
1143 1132
1143 1100
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1159 1116
1313 1097
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1297 1081
1329 1081
1329 1113
1297 1113
1297 1081
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1313 1097
1468 1076
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1452 1060
1484 1060
1484 1092
1452 1092
1452 1060
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1468 1076
1622 1057
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1606 1041
1638 1041
1638 1073
1606 1073
1606 1041
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1622 1057
1776 1041
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1760 1025
1792 1025
1792 1057
1760 1057
1760 1025
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1776 1041
1931 1026
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1915 1010
1947 1010
1947 1042
1915 1042
1915 1010
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1931 1026
2085 1017
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2069 1001
2101 1001
2101 1033
2069 1033
2069 1001
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2085 1017
2240 1009
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2224 993
2256 993
2256 1025
2224 1025
2224 993
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2240 1009
2394 1001
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2378 985
2410 985
2410 1017
2378 1017
2378 985
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2394 1001
2549 995
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2533 979
2565 979
2565 1011
2533 1011
2533 979
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2549 995
2703 989
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2687 973
2719 973
2719 1005
2687 1005
2687 973
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2703 989
2857 986
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2841 970
2873 970
2873 1002
2841 1002
2841 970
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2857 986
3012 982
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2996 966
3028 966
3028 998
2996 998
2996 966
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3012 982
3166 980
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
3150 964
3182 964
3182 996
3150 996
3150 964
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3166 980
3321 977
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
3305 961
3337 961
3337 993
3305 993
3305 961
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3321 977
3475 975
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
3459 959
3491 959
3491 991
3459 991
3459 959
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
834 1034
866 1034
866 1066
834 1066
834 1034
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
850 1050
1004 1046
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
988 1030
1020 1030
1020 1062
988 1062
988 1030
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1004 1046
1159 1040
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1143 1024
1175 1024
1175 1056
1143 1056
1143 1024
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1159 1040
1313 1033
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1297 1017
1329 1017
1329 1049
1297 1049
1297 1017
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1313 1033
1468 1024
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1452 1008
1484 1008
1484 1040
1452 1040
1452 1008
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1468 1024
1622 1016
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1606 1000
1638 1000
1638 1032
1606 1032
1606 1000
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1622 1016
1776 1007
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1760 991
1792 991
1792 1023
1760 1023
1760 991
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1776 1007
1931 1000
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1915 984
1947 984
1947 1016
1915 1016
1915 984
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1931 1000
2085 995
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2069 979
2101 979
2101 1011
2069 1011
2069 979
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2085 995
2240 991
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2224 975
2256 975
2256 1007
2224 1007
2224 975
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2240 991
2394 985
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2378 969
2410 969
2410 1001
2378 1001
2378 969
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2394 985
2549 980
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2533 964
2565 964
2565 996
2533 996
2533 964
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2549 980
2703 979
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2687 963
2719 963
2719 995
2687 995
2687 963
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2703 979
2857 977
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2841 961
2873 961
2873 993
2841 993
2841 961
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2857 977
3012 975
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2996 959
3028 959
3028 991
2996 991
2996 959
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3012 975
3166 972
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
3150 956
3182 956
3182 988
3150 988
3150 956
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3166 972
3321 971
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
3305 955
3337 955
3337 987
3305 987
3305 955
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3321 971
3475 970
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
3459 954
3491 954
3491 986
3459 986
3459 954
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
834 987
866 987
866 1019
834 1019
834 987
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
850 1003
1004 1003
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
988 987
1020 987
1020 1019
988 1019
988 987
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1004 1003
1159 1001
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1143 985
1175 985
1175 1017
1143 1017
1143 985
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1159 1001
1313 999
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1297 983
1329 983
1329 1015
1297 1015
1297 983
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1313 999
1468 996
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1452 980
1484 980
1484 1012
1452 1012
1452 980
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1468 996
1622 992
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1606 976
1638 976
1638 1008
1606 1008
1606 976
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1622 992
1776 989
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1760 973
1792 973
1792 1005
1760 1005
1760 973
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1776 989
1931 986
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1915 970
1947 970
1947 1002
1915 1002
1915 970
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1931 986
2085 983
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2069 967
2101 967
2101 999
2069 999
2069 967
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2085 983
2240 980
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2224 964
2256 964
2256 996
2224 996
2224 964
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2240 980
2394 978
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2378 962
2410 962
2410 994
2378 994
2378 962
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2394 978
2549 975
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2533 959
2565 959
2565 991
2533 991
2533 959
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2549 975
2703 974
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2687 958
2719 958
2719 990
2687 990
2687 958
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2703 974
2857 972
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2841 956
2873 956
2873 988
2841 988
2841 956
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2857 972
3012 971
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2996 955
3028 955
3028 987
2996 987
2996 955
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3012 971
3166 970
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
3150 954
3182 954
3182 986
3150 986
3150 954
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3166 970
3321 969
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
3305 953
3337 953
3337 985
3305 985
3305 953
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3321 969
3475 969
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
3459 953
3491 953
3491 985
3459 985
3459 953
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
834 965
866 965
866 997
834 997
834 965
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
850 981
1004 981
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
988 965
1020 965
1020 997
988 997
988 965
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1004 981
1159 981
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1143 965
1175 965
1175 997
1143 997
1143 965
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1159 981
1313 980
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1297 964
1329 964
1329 996
1297 996
1297 964
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1313 980
1468 979
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1452 963
1484 963
1484 995
1452 995
1452 963
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1468 979
1622 978
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1606 962
1638 962
1638 994
1606 994
1606 962
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1622 978
1776 977
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1760 961
1792 961
1792 993
1760 993
1760 961
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1776 977
1931 975
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1915 959
1947 959
1947 991
1915 991
1915 959
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1931 975
2085 974
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2069 958
2101 958
2101 990
2069 990
2069 958
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2085 974
2240 973
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2224 957
2256 957
2256 989
2224 989
2224 957
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2240 973
2394 971
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2378 955
2410 955
2410 987
2378 987
2378 955
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2394 971
2549 970
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2533 954
2565 954
2565 986
2533 986
2533 954
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2549 970
2703 969
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2687 953
2719 953
2719 985
2687 985
2687 953
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2703 969
2857 969
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2841 953
2873 953
2873 985
2841 985
2841 953
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2857 969
3012 968
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2996 952
3028 952
3028 984
2996 984
2996 952
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3012 968
3166 967
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
3150 951
3182 951
3182 983
3150 983
3150 951
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3166 967
3321 966
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
3305 950
3337 950
3337 982
3305 982
3305 950
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3321 966
3475 965
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
3459 949
3491 949
3491 981
3459 981
3459 949
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
834 955
866 955
866 987
834 987
834 955
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
850 971
1004 971
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
988 955
1020 955
1020 987
988 987
988 955
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1004 971
1159 971
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1143 955
1175 955
1175 987
1143 987
1143 955
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1159 971
1313 971
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1297 955
1329 955
1329 987
1297 987
1297 955
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1313 971
1468 970
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1452 954
1484 954
1484 986
1452 986
1452 954
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1468 970
1622 970
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1606 954
1638 954
1638 986
1606 986
1606 954
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1622 970
1776 970
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1760 954
1792 954
1792 986
1760 986
1760 954
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1776 970
1931 969
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1915 953
1947 953
1947 985
1915 985
1915 953
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1931 969
2085 969
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2069 953
2101 953
2101 985
2069 985
2069 953
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2085 969
2240 968
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2224 952
2256 952
2256 984
2224 984
2224 952
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2240 968
2394 967
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2378 951
2410 951
2410 983
2378 983
2378 951
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2394 967
2549 966
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2533 950
2565 950
2565 982
2533 982
2533 950
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2549 966
2703 966
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2687 950
2719 950
2719 982
2687 982
2687 950
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2703 966
2857 966
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2841 950
2873 950
2873 982
2841 982
2841 950
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2857 966
3012 965
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2996 949
3028 949
3028 981
2996 981
2996 949
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3012 965
3166 965
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
3150 949
3182 949
3182 981
3150 981
3150 949
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3166 965
3321 964
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
3305 948
3337 948
3337 980
3305 980
3305 948
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3321 964
3475 965
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
3459 949
3491 949
3491 981
3459 981
3459 949
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
834 950
866 950
866 982
834 982
834 950
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
850 966
1004 966
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
988 950
1020 950
1020 982
988 982
988 950
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1004 966
1159 966
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1143 950
1175 950
1175 982
1143 982
1143 950
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1159 966
1313 966
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1297 950
1329 950
1329 982
1297 982
1297 950
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1313 966
1468 966
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1452 950
1484 950
1484 982
1452 982
1452 950
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1468 966
1622 966
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1606 950
1638 950
1638 982
1606 982
1606 950
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1622 966
1776 966
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1760 950
1792 950
1792 982
1760 982
1760 950
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1776 966
1931 965
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1915 949
1947 949
1947 981
1915 981
1915 949
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1931 965
2085 965
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2069 949
2101 949
2101 981
2069 981
2069 949
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2085 965
2240 965
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2224 949
2256 949
2256 981
2224 981
2224 949
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2240 965
2394 965
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2378 949
2410 949
2410 981
2378 981
2378 949
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2394 965
2549 965
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2533 949
2565 949
2565 981
2533 981
2533 949
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2549 965
2703 964
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2687 948
2719 948
2719 980
2687 980
2687 948
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2703 964
2857 964
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2841 948
2873 948
2873 980
2841 980
2841 948
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2857 964
3012 964
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2996 948
3028 948
3028 980
2996 980
2996 948
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3012 964
3166 963
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
3150 947
3182 947
3182 979
3150 979
3150 947
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3166 963
3321 963
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
3305 947
3337 947
3337 979
3305 979
3305 947
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3321 963
3475 964
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
3459 948
3491 948
3491 980
3459 980
3459 948
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
834 948
866 948
866 980
834 980
834 948
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
850 964
1004 964
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
988 948
1020 948
1020 980
988 980
988 948
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1004 964
1159 964
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1143 948
1175 948
1175 980
1143 980
1143 948
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1159 964
1313 964
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1297 948
1329 948
1329 980
1297 980
1297 948
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1313 964
1468 964
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1452 948
1484 948
1484 980
1452 980
1452 948
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1468 964
1622 964
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1606 948
1638 948
1638 980
1606 980
1606 948
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1622 964
1776 964
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1760 948
1792 948
1792 980
1760 980
1760 948
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1776 964
1931 964
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1915 948
1947 948
1947 980
1915 980
1915 948
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1931 964
2085 964
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2069 948
2101 948
2101 980
2069 980
2069 948
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2085 964
2240 963
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2224 947
2256 947
2256 979
2224 979
2224 947
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2240 963
2394 963
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2378 947
2410 947
2410 979
2378 979
2378 947
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2394 963
2549 963
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2533 947
2565 947
2565 979
2533 979
2533 947
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2549 963
2703 963
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2687 947
2719 947
2719 979
2687 979
2687 947
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2703 963
2857 963
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2841 947
2873 947
2873 979
2841 979
2841 947
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2857 963
3012 963
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2996 947
3028 947
3028 979
2996 979
2996 947
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3012 963
3166 963
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
3150 947
3182 947
3182 979
3150 979
3150 947
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3166 963
3321 963
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
3305 947
3337 947
3337 979
3305 979
3305 947
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3321 963
3475 962
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
3459 946
3491 946
3491 978
3459 978
3459 946
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
834 947
866 947
866 979
834 979
834 947
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
850 963
1004 963
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
988 947
1020 947
1020 979
988 979
988 947
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1004 963
1159 963
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1143 947
1175 947
1175 979
1143 979
1143 947
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1159 963
1313 963
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1297 947
1329 947
1329 979
1297 979
1297 947
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1313 963
1468 963
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1452 947
1484 947
1484 979
1452 979
1452 947
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1468 963
1622 963
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1606 947
1638 947
1638 979
1606 979
1606 947
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1622 963
1776 963
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1760 947
1792 947
1792 979
1760 979
1760 947
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1776 963
1931 963
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1915 947
1947 947
1947 979
1915 979
1915 947
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1931 963
2085 963
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2069 947
2101 947
2101 979
2069 979
2069 947
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2085 963
2240 963
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2224 947
2256 947
2256 979
2224 979
2224 947
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2240 963
2394 963
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2378 947
2410 947
2410 979
2378 979
2378 947
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2394 963
2549 963
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2533 947
2565 947
2565 979
2533 979
2533 947
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2549 963
2703 963
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2687 947
2719 947
2719 979
2687 979
2687 947
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2703 963
2857 963
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2841 947
2873 947
2873 979
2841 979
2841 947
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2857 963
3012 963
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2996 947
3028 947
3028 979
2996 979
2996 947
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3012 963
3166 963
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
3150 947
3182 947
3182 979
3150 979
3150 947
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3166 963
3321 963
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
3305 947
3337 947
3337 979
3305 979
3305 947
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3321 963
3475 963
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
3459 947
3491 947
3491 979
3459 979
3459 947
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
834 946
866 946
866 978
834 978
834 946
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
850 962
1004 962
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
988 946
1020 946
1020 978
988 978
988 946
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1004 962
1159 962
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1143 946
1175 946
1175 978
1143 978
1143 946
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1159 962
1313 962
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1297 946
1329 946
1329 978
1297 978
1297 946
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1313 962
1468 962
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1452 946
1484 946
1484 978
1452 978
1452 946
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1468 962
1622 962
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1606 946
1638 946
1638 978
1606 978
1606 946
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1622 962
1776 962
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1760 946
1792 946
1792 978
1760 978
1760 946
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1776 962
1931 962
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1915 946
1947 946
1947 978
1915 978
1915 946
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1931 962
2085 962
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2069 946
2101 946
2101 978
2069 978
2069 946
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2085 962
2240 962
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2224 946
2256 946
2256 978
2224 978
2224 946
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2240 962
2394 962
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2378 946
2410 946
2410 978
2378 978
2378 946
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2394 962
2549 962
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2533 946
2565 946
2565 978
2533 978
2533 946
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2549 962
2703 962
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2687 946
2719 946
2719 978
2687 978
2687 946
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2703 962
2857 962
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2841 946
2873 946
2873 978
2841 978
2841 946
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2857 962
3012 962
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2996 946
3028 946
3028 978
2996 978
2996 946
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3012 962
3166 962
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
3150 946
3182 946
3182 978
3150 978
3150 946
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3166 962
3321 962
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
3305 946
3337 946
3337 978
3305 978
3305 946
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3321 962
3475 962
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
3459 946
3491 946
3491 978
3459 978
3459 946
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
834 946
866 946
866 978
834 978
834 946
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
850 962
1004 962
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
988 946
1020 946
1020 978
988 978
988 946
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1004 962
1159 962
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1143 946
1175 946
1175 978
1143 978
1143 946
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1159 962
1313 962
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1297 946
1329 946
1329 978
1297 978
1297 946
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1313 962
1468 962
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1452 946
1484 946
1484 978
1452 978
1452 946
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1468 962
1622 962
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1606 946
1638 946
1638 978
1606 978
1606 946
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1622 962
1776 962
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1760 946
1792 946
1792 978
1760 978
1760 946
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1776 962
1931 962
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1915 946
1947 946
1947 978
1915 978
1915 946
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1931 962
2085 962
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2069 946
2101 946
2101 978
2069 978
2069 946
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2085 962
2240 962
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2224 946
2256 946
2256 978
2224 978
2224 946
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2240 962
2394 962
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2378 946
2410 946
2410 978
2378 978
2378 946
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2394 962
2549 962
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2533 946
2565 946
2565 978
2533 978
2533 946
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2549 962
2703 962
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2687 946
2719 946
2719 978
2687 978
2687 946
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2703 962
2857 962
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2841 946
2873 946
2873 978
2841 978
2841 946
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2857 962
3012 962
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2996 946
3028 946
3028 978
2996 978
2996 946
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3012 962
3166 962
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
3150 946
3182 946
3182 978
3150 978
3150 946
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3166 962
3321 962
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
3305 946
3337 946
3337 978
3305 978
3305 946
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3321 962
3475 962
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
3459 946
3491 946
3491 978
3459 978
3459 946
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
834 947
866 947
866 979
834 979
834 947
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
850 963
1004 963
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
988 947
1020 947
1020 979
988 979
988 947
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1004 963
1159 963
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1143 947
1175 947
1175 979
1143 979
1143 947
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1159 963
1313 963
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1297 947
1329 947
1329 979
1297 979
1297 947
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1313 963
1468 963
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1452 947
1484 947
1484 979
1452 979
1452 947
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1468 963
1622 963
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1606 947
1638 947
1638 979
1606 979
1606 947
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1622 963
1776 963
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1760 947
1792 947
1792 979
1760 979
1760 947
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1776 963
1931 963
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1915 947
1947 947
1947 979
1915 979
1915 947
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1931 963
2085 963
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2069 947
2101 947
2101 979
2069 979
2069 947
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2085 963
2240 963
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2224 947
2256 947
2256 979
2224 979
2224 947
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2240 963
2394 963
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2378 947
2410 947
2410 979
2378 979
2378 947
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2394 963
2549 963
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2533 947
2565 947
2565 979
2533 979
2533 947
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2549 963
2703 963
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2687 947
2719 947
2719 979
2687 979
2687 947
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2703 963
2857 963
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2841 947
2873 947
2873 979
2841 979
2841 947
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2857 963
3012 963
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2996 947
3028 947
3028 979
2996 979
2996 947
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3012 963
3166 963
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
3150 947
3182 947
3182 979
3150 979
3150 947
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3166 963
3321 962
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
3305 946
3337 946
3337 978
3305 978
3305 946
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3321 962
3475 962
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
3459 946
3491 946
3491 978
3459 978
3459 946
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
850 962
3475 962
3475 3587
850 3587
850 962
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1004 962
1004 1012
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1004 3537
1004 3587
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1159 962
1159 1012
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1159 3537
1159 3587
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1313 962
1313 1012
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1313 3537
1313 3587
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1468 962
1468 1112
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1468 3437
1468 3587
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1622 962
1622 1012
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1622 3537
1622 3587
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1776 962
1776 1012
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1776 3537
1776 3587
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1931 962
1931 1012
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1931 3537
1931 3587
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2085 962
2085 1012
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2085 3537
2085 3587
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2240 962
2240 1112
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2240 3437
2240 3587
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2394 962
2394 1012
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2394 3537
2394 3587
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2549 962
2549 1012
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2549 3537
2549 3587
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2703 962
2703 1012
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2703 3537
2703 3587
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2857 962
2857 1012
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2857 3537
2857 3587
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3012 962
3012 1112
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3012 3437
3012 3587
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3166 962
3166 1012
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3166 3537
3166 3587
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3321 962
3321 1012
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3321 3537
3321 3587
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
850 1137
900 1137
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3425 1137
3475 1137
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
850 1312
900 1312
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3425 1312
3475 1312
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
850 1487
900 1487
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3425 1487
3475 1487
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
850 1662
900 1662
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3425 1662
3475 1662
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
850 1837
1000 1837
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3325 1837
3475 1837
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
850 2012
900 2012
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3425 2012
3475 2012
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
850 2187
900 2187
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3425 2187
3475 2187
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
850 2362
900 2362
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3425 2362
3475 2362
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
850 2537
900 2537
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3425 2537
3475 2537
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
850 2712
1000 2712
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3325 2712
3475 2712
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
850 2887
900 2887
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3425 2887
3475 2887
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
850 3062
900 3062
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3425 3062
3475 3062
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
850 3237
900 3237
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3425 3237
3475 3237
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
850 3412
900 3412
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3425 3412
3475 3412
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1446 831
1437 786
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 19
1437 786
1446 795
1459 800
1473 800
1486 795
1495 786
1499 773
1499 764
1495 751
1486 742
1473 737
1459 737
1446 742
1441 746
1437 755
1437 760
1441 764
1446 760
1441 755
19 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 8
1473 800
1481 795
1490 786
1495 773
1495 764
1490 751
1481 742
1473 737
8 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1446 831
1490 831
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 3
1446 827
1468 827
1490 831
3 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 4
2170 813
2179 818
2193 831
2193 737
4 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2188 827
2188 737
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2170 737
2210 737
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 17
2273 831
2260 827
2251 813
2246 791
2246 778
2251 755
2260 742
2273 737
2282 737
2296 742
2305 755
2309 778
2309 791
2305 813
2296 827
2282 831
2273 831
17 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 10
2273 831
2264 827
2260 822
2255 813
2251 791
2251 778
2255 755
2260 746
2264 742
2273 737
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 10
2282 737
2291 742
2296 746
2300 755
2305 778
2305 791
2300 813
2296 822
2291 827
2282 831
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 4
2942 813
2951 818
2965 831
2965 737
4 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2960 827
2960 737
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2942 737
2982 737
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3027 831
3018 786
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 19
3018 786
3027 795
3041 800
3054 800
3068 795
3077 786
3081 773
3081 764
3077 751
3068 742
3054 737
3041 737
3027 742
3023 746
3018 755
3018 760
3023 764
3027 760
3023 755
19 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 8
3054 800
3063 795
3072 786
3077 773
3077 764
3072 751
3063 742
3054 737
8 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3027 831
3072 831
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 3
3027 827
3050 827
3072 831
3 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
599 958
680 958
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 17
738 1011
725 1007
716 993
711 971
711 958
716 935
725 922
738 917
747 917
761 922
770 935
774 958
774 971
770 993
761 1007
747 1011
738 1011
17 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 10
738 1011
729 1007
725 1002
720 993
716 971
716 958
720 935
725 926
729 922
738 917
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 10
747 917
756 922
761 926
765 935
770 958
770 971
765 993
761 1002
756 1007
747 1011
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
541 1886
532 1841
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 19
532 1841
541 1850
554 1855
568 1855
581 1850
590 1841
594 1828
594 1819
590 1806
581 1797
568 1792
554 1792
541 1797
536 1801
532 1810
532 1815
536 1819
541 1815
536 1810
19 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 8
568 1855
576 1850
585 1841
590 1828
590 1819
585 1806
576 1797
568 1792
8 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
541 1886
585 1886
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 3
541 1882
563 1882
585 1886
3 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 17
648 1886
635 1882
626 1868
621 1846
621 1833
626 1810
635 1797
648 1792
657 1792
671 1797
680 1810
684 1833
684 1846
680 1868
671 1882
657 1886
648 1886
17 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 10
648 1886
639 1882
635 1877
630 1868
626 1846
626 1833
630 1810
635 1801
639 1797
648 1792
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 10
657 1792
666 1797
671 1801
675 1810
680 1833
680 1846
675 1868
671 1877
666 1882
657 1886
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 17
738 1886
725 1882
716 1868
711 1846
711 1833
716 1810
725 1797
738 1792
747 1792
761 1797
770 1810
774 1833
774 1846
770 1868
761 1882
747 1886
738 1886
17 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 10
738 1886
729 1882
725 1877
720 1868
716 1846
716 1833
720 1810
725 1801
729 1797
738 1792
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 10
747 1792
756 1797
761 1801
765 1810
770 1833
770 1846
765 1868
761 1877
756 1882
747 1886
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 4
455 2743
464 2748
478 2761
478 2667
4 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
473 2757
473 2667
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
455 2667
495 2667
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 17
558 2761
545 2757
536 2743
531 2721
531 2708
536 2685
545 2672
558 2667
567 2667
581 2672
590 2685
594 2708
594 2721
590 2743
581 2757
567 2761
558 2761
17 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 10
558 2761
549 2757
545 2752
540 2743
536 2721
536 2708
540 2685
545 2676
549 2672
558 2667
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 10
567 2667
576 2672
581 2676
585 2685
590 2708
590 2721
585 2743
581 2752
576 2757
567 2761
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 17
648 2761
635 2757
626 2743
621 2721
621 2708
626 2685
635 2672
648 2667
657 2667
671 2672
680 2685
684 2708
684 2721
680 2743
671 2757
657 2761
648 2761
17 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 10
648 2761
639 2757
635 2752
630 2743
626 2721
626 2708
630 2685
635 2676
639 2672
648 2667
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 10
657 2667
666 2672
671 2676
675 2685
680 2708
680 2721
675 2743
671 2752
666 2757
657 2761
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 17
738 2761
725 2757
716 2743
711 2721
711 2708
716 2685
725 2672
738 2667
747 2667
761 2672
770 2685
774 2708
774 2721
770 2743
761 2757
747 2761
738 2761
17 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 10
738 2761
729 2757
725 2752
720 2743
716 2721
716 2708
720 2685
725 2676
729 2672
738 2667
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 10
747 2667
756 2672
761 2676
765 2685
770 2708
770 2721
765 2743
761 2752
756 2757
747 2761
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 4
455 3618
464 3623
478 3636
478 3542
4 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
473 3632
473 3542
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
455 3542
495 3542
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
540 3636
531 3591
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 19
531 3591
540 3600
554 3605
567 3605
581 3600
590 3591
594 3578
594 3569
590 3556
581 3547
567 3542
554 3542
540 3547
536 3551
531 3560
531 3565
536 3569
540 3565
536 3560
19 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 8
567 3605
576 3600
585 3591
590 3578
590 3569
585 3556
576 3547
567 3542
8 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
540 3636
585 3636
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 3
540 3632
563 3632
585 3636
3 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 17
648 3636
635 3632
626 3618
621 3596
621 3583
626 3560
635 3547
648 3542
657 3542
671 3547
680 3560
684 3583
684 3596
680 3618
671 3632
657 3636
648 3636
17 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 10
648 3636
639 3632
635 3627
630 3618
626 3596
626 3583
630 3560
635 3551
639 3547
648 3542
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 10
657 3542
666 3547
671 3551
675 3560
680 3583
680 3596
675 3618
671 3627
666 3632
657 3636
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 17
738 3636
725 3632
716 3618
711 3596
711 3583
716 3560
725 3547
738 3542
747 3542
761 3547
770 3560
774 3583
774 3596
770 3618
761 3632
747 3636
738 3636
17 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 10
738 3636
729 3632
725 3627
720 3618
716 3596
716 3583
720 3560
725 3551
729 3547
738 3542
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 10
747 3542
756 3547
761 3551
765 3560
770 3583
770 3596
765 3618
761 3627
756 3632
747 3636
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 7
2005 628
2005 526
2011 508
2023 502
2035 502
2047 508
2053 520
7 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 4
2011 628
2011 526
2017 508
2023 502
4 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1987 586
2035 586
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 10
3169 530
3165 526
3169 522
3173 526
3173 530
3169 534
3161 534
3153 530
3149 522
3149 450
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 4
3161 534
3157 530
3153 522
3153 450
4 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3137 506
3169 506
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3137 450
3165 450
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
3201 534
3197 530
3201 526
3205 530
3201 534
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3201 506
3201 450
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3205 506
3205 450
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3189 506
3205 506
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3189 450
3217 450
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 17
3257 506
3249 502
3245 498
3241 490
3241 482
3245 474
3249 470
3257 466
3265 466
3273 470
3277 474
3281 482
3281 490
3277 498
3273 502
3265 506
3257 506
17 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 4
3249 502
3245 494
3245 478
3249 470
4 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 4
3273 470
3277 478
3277 494
3273 502
4 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
3277 498
3281 502
3289 506
3289 502
3281 502
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 9
3245 474
3241 470
3237 462
3237 458
3241 450
3253 446
3273 446
3285 442
3289 438
9 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 15
3237 458
3241 454
3253 450
3273 450
3285 446
3289 438
3289 434
3285 426
3273 422
3249 422
3237 426
3233 434
3233 438
3237 446
3249 450
15 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 13
3333 534
3321 530
3317 522
3317 510
3321 502
3333 498
3349 498
3361 502
3365 510
3365 522
3361 530
3349 534
3333 534
13 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 6
3333 534
3325 530
3321 522
3321 510
3325 502
3333 498
6 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 6
3349 498
3357 502
3361 510
3361 522
3357 530
3349 534
6 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 16
3333 498
3321 494
3317 490
3313 482
3313 466
3317 458
3321 454
3333 450
3349 450
3361 454
3365 458
3369 466
3369 482
3365 490
3361 494
3349 498
16 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 8
3333 498
3325 494
3321 490
3317 482
3317 466
3321 458
3325 454
3333 450
8 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 8
3349 450
3357 454
3361 458
3365 466
3365 482
3361 490
3357 494
3349 498
8 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 13
3401 498
3401 494
3397 494
3397 498
3401 502
3409 506
3425 506
3433 502
3437 498
3441 490
3441 462
3445 454
3449 450
13 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
3437 498
3437 462
3441 454
3449 450
3453 450
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 11
3437 490
3433 486
3409 482
3397 478
3393 470
3393 462
3397 454
3409 450
3421 450
3429 454
3437 462
11 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 6
3409 482
3401 478
3397 470
3397 462
3401 454
3409 450
6 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
231 2071
315 2071
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
231 2077
315 2077
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 7
249 2077
237 2089
231 2107
231 2119
237 2137
249 2143
315 2143
7 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 4
231 2119
237 2131
249 2137
315 2137
4 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
231 2053
231 2077
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
315 2053
315 2095
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
315 2119
315 2161
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 15
319 2233
311 2237
327 2237
319 2233
315 2229
311 2221
311 2205
315 2197
319 2193
327 2193
331 2197
335 2205
343 2225
347 2233
351 2237
15 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 15
323 2193
327 2197
331 2205
339 2225
343 2233
347 2237
359 2237
363 2233
367 2225
367 2209
363 2201
359 2197
351 2193
367 2193
359 2197
15 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 10
165 2315
177 2303
195 2291
219 2279
249 2273
273 2273
303 2279
327 2291
345 2303
357 2315
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 8
177 2303
201 2291
219 2285
249 2279
273 2279
303 2285
321 2291
345 2303
8 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 7
189 2363
291 2363
309 2369
315 2381
315 2393
309 2405
297 2411
7 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 4
189 2369
291 2369
309 2375
315 2381
4 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
231 2345
231 2393
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 10
165 2441
177 2453
195 2465
219 2477
249 2483
273 2483
303 2477
327 2465
345 2453
357 2441
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 8
177 2453
201 2465
219 2471
249 2477
273 2477
303 2471
321 2465
345 2453
8 MLine
End

End %I eop

%%Trailer
%%BoundingBox: 24 63 521 543

end
showpage
%! PS-Adobe-2.0 EPSF-1.2
%%
%%
%%                              TYPE `plot2ps -help' FOR MORE INFORMATION.
%%
%%
%%DocumentFonts: Times-Bold
%%BoundingBox: (atend)
%%EndComments
50 dict begin /arrowHeight 8 def /arrowWidth 4 def /none null def
/numGraphicParameters 17 def /stringLimit 65535 def /Begin{save
numGraphicParameters dict begin}def /End{end restore}def /SetB{dup type
/nulltype eq{pop false /brushRightArrow idef false /brushLeftArrow idef true
/brushNone idef}{/brushDashOffset idef /brushDashArray idef 0 ne
/brushRightArrow idef 0 ne /brushLeftArrow idef /brushWidth idef false
/brushNone idef}ifelse}def /SetCFg{/fgblue idef /fggreen idef /fgred idef}def
/SetCBg{/bgblue idef /bggreen idef /bgred idef}def /SetF{/printSize idef
/printFont idef}def /SetP{dup type /nulltype eq{pop true /patternNone idef}{
/patternGrayLevel idef patternGrayLevel -1 eq{/patternString idef}if false
/patternNone idef}ifelse}def /BSpl{0 begin storexyn newpath n 1 gt{0 0 0 0 0 0
1 1 true subspline n 2 gt{0 0 0 0 1 1 2 2 false subspline 1 1 n 3 sub{/i exch
def i 1 sub dup i dup i 1 add dup i 2 add dup false subspline}for n 3 sub dup
n 2 sub dup n 1 sub dup 2 copy false subspline}if n 2 sub dup n 1 sub dup 2
copy 2 copy false subspline patternNone not brushLeftArrow not brushRightArrow
not and and{ifill}if brushNone not{istroke}if 0 0 1 1 leftarrow n 2 sub dup n
1 sub dup rightarrow}if end}dup 0 4 dict put def /Circ{newpath 0 360 arc
patternNone not{ifill}if brushNone not{istroke}if}def /CBSpl{0 begin dup 2 gt{
storexyn newpath n 1 sub dup 0 0 1 1 2 2 true subspline 1 1 n 3 sub{/i exch
def i 1 sub dup i dup i 1 add dup i 2 add dup false subspline}for n 3 sub dup
n 2 sub dup n 1 sub dup 0 0 false subspline n 2 sub dup n 1 sub dup 0 0 1 1
false subspline patternNone not{ifill}if brushNone not{istroke}if}{Poly}
ifelse end}dup 0 4 dict put def /Elli{0 begin newpath 4 2 roll translate scale
0 0 1 0 360 arc patternNone not{ifill}if brushNone not{istroke}if end}dup 0 1
dict put def /Line{0 begin 2 storexyn newpath x 0 get y 0 get moveto x 1 get y
1 get lineto brushNone not{istroke}if 0 0 1 1 leftarrow 0 0 1 1 rightarrow end
}dup 0 4 dict put def /MLine{0 begin storexyn newpath n 1 gt{x 0 get y 0 get
moveto 1 1 n 1 sub{/i exch def x i get y i get lineto}for patternNone not
brushLeftArrow not brushRightArrow not and and{ifill}if brushNone not{istroke}
if 0 0 1 1 leftarrow n 2 sub dup n 1 sub dup rightarrow}if end}dup 0 4 dict
put def /Poly{3 1 roll newpath moveto -1 add{lineto}repeat closepath
patternNone not{ifill}if brushNone not{istroke}if}def /Rect{0 begin /t exch
def /r exch def /b exch def /l exch def newpath l b moveto l t lineto r t
lineto r b lineto closepath patternNone not{ifill}if brushNone not{istroke}if
end}dup 0 4 dict put def /Text{ishow}def /idef{dup where{pop pop pop}{exch def
}ifelse}def /ifill{0 begin gsave patternGrayLevel -1 ne{fgred bgred fgred sub
patternGrayLevel mul add fggreen bggreen fggreen sub patternGrayLevel mul add
fgblue bgblue fgblue sub patternGrayLevel mul add setrgbcolor eofill}{eoclip
originalCTM setmatrix pathbbox /t exch def /r exch def /b exch def /l exch def
/w r l sub ceiling cvi def /h t b sub ceiling cvi def /imageByteWidth w 8 div
ceiling cvi def /imageHeight h def bgred bggreen bgblue setrgbcolor eofill
fgred fggreen fgblue setrgbcolor w 0 gt h 0 gt and{l b translate w h scale w h
true[w 0 0 h neg 0 h]{patternproc}imagemask}if}ifelse grestore end}dup 0 8
dict put def /istroke{gsave brushDashOffset -1 eq{[]0 setdash 1 setgray}{
brushDashArray brushDashOffset setdash fgred fggreen fgblue setrgbcolor}
ifelse brushWidth setlinewidth originalCTM setmatrix stroke grestore}def
/ishow{0 begin gsave fgred fggreen fgblue setrgbcolor /fontDict printFont
findfont printSize scalefont dup setfont def /descender fontDict begin 0[
FontBBox]1 get FontMatrix end transform exch pop def /vertoffset 0 descender
sub printSize sub printFont /Courier ne printFont /Courier-Bold ne and{1 add}
if def{0 vertoffset moveto show /vertoffset vertoffset printSize sub def}
forall grestore end}dup 0 3 dict put def /patternproc{0 begin
/patternByteLength patternString length def /patternHeight patternByteLength 8
mul sqrt cvi def /patternWidth patternHeight def /patternByteWidth
patternWidth 8 idiv def /imageByteMaxLength imageByteWidth imageHeight mul
stringLimit patternByteWidth sub min def /imageMaxHeight imageByteMaxLength
imageByteWidth idiv patternHeight idiv patternHeight mul patternHeight max def
/imageHeight imageHeight imageMaxHeight sub store /imageString imageByteWidth
imageMaxHeight mul patternByteWidth add string def 0 1 imageMaxHeight 1 sub{
/y exch def /patternRow y patternByteWidth mul patternByteLength mod def
/patternRowString patternString patternRow patternByteWidth getinterval def
/imageRow y imageByteWidth mul def 0 patternByteWidth imageByteWidth 1 sub{/x
exch def imageString imageRow x add patternRowString putinterval}for}for
imageString end}dup 0 12 dict put def /min{dup 3 2 roll dup 4 3 roll lt{exch}
if pop}def /max{dup 3 2 roll dup 4 3 roll gt{exch}if pop}def /arrowhead{0
begin transform originalCTM itransform /taily exch def /tailx exch def
transform originalCTM itransform /tipy exch def /tipx exch def /dy tipy taily
sub def /dx tipx tailx sub def /angle dx 0 ne dy 0 ne or{dy dx atan}{90}
ifelse def gsave originalCTM setmatrix tipx tipy translate angle rotate
newpath 0 0 moveto arrowHeight neg arrowWidth 2 div lineto arrowHeight neg
arrowWidth 2 div neg lineto closepath patternNone not{originalCTM setmatrix
/padtip arrowHeight 2 exp 0.25 arrowWidth 2 exp mul add sqrt brushWidth mul
arrowWidth div def /padtail brushWidth 2 div def tipx tipy translate angle
rotate padtip 0 translate arrowHeight padtip add padtail add arrowHeight div
dup scale arrowheadpath ifill}if brushNone not{originalCTM setmatrix tipx tipy
translate angle rotate arrowheadpath istroke}if grestore end}dup 0 9 dict put
def /arrowheadpath{newpath 0 0 moveto arrowHeight neg arrowWidth 2 div lineto
arrowHeight neg arrowWidth 2 div neg lineto closepath}def /leftarrow{0 begin y
exch get /taily exch def x exch get /tailx exch def y exch get /tipy exch def
x exch get /tipx exch def brushLeftArrow{tipx tipy tailx taily arrowhead}if
end}dup 0 4 dict put def /rightarrow{0 begin y exch get /tipy exch def x exch
get /tipx exch def y exch get /taily exch def x exch get /tailx exch def
brushRightArrow{tipx tipy tailx taily arrowhead}if end}dup 0 4 dict put def
/midpoint{0 begin /y1 exch def /x1 exch def /y0 exch def /x0 exch def x0 x1
add 2 div y0 y1 add 2 div end}dup 0 4 dict put def /thirdpoint{0 begin /y1
exch def /x1 exch def /y0 exch def /x0 exch def x0 2 mul x1 add 3 div y0 2 mul
y1 add 3 div end}dup 0 4 dict put def /subspline{0 begin /movetoNeeded exch
def y exch get /y3 exch def x exch get /x3 exch def y exch get /y2 exch def x
exch get /x2 exch def y exch get /y1 exch def x exch get /x1 exch def y exch
get /y0 exch def x exch get /x0 exch def x1 y1 x2 y2 thirdpoint /p1y exch def
/p1x exch def x2 y2 x1 y1 thirdpoint /p2y exch def /p2x exch def x1 y1 x0 y0
thirdpoint p1x p1y midpoint /p0y exch def /p0x exch def x2 y2 x3 y3 thirdpoint
p2x p2y midpoint /p3y exch def /p3x exch def movetoNeeded{p0x p0y moveto}if
p1x p1y p2x p2y p3x p3y curveto end}dup 0 17 dict put def /storexyn{/n exch
def /y n array def /x n array def n 1 sub -1 0{/i exch def y i 3 2 roll put x
i 3 2 roll put}for}def
%%EndProlog

%I Idraw 7

Begin
%I b u
%I cfg u
%I cbg u
%I f u
%I p u
%I t
[ 0.8 0 0 0.8 0 0 ] concat
/originalCTM matrix currentmatrix def
%
%
%
%                              TYPE `plot2ps -help' FOR MORE INFORMATION.
%
%

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
834 3316
866 3316
866 3348
834 3348
834 3316
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
850 3332
1004 1934
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
988 1918
1020 1918
1020 1950
988 1950
988 1918
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1004 1934
1159 1693
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1143 1677
1175 1677
1175 1709
1143 1709
1143 1677
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1159 1693
1313 1640
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1297 1624
1329 1624
1329 1656
1297 1656
1297 1624
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1313 1640
1468 1651
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1452 1635
1484 1635
1484 1667
1452 1667
1452 1635
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1468 1651
1622 1621
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1606 1605
1638 1605
1638 1637
1606 1637
1606 1605
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1622 1621
1776 1634
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1760 1618
1792 1618
1792 1650
1760 1650
1760 1618
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1776 1634
1931 1634
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1915 1618
1947 1618
1947 1650
1915 1650
1915 1618
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1931 1634
2085 1616
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2069 1600
2101 1600
2101 1632
2069 1632
2069 1600
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2085 1616
2240 1616
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2224 1600
2256 1600
2256 1632
2224 1632
2224 1600
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2240 1616
2394 1616
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2378 1600
2410 1600
2410 1632
2378 1632
2378 1600
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2394 1616
2549 1629
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2533 1613
2565 1613
2565 1645
2533 1645
2533 1613
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2549 1629
2703 1608
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2687 1592
2719 1592
2719 1624
2687 1624
2687 1592
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2703 1608
2857 1610
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2841 1594
2873 1594
2873 1626
2841 1626
2841 1594
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2857 1610
3012 1628
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2996 1612
3028 1612
3028 1644
2996 1644
2996 1612
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3012 1628
3166 1609
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
3150 1593
3182 1593
3182 1625
3150 1625
3150 1593
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3166 1609
3321 1603
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
3305 1587
3337 1587
3337 1619
3305 1619
3305 1587
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3321 1603
3475 1629
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
3459 1613
3491 1613
3491 1645
3459 1645
3459 1613
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
834 2627
866 2627
866 2659
834 2659
834 2627
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
850 2643
1004 1744
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
988 1728
1020 1728
1020 1760
988 1760
988 1728
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1004 1744
1159 1605
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1143 1589
1175 1589
1175 1621
1143 1621
1143 1589
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1159 1605
1313 1603
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1297 1587
1329 1587
1329 1619
1297 1619
1297 1587
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1313 1603
1468 1589
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1452 1573
1484 1573
1484 1605
1452 1605
1452 1573
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1468 1589
1622 1595
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1606 1579
1638 1579
1638 1611
1606 1611
1606 1579
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1622 1595
1776 1597
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1760 1581
1792 1581
1792 1613
1760 1613
1760 1581
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1776 1597
1931 1602
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1915 1586
1947 1586
1947 1618
1915 1618
1915 1586
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1931 1602
2085 1613
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2069 1597
2101 1597
2101 1629
2069 1629
2069 1597
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2085 1613
2240 1605
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2224 1589
2256 1589
2256 1621
2224 1621
2224 1589
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2240 1605
2394 1605
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2378 1589
2410 1589
2410 1621
2378 1621
2378 1589
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2394 1605
2549 1610
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2533 1594
2565 1594
2565 1626
2533 1626
2533 1594
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2549 1610
2703 1621
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2687 1605
2719 1605
2719 1637
2687 1637
2687 1605
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2703 1621
2857 1616
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2841 1600
2873 1600
2873 1632
2841 1632
2841 1600
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2857 1616
3012 1612
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2996 1596
3028 1596
3028 1628
2996 1628
2996 1596
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3012 1612
3166 1611
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
3150 1595
3182 1595
3182 1627
3150 1627
3150 1595
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3166 1611
3321 1619
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
3305 1603
3337 1603
3337 1635
3305 1635
3305 1603
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3321 1619
3475 1619
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
3459 1603
3491 1603
3491 1635
3459 1635
3459 1603
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
834 2083
866 2083
866 2115
834 2115
834 2083
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
850 2099
1004 1658
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
988 1642
1020 1642
1020 1674
988 1674
988 1642
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1004 1658
1159 1605
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1143 1589
1175 1589
1175 1621
1143 1621
1143 1589
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1159 1605
1313 1608
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1297 1592
1329 1592
1329 1624
1297 1624
1297 1592
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1313 1608
1468 1615
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1452 1599
1484 1599
1484 1631
1452 1631
1452 1599
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1468 1615
1622 1629
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1606 1613
1638 1613
1638 1645
1606 1645
1606 1613
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1622 1629
1776 1611
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1760 1595
1792 1595
1792 1627
1760 1627
1760 1595
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1776 1611
1931 1623
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1915 1607
1947 1607
1947 1639
1915 1639
1915 1607
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1931 1623
2085 1605
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2069 1589
2101 1589
2101 1621
2069 1621
2069 1589
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2085 1605
2240 1615
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2224 1599
2256 1599
2256 1631
2224 1631
2224 1599
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2240 1615
2394 1613
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2378 1597
2410 1597
2410 1629
2378 1629
2378 1597
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2394 1613
2549 1613
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2533 1597
2565 1597
2565 1629
2533 1629
2533 1597
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2549 1613
2703 1601
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2687 1585
2719 1585
2719 1617
2687 1617
2687 1585
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2703 1601
2857 1625
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2841 1609
2873 1609
2873 1641
2841 1641
2841 1609
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2857 1625
3012 1627
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2996 1611
3028 1611
3028 1643
2996 1643
2996 1611
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3012 1627
3166 1626
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
3150 1610
3182 1610
3182 1642
3150 1642
3150 1610
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3166 1626
3321 1638
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
3305 1622
3337 1622
3337 1654
3305 1654
3305 1622
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3321 1638
3475 1632
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
3459 1616
3491 1616
3491 1648
3459 1648
3459 1616
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
834 1802
866 1802
866 1834
834 1834
834 1802
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
850 1818
1004 1611
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
988 1595
1020 1595
1020 1627
988 1627
988 1595
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1004 1611
1159 1600
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1143 1584
1175 1584
1175 1616
1143 1616
1143 1584
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1159 1600
1313 1614
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1297 1598
1329 1598
1329 1630
1297 1630
1297 1598
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1313 1614
1468 1617
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1452 1601
1484 1601
1484 1633
1452 1633
1452 1601
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1468 1617
1622 1617
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1606 1601
1638 1601
1638 1633
1606 1633
1606 1601
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1622 1617
1776 1624
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1760 1608
1792 1608
1792 1640
1760 1640
1760 1608
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1776 1624
1931 1620
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1915 1604
1947 1604
1947 1636
1915 1636
1915 1604
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1931 1620
2085 1623
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2069 1607
2101 1607
2101 1639
2069 1639
2069 1607
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2085 1623
2240 1617
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2224 1601
2256 1601
2256 1633
2224 1633
2224 1601
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2240 1617
2394 1617
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2378 1601
2410 1601
2410 1633
2378 1633
2378 1601
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2394 1617
2549 1617
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2533 1601
2565 1601
2565 1633
2533 1633
2533 1601
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2549 1617
2703 1619
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2687 1603
2719 1603
2719 1635
2687 1635
2687 1603
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2703 1619
2857 1619
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2841 1603
2873 1603
2873 1635
2841 1635
2841 1603
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2857 1619
3012 1613
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2996 1597
3028 1597
3028 1629
2996 1629
2996 1597
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3012 1613
3166 1614
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
3150 1598
3182 1598
3182 1630
3150 1630
3150 1598
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3166 1614
3321 1623
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
3305 1607
3337 1607
3337 1639
3305 1639
3305 1607
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3321 1623
3475 1628
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
3459 1612
3491 1612
3491 1644
3459 1644
3459 1612
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
834 1657
866 1657
866 1689
834 1689
834 1657
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
850 1673
1004 1599
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
988 1583
1020 1583
1020 1615
988 1615
988 1583
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1004 1599
1159 1589
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1143 1573
1175 1573
1175 1605
1143 1605
1143 1573
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1159 1589
1313 1594
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1297 1578
1329 1578
1329 1610
1297 1610
1297 1578
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1313 1594
1468 1599
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1452 1583
1484 1583
1484 1615
1452 1615
1452 1583
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1468 1599
1622 1601
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1606 1585
1638 1585
1638 1617
1606 1617
1606 1585
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1622 1601
1776 1602
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1760 1586
1792 1586
1792 1618
1760 1618
1760 1586
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1776 1602
1931 1602
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1915 1586
1947 1586
1947 1618
1915 1618
1915 1586
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1931 1602
2085 1603
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2069 1587
2101 1587
2101 1619
2069 1619
2069 1587
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2085 1603
2240 1599
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2224 1583
2256 1583
2256 1615
2224 1615
2224 1583
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2240 1599
2394 1601
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2378 1585
2410 1585
2410 1617
2378 1617
2378 1585
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2394 1601
2549 1594
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2533 1578
2565 1578
2565 1610
2533 1610
2533 1578
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2549 1594
2703 1592
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2687 1576
2719 1576
2719 1608
2687 1608
2687 1576
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2703 1592
2857 1603
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2841 1587
2873 1587
2873 1619
2841 1619
2841 1587
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2857 1603
3012 1594
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2996 1578
3028 1578
3028 1610
2996 1610
2996 1578
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3012 1594
3166 1605
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
3150 1589
3182 1589
3182 1621
3150 1621
3150 1589
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3166 1605
3321 1601
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
3305 1585
3337 1585
3337 1617
3305 1617
3305 1585
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3321 1601
3475 1601
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
3459 1585
3491 1585
3491 1617
3459 1617
3459 1585
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
834 1622
866 1622
866 1654
834 1654
834 1622
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
850 1638
1004 1607
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
988 1591
1020 1591
1020 1623
988 1623
988 1591
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1004 1607
1159 1603
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1143 1587
1175 1587
1175 1619
1143 1619
1143 1587
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1159 1603
1313 1601
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1297 1585
1329 1585
1329 1617
1297 1617
1297 1585
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1313 1601
1468 1606
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1452 1590
1484 1590
1484 1622
1452 1622
1452 1590
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1468 1606
1622 1611
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1606 1595
1638 1595
1638 1627
1606 1627
1606 1595
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1622 1611
1776 1615
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1760 1599
1792 1599
1792 1631
1760 1631
1760 1599
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1776 1615
1931 1613
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1915 1597
1947 1597
1947 1629
1915 1629
1915 1597
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1931 1613
2085 1614
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2069 1598
2101 1598
2101 1630
2069 1630
2069 1598
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2085 1614
2240 1610
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2224 1594
2256 1594
2256 1626
2224 1626
2224 1594
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2240 1610
2394 1613
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2378 1597
2410 1597
2410 1629
2378 1629
2378 1597
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2394 1613
2549 1610
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2533 1594
2565 1594
2565 1626
2533 1626
2533 1594
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2549 1610
2703 1611
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2687 1595
2719 1595
2719 1627
2687 1627
2687 1595
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2703 1611
2857 1609
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2841 1593
2873 1593
2873 1625
2841 1625
2841 1593
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2857 1609
3012 1611
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2996 1595
3028 1595
3028 1627
2996 1627
2996 1595
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3012 1611
3166 1612
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
3150 1596
3182 1596
3182 1628
3150 1628
3150 1596
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3166 1612
3321 1610
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
3305 1594
3337 1594
3337 1626
3305 1626
3305 1594
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3321 1610
3475 1618
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
3459 1602
3491 1602
3491 1634
3459 1634
3459 1602
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
834 1612
866 1612
866 1644
834 1644
834 1612
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
850 1628
1004 1614
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
988 1598
1020 1598
1020 1630
988 1630
988 1598
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1004 1614
1159 1613
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1143 1597
1175 1597
1175 1629
1143 1629
1143 1597
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1159 1613
1313 1610
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1297 1594
1329 1594
1329 1626
1297 1626
1297 1594
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1313 1610
1468 1613
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1452 1597
1484 1597
1484 1629
1452 1629
1452 1597
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1468 1613
1622 1614
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1606 1598
1638 1598
1638 1630
1606 1630
1606 1598
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1622 1614
1776 1619
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1760 1603
1792 1603
1792 1635
1760 1635
1760 1603
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1776 1619
1931 1618
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1915 1602
1947 1602
1947 1634
1915 1634
1915 1602
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1931 1618
2085 1618
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2069 1602
2101 1602
2101 1634
2069 1634
2069 1602
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2085 1618
2240 1617
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2224 1601
2256 1601
2256 1633
2224 1633
2224 1601
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2240 1617
2394 1619
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2378 1603
2410 1603
2410 1635
2378 1635
2378 1603
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2394 1619
2549 1616
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2533 1600
2565 1600
2565 1632
2533 1632
2533 1600
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2549 1616
2703 1612
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2687 1596
2719 1596
2719 1628
2687 1628
2687 1596
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2703 1612
2857 1618
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2841 1602
2873 1602
2873 1634
2841 1634
2841 1602
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2857 1618
3012 1619
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2996 1603
3028 1603
3028 1635
2996 1635
2996 1603
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3012 1619
3166 1618
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
3150 1602
3182 1602
3182 1634
3150 1634
3150 1602
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3166 1618
3321 1617
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
3305 1601
3337 1601
3337 1633
3305 1633
3305 1601
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3321 1617
3475 1617
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
3459 1601
3491 1601
3491 1633
3459 1633
3459 1601
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
834 1602
866 1602
866 1634
834 1634
834 1602
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
850 1618
1004 1614
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
988 1598
1020 1598
1020 1630
988 1630
988 1598
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1004 1614
1159 1615
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1143 1599
1175 1599
1175 1631
1143 1631
1143 1599
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1159 1615
1313 1614
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1297 1598
1329 1598
1329 1630
1297 1630
1297 1598
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1313 1614
1468 1614
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1452 1598
1484 1598
1484 1630
1452 1630
1452 1598
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1468 1614
1622 1615
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1606 1599
1638 1599
1638 1631
1606 1631
1606 1599
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1622 1615
1776 1617
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1760 1601
1792 1601
1792 1633
1760 1633
1760 1601
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1776 1617
1931 1618
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1915 1602
1947 1602
1947 1634
1915 1634
1915 1602
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1931 1618
2085 1616
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2069 1600
2101 1600
2101 1632
2069 1632
2069 1600
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2085 1616
2240 1617
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2224 1601
2256 1601
2256 1633
2224 1633
2224 1601
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2240 1617
2394 1618
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2378 1602
2410 1602
2410 1634
2378 1634
2378 1602
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2394 1618
2549 1616
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2533 1600
2565 1600
2565 1632
2533 1632
2533 1600
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2549 1616
2703 1617
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2687 1601
2719 1601
2719 1633
2687 1633
2687 1601
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2703 1617
2857 1616
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2841 1600
2873 1600
2873 1632
2841 1632
2841 1600
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2857 1616
3012 1618
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2996 1602
3028 1602
3028 1634
2996 1634
2996 1602
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3012 1618
3166 1616
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
3150 1600
3182 1600
3182 1632
3150 1632
3150 1600
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3166 1616
3321 1615
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
3305 1599
3337 1599
3337 1631
3305 1631
3305 1599
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3321 1615
3475 1618
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
3459 1602
3491 1602
3491 1634
3459 1634
3459 1602
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
834 1602
866 1602
866 1634
834 1634
834 1602
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
850 1618
1004 1616
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
988 1600
1020 1600
1020 1632
988 1632
988 1600
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1004 1616
1159 1615
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1143 1599
1175 1599
1175 1631
1143 1631
1143 1599
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1159 1615
1313 1615
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1297 1599
1329 1599
1329 1631
1297 1631
1297 1599
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1313 1615
1468 1617
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1452 1601
1484 1601
1484 1633
1452 1633
1452 1601
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1468 1617
1622 1616
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1606 1600
1638 1600
1638 1632
1606 1632
1606 1600
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1622 1616
1776 1616
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1760 1600
1792 1600
1792 1632
1760 1632
1760 1600
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1776 1616
1931 1617
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1915 1601
1947 1601
1947 1633
1915 1633
1915 1601
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1931 1617
2085 1619
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2069 1603
2101 1603
2101 1635
2069 1635
2069 1603
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2085 1619
2240 1618
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2224 1602
2256 1602
2256 1634
2224 1634
2224 1602
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2240 1618
2394 1617
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2378 1601
2410 1601
2410 1633
2378 1633
2378 1601
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2394 1617
2549 1617
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2533 1601
2565 1601
2565 1633
2533 1633
2533 1601
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2549 1617
2703 1617
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2687 1601
2719 1601
2719 1633
2687 1633
2687 1601
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2703 1617
2857 1617
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2841 1601
2873 1601
2873 1633
2841 1633
2841 1601
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2857 1617
3012 1618
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2996 1602
3028 1602
3028 1634
2996 1634
2996 1602
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3012 1618
3166 1618
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
3150 1602
3182 1602
3182 1634
3150 1634
3150 1602
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3166 1618
3321 1619
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
3305 1603
3337 1603
3337 1635
3305 1635
3305 1603
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3321 1619
3475 1618
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
3459 1602
3491 1602
3491 1634
3459 1634
3459 1602
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
834 1603
866 1603
866 1635
834 1635
834 1603
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
850 1619
1004 1618
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
988 1602
1020 1602
1020 1634
988 1634
988 1602
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1004 1618
1159 1617
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1143 1601
1175 1601
1175 1633
1143 1633
1143 1601
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1159 1617
1313 1617
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1297 1601
1329 1601
1329 1633
1297 1633
1297 1601
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1313 1617
1468 1617
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1452 1601
1484 1601
1484 1633
1452 1633
1452 1601
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1468 1617
1622 1618
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1606 1602
1638 1602
1638 1634
1606 1634
1606 1602
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1622 1618
1776 1618
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1760 1602
1792 1602
1792 1634
1760 1634
1760 1602
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1776 1618
1931 1618
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1915 1602
1947 1602
1947 1634
1915 1634
1915 1602
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1931 1618
2085 1617
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2069 1601
2101 1601
2101 1633
2069 1633
2069 1601
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2085 1617
2240 1619
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2224 1603
2256 1603
2256 1635
2224 1635
2224 1603
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2240 1619
2394 1617
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2378 1601
2410 1601
2410 1633
2378 1633
2378 1601
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2394 1617
2549 1617
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2533 1601
2565 1601
2565 1633
2533 1633
2533 1601
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2549 1617
2703 1616
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2687 1600
2719 1600
2719 1632
2687 1632
2687 1600
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2703 1616
2857 1617
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2841 1601
2873 1601
2873 1633
2841 1633
2841 1601
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2857 1617
3012 1618
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2996 1602
3028 1602
3028 1634
2996 1634
2996 1602
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3012 1618
3166 1618
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
3150 1602
3182 1602
3182 1634
3150 1634
3150 1602
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3166 1618
3321 1619
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
3305 1603
3337 1603
3337 1635
3305 1635
3305 1603
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3321 1619
3475 1618
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
3459 1602
3491 1602
3491 1634
3459 1634
3459 1602
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
834 1602
866 1602
866 1634
834 1634
834 1602
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
850 1618
1004 1617
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
988 1601
1020 1601
1020 1633
988 1633
988 1601
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1004 1617
1159 1617
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1143 1601
1175 1601
1175 1633
1143 1633
1143 1601
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1159 1617
1313 1618
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1297 1602
1329 1602
1329 1634
1297 1634
1297 1602
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1313 1618
1468 1618
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1452 1602
1484 1602
1484 1634
1452 1634
1452 1602
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1468 1618
1622 1618
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1606 1602
1638 1602
1638 1634
1606 1634
1606 1602
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1622 1618
1776 1618
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1760 1602
1792 1602
1792 1634
1760 1634
1760 1602
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1776 1618
1931 1618
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1915 1602
1947 1602
1947 1634
1915 1634
1915 1602
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1931 1618
2085 1618
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2069 1602
2101 1602
2101 1634
2069 1634
2069 1602
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2085 1618
2240 1618
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2224 1602
2256 1602
2256 1634
2224 1634
2224 1602
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2240 1618
2394 1619
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2378 1603
2410 1603
2410 1635
2378 1635
2378 1603
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2394 1619
2549 1618
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2533 1602
2565 1602
2565 1634
2533 1634
2533 1602
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2549 1618
2703 1619
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2687 1603
2719 1603
2719 1635
2687 1635
2687 1603
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2703 1619
2857 1618
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2841 1602
2873 1602
2873 1634
2841 1634
2841 1602
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2857 1618
3012 1618
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2996 1602
3028 1602
3028 1634
2996 1634
2996 1602
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3012 1618
3166 1619
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
3150 1603
3182 1603
3182 1635
3150 1635
3150 1603
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3166 1619
3321 1618
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
3305 1602
3337 1602
3337 1634
3305 1634
3305 1602
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3321 1618
3475 1618
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
3459 1602
3491 1602
3491 1634
3459 1634
3459 1602
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
834 1601
866 1601
866 1633
834 1633
834 1601
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
850 1617
1004 1618
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
988 1602
1020 1602
1020 1634
988 1634
988 1602
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1004 1618
1159 1618
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1143 1602
1175 1602
1175 1634
1143 1634
1143 1602
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1159 1618
1313 1617
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1297 1601
1329 1601
1329 1633
1297 1633
1297 1601
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1313 1617
1468 1618
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1452 1602
1484 1602
1484 1634
1452 1634
1452 1602
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1468 1618
1622 1618
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1606 1602
1638 1602
1638 1634
1606 1634
1606 1602
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1622 1618
1776 1618
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1760 1602
1792 1602
1792 1634
1760 1634
1760 1602
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1776 1618
1931 1618
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1915 1602
1947 1602
1947 1634
1915 1634
1915 1602
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1931 1618
2085 1618
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2069 1602
2101 1602
2101 1634
2069 1634
2069 1602
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2085 1618
2240 1618
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2224 1602
2256 1602
2256 1634
2224 1634
2224 1602
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2240 1618
2394 1618
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2378 1602
2410 1602
2410 1634
2378 1634
2378 1602
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2394 1618
2549 1618
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2533 1602
2565 1602
2565 1634
2533 1634
2533 1602
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2549 1618
2703 1618
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2687 1602
2719 1602
2719 1634
2687 1634
2687 1602
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2703 1618
2857 1618
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2841 1602
2873 1602
2873 1634
2841 1634
2841 1602
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2857 1618
3012 1618
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2996 1602
3028 1602
3028 1634
2996 1634
2996 1602
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3012 1618
3166 1618
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
3150 1602
3182 1602
3182 1634
3150 1634
3150 1602
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3166 1618
3321 1619
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
3305 1603
3337 1603
3337 1635
3305 1635
3305 1603
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3321 1619
3475 1619
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
3459 1603
3491 1603
3491 1635
3459 1635
3459 1603
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
834 1602
866 1602
866 1634
834 1634
834 1602
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
850 1618
1004 1618
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
988 1602
1020 1602
1020 1634
988 1634
988 1602
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1004 1618
1159 1618
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1143 1602
1175 1602
1175 1634
1143 1634
1143 1602
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1159 1618
1313 1618
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1297 1602
1329 1602
1329 1634
1297 1634
1297 1602
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1313 1618
1468 1618
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1452 1602
1484 1602
1484 1634
1452 1634
1452 1602
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1468 1618
1622 1618
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1606 1602
1638 1602
1638 1634
1606 1634
1606 1602
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1622 1618
1776 1618
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1760 1602
1792 1602
1792 1634
1760 1634
1760 1602
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1776 1618
1931 1618
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1915 1602
1947 1602
1947 1634
1915 1634
1915 1602
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1931 1618
2085 1618
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2069 1602
2101 1602
2101 1634
2069 1634
2069 1602
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2085 1618
2240 1618
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2224 1602
2256 1602
2256 1634
2224 1634
2224 1602
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2240 1618
2394 1617
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2378 1601
2410 1601
2410 1633
2378 1633
2378 1601
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2394 1617
2549 1618
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2533 1602
2565 1602
2565 1634
2533 1634
2533 1602
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2549 1618
2703 1618
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2687 1602
2719 1602
2719 1634
2687 1634
2687 1602
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2703 1618
2857 1618
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2841 1602
2873 1602
2873 1634
2841 1634
2841 1602
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2857 1618
3012 1618
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2996 1602
3028 1602
3028 1634
2996 1634
2996 1602
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3012 1618
3166 1618
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
3150 1602
3182 1602
3182 1634
3150 1634
3150 1602
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3166 1618
3321 1618
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
3305 1602
3337 1602
3337 1634
3305 1634
3305 1602
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3321 1618
3475 1618
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
3459 1602
3491 1602
3491 1634
3459 1634
3459 1602
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
834 1603
866 1603
866 1635
834 1635
834 1603
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
850 1619
1004 1618
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
988 1602
1020 1602
1020 1634
988 1634
988 1602
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1004 1618
1159 1618
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1143 1602
1175 1602
1175 1634
1143 1634
1143 1602
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1159 1618
1313 1618
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1297 1602
1329 1602
1329 1634
1297 1634
1297 1602
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1313 1618
1468 1618
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1452 1602
1484 1602
1484 1634
1452 1634
1452 1602
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1468 1618
1622 1617
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1606 1601
1638 1601
1638 1633
1606 1633
1606 1601
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1622 1617
1776 1618
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1760 1602
1792 1602
1792 1634
1760 1634
1760 1602
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1776 1618
1931 1618
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1915 1602
1947 1602
1947 1634
1915 1634
1915 1602
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1931 1618
2085 1618
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2069 1602
2101 1602
2101 1634
2069 1634
2069 1602
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2085 1618
2240 1618
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2224 1602
2256 1602
2256 1634
2224 1634
2224 1602
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2240 1618
2394 1619
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2378 1603
2410 1603
2410 1635
2378 1635
2378 1603
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2394 1619
2549 1618
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2533 1602
2565 1602
2565 1634
2533 1634
2533 1602
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2549 1618
2703 1618
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2687 1602
2719 1602
2719 1634
2687 1634
2687 1602
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2703 1618
2857 1618
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2841 1602
2873 1602
2873 1634
2841 1634
2841 1602
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2857 1618
3012 1618
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2996 1602
3028 1602
3028 1634
2996 1634
2996 1602
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3012 1618
3166 1618
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
3150 1602
3182 1602
3182 1634
3150 1634
3150 1602
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3166 1618
3321 1618
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
3305 1602
3337 1602
3337 1634
3305 1634
3305 1602
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3321 1618
3475 1618
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
3459 1602
3491 1602
3491 1634
3459 1634
3459 1602
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
834 1601
866 1601
866 1633
834 1633
834 1601
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
850 1617
1004 1619
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
988 1603
1020 1603
1020 1635
988 1635
988 1603
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1004 1619
1159 1619
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1143 1603
1175 1603
1175 1635
1143 1635
1143 1603
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1159 1619
1313 1619
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1297 1603
1329 1603
1329 1635
1297 1635
1297 1603
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1313 1619
1468 1619
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1452 1603
1484 1603
1484 1635
1452 1635
1452 1603
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1468 1619
1622 1619
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1606 1603
1638 1603
1638 1635
1606 1635
1606 1603
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1622 1619
1776 1619
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1760 1603
1792 1603
1792 1635
1760 1635
1760 1603
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1776 1619
1931 1619
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
1915 1603
1947 1603
1947 1635
1915 1635
1915 1603
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1931 1619
2085 1619
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2069 1603
2101 1603
2101 1635
2069 1635
2069 1603
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2085 1619
2240 1618
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2224 1602
2256 1602
2256 1634
2224 1634
2224 1602
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2240 1618
2394 1618
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2378 1602
2410 1602
2410 1634
2378 1634
2378 1602
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2394 1618
2549 1619
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2533 1603
2565 1603
2565 1635
2533 1635
2533 1603
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2549 1619
2703 1619
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2687 1603
2719 1603
2719 1635
2687 1635
2687 1603
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2703 1619
2857 1618
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2841 1602
2873 1602
2873 1634
2841 1634
2841 1602
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2857 1618
3012 1619
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
2996 1603
3028 1603
3028 1635
2996 1635
2996 1603
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3012 1619
3166 1618
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
3150 1602
3182 1602
3182 1634
3150 1634
3150 1602
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3166 1618
3321 1618
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
3305 1602
3337 1602
3337 1634
3305 1634
3305 1602
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3321 1618
3475 1618
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
3459 1602
3491 1602
3491 1634
3459 1634
3459 1602
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
850 962
3475 962
3475 3587
850 3587
850 962
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1004 962
1004 1012
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1004 3537
1004 3587
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1159 962
1159 1012
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1159 3537
1159 3587
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1313 962
1313 1012
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1313 3537
1313 3587
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1468 962
1468 1112
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1468 3437
1468 3587
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1622 962
1622 1012
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1622 3537
1622 3587
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1776 962
1776 1012
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1776 3537
1776 3587
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1931 962
1931 1012
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1931 3537
1931 3587
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2085 962
2085 1012
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2085 3537
2085 3587
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2240 962
2240 1112
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2240 3437
2240 3587
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2394 962
2394 1012
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2394 3537
2394 3587
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2549 962
2549 1012
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2549 3537
2549 3587
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2703 962
2703 1012
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2703 3537
2703 3587
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2857 962
2857 1012
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2857 3537
2857 3587
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3012 962
3012 1112
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3012 3437
3012 3587
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3166 962
3166 1012
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3166 3537
3166 3587
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3321 962
3321 1012
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3321 3537
3321 3587
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
850 1093
900 1093
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3425 1093
3475 1093
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
850 1225
900 1225
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3425 1225
3475 1225
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
850 1356
900 1356
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3425 1356
3475 1356
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
850 1487
900 1487
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3425 1487
3475 1487
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
850 1618
1000 1618
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3325 1618
3475 1618
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
850 1750
900 1750
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3425 1750
3475 1750
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
850 1881
900 1881
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3425 1881
3475 1881
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
850 2012
900 2012
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3425 2012
3475 2012
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
850 2143
900 2143
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3425 2143
3475 2143
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
850 2275
1000 2275
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3325 2275
3475 2275
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
850 2406
900 2406
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3425 2406
3475 2406
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
850 2537
900 2537
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3425 2537
3475 2537
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
850 2668
900 2668
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3425 2668
3475 2668
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
850 2800
900 2800
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3425 2800
3475 2800
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
850 2931
1000 2931
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3325 2931
3475 2931
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
850 3062
900 3062
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3425 3062
3475 3062
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
850 3193
900 3193
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3425 3193
3475 3193
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
850 3325
900 3325
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3425 3325
3475 3325
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
850 3456
900 3456
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3425 3456
3475 3456
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1446 831
1437 786
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 19
1437 786
1446 795
1459 800
1473 800
1486 795
1495 786
1499 773
1499 764
1495 751
1486 742
1473 737
1459 737
1446 742
1441 746
1437 755
1437 760
1441 764
1446 760
1441 755
19 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 8
1473 800
1481 795
1490 786
1495 773
1495 764
1490 751
1481 742
1473 737
8 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1446 831
1490 831
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 3
1446 827
1468 827
1490 831
3 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 4
2170 813
2179 818
2193 831
2193 737
4 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2188 827
2188 737
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2170 737
2210 737
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 17
2273 831
2260 827
2251 813
2246 791
2246 778
2251 755
2260 742
2273 737
2282 737
2296 742
2305 755
2309 778
2309 791
2305 813
2296 827
2282 831
2273 831
17 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 10
2273 831
2264 827
2260 822
2255 813
2251 791
2251 778
2255 755
2260 746
2264 742
2273 737
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 10
2282 737
2291 742
2296 746
2300 755
2305 778
2305 791
2300 813
2296 822
2291 827
2282 831
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 4
2942 813
2951 818
2965 831
2965 737
4 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2960 827
2960 737
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
2942 737
2982 737
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3027 831
3018 786
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 19
3018 786
3027 795
3041 800
3054 800
3068 795
3077 786
3081 773
3081 764
3077 751
3068 742
3054 737
3041 737
3027 742
3023 746
3018 755
3018 760
3023 764
3027 760
3023 755
19 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 8
3054 800
3063 795
3072 786
3077 773
3077 764
3072 751
3063 742
3054 737
8 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3027 831
3072 831
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 3
3027 827
3050 827
3072 831
3 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
419 958
500 958
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 4
545 993
554 998
567 1011
567 917
4 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
563 1007
563 917
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
545 917
585 917
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 17
648 1011
635 1007
626 993
621 971
621 958
626 935
635 922
648 917
657 917
671 922
680 935
684 958
684 971
680 993
671 1007
657 1011
648 1011
17 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 10
648 1011
639 1007
635 1002
630 993
626 971
626 958
630 935
635 926
639 922
648 917
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 10
657 917
666 922
671 926
675 935
680 958
680 971
675 993
671 1002
666 1007
657 1011
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 17
738 1011
725 1007
716 993
711 971
711 958
716 935
725 922
738 917
747 917
761 922
770 935
774 958
774 971
770 993
761 1007
747 1011
738 1011
17 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 10
738 1011
729 1007
725 1002
720 993
716 971
716 958
720 935
725 926
729 922
738 917
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 10
747 917
756 922
761 926
765 935
770 958
770 971
765 993
761 1002
756 1007
747 1011
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 17
739 1667
725 1663
716 1649
712 1627
712 1614
716 1591
725 1578
739 1573
748 1573
761 1578
770 1591
774 1614
774 1627
770 1649
761 1663
748 1667
739 1667
17 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 10
739 1667
730 1663
725 1658
721 1649
716 1627
716 1614
721 1591
725 1582
730 1578
739 1573
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 10
748 1573
756 1578
761 1582
765 1591
770 1614
770 1627
765 1649
761 1658
756 1663
748 1667
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 4
545 2306
554 2311
568 2324
568 2230
4 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
563 2320
563 2230
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
545 2230
585 2230
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 17
648 2324
635 2320
626 2306
621 2284
621 2271
626 2248
635 2235
648 2230
657 2230
671 2235
680 2248
684 2271
684 2284
680 2306
671 2320
657 2324
648 2324
17 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 10
648 2324
639 2320
635 2315
630 2306
626 2284
626 2271
630 2248
635 2239
639 2235
648 2230
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 10
657 2230
666 2235
671 2239
675 2248
680 2271
680 2284
675 2306
671 2315
666 2320
657 2324
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 17
738 2324
725 2320
716 2306
711 2284
711 2271
716 2248
725 2235
738 2230
747 2230
761 2235
770 2248
774 2271
774 2284
770 2306
761 2320
747 2324
738 2324
17 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 10
738 2324
729 2320
725 2315
720 2306
716 2284
716 2271
720 2248
725 2239
729 2235
738 2230
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 10
747 2230
756 2235
761 2239
765 2248
770 2271
770 2284
765 2306
761 2315
756 2320
747 2324
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 20
536 2962
541 2958
536 2953
532 2958
532 2962
536 2971
541 2976
554 2980
572 2980
585 2976
590 2971
594 2962
594 2953
590 2944
576 2935
554 2927
545 2922
536 2913
532 2900
532 2886
20 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 8
572 2980
581 2976
585 2971
590 2962
590 2953
585 2944
572 2935
554 2927
8 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 7
532 2895
536 2900
545 2900
568 2891
581 2891
590 2895
594 2900
7 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 6
545 2900
568 2886
585 2886
590 2891
594 2900
594 2909
6 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 17
648 2980
635 2976
626 2962
621 2940
621 2927
626 2904
635 2891
648 2886
657 2886
671 2891
680 2904
684 2927
684 2940
680 2962
671 2976
657 2980
648 2980
17 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 10
648 2980
639 2976
635 2971
630 2962
626 2940
626 2927
630 2904
635 2895
639 2891
648 2886
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 10
657 2886
666 2891
671 2895
675 2904
680 2927
680 2940
675 2962
671 2971
666 2976
657 2980
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 17
738 2980
725 2976
716 2962
711 2940
711 2927
716 2904
725 2891
738 2886
747 2886
761 2891
770 2904
774 2927
774 2940
770 2962
761 2976
747 2980
738 2980
17 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 10
738 2980
729 2976
725 2971
720 2962
716 2940
716 2927
720 2904
725 2895
729 2891
738 2886
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 10
747 2886
756 2891
761 2895
765 2904
770 2927
770 2940
765 2962
761 2971
756 2976
747 2980
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 15
536 3618
541 3614
536 3609
532 3614
532 3618
536 3627
541 3632
554 3636
572 3636
585 3632
590 3623
590 3609
585 3600
572 3596
559 3596
15 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 6
572 3636
581 3632
585 3623
585 3609
581 3600
572 3596
6 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 16
572 3596
581 3591
590 3583
594 3574
594 3560
590 3551
585 3547
572 3542
554 3542
541 3547
536 3551
532 3560
532 3565
536 3569
541 3565
536 3560
16 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 6
585 3587
590 3574
590 3560
585 3551
581 3547
572 3542
6 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 17
648 3636
635 3632
626 3618
621 3596
621 3583
626 3560
635 3547
648 3542
657 3542
671 3547
680 3560
684 3583
684 3596
680 3618
671 3632
657 3636
648 3636
17 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 10
648 3636
639 3632
635 3627
630 3618
626 3596
626 3583
630 3560
635 3551
639 3547
648 3542
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 10
657 3542
666 3547
671 3551
675 3560
680 3583
680 3596
675 3618
671 3627
666 3632
657 3636
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 17
738 3636
725 3632
716 3618
711 3596
711 3583
716 3560
725 3547
738 3542
747 3542
761 3547
770 3560
774 3583
774 3596
770 3618
761 3632
747 3636
738 3636
17 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 10
738 3636
729 3632
725 3627
720 3618
716 3596
716 3583
720 3560
725 3551
729 3547
738 3542
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 10
747 3542
756 3547
761 3551
765 3560
770 3583
770 3596
765 3618
761 3627
756 3632
747 3636
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 7
2005 628
2005 526
2011 508
2023 502
2035 502
2047 508
2053 520
7 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 4
2011 628
2011 526
2017 508
2023 502
4 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
1987 586
2035 586
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 10
3169 530
3165 526
3169 522
3173 526
3173 530
3169 534
3161 534
3153 530
3149 522
3149 450
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 4
3161 534
3157 530
3153 522
3153 450
4 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3137 506
3169 506
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3137 450
3165 450
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
3201 534
3197 530
3201 526
3205 530
3201 534
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3201 506
3201 450
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3205 506
3205 450
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3189 506
3205 506
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3189 450
3217 450
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 17
3257 506
3249 502
3245 498
3241 490
3241 482
3245 474
3249 470
3257 466
3265 466
3273 470
3277 474
3281 482
3281 490
3277 498
3273 502
3265 506
3257 506
17 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 4
3249 502
3245 494
3245 478
3249 470
4 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 4
3273 470
3277 478
3277 494
3273 502
4 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 5
3277 498
3281 502
3289 506
3289 502
3281 502
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 9
3245 474
3241 470
3237 462
3237 458
3241 450
3253 446
3273 446
3285 442
3289 438
9 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 15
3237 458
3241 454
3253 450
3273 450
3285 446
3289 438
3289 434
3285 426
3273 422
3249 422
3237 426
3233 434
3233 438
3237 446
3249 450
15 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 13
3333 534
3321 530
3317 522
3317 510
3321 502
3333 498
3349 498
3361 502
3365 510
3365 522
3361 530
3349 534
3333 534
13 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 6
3333 534
3325 530
3321 522
3321 510
3325 502
3333 498
6 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 6
3349 498
3357 502
3361 510
3361 522
3357 530
3349 534
6 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 16
3333 498
3321 494
3317 490
3313 482
3313 466
3317 458
3321 454
3333 450
3349 450
3361 454
3365 458
3369 466
3369 482
3365 490
3361 494
3349 498
16 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 8
3333 498
3325 494
3321 490
3317 482
3317 466
3321 458
3325 454
3333 450
8 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 8
3349 450
3357 454
3361 458
3365 466
3365 482
3361 490
3357 494
3349 498
8 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3401 534
3401 450
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3405 534
3405 450
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 14
3405 494
3413 502
3421 506
3429 506
3441 502
3449 494
3453 482
3453 474
3449 462
3441 454
3429 450
3421 450
3413 454
3405 462
14 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 8
3429 506
3437 502
3445 494
3449 482
3449 474
3445 462
3437 454
3429 450
8 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
3389 534
3405 534
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
231 2071
315 2071
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
231 2077
315 2077
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 7
249 2077
237 2089
231 2107
231 2119
237 2137
249 2143
315 2143
7 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 4
231 2119
237 2131
249 2137
315 2137
4 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
231 2053
231 2077
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
315 2053
315 2095
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
315 2119
315 2161
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 15
319 2233
311 2237
327 2237
319 2233
315 2229
311 2221
311 2205
315 2197
319 2193
327 2193
331 2197
335 2205
343 2225
347 2233
351 2237
15 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 15
323 2193
327 2197
331 2205
339 2225
343 2233
347 2237
359 2237
363 2233
367 2225
367 2209
363 2201
359 2197
351 2193
367 2193
359 2197
15 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 10
165 2315
177 2303
195 2291
219 2279
249 2273
273 2273
303 2279
327 2291
345 2303
357 2315
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 8
177 2303
201 2291
219 2285
249 2279
273 2279
303 2285
321 2291
345 2303
8 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 7
189 2363
291 2363
309 2369
315 2381
315 2393
309 2405
297 2411
7 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 4
189 2369
291 2369
309 2375
315 2381
4 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 2
231 2345
231 2393
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 10
165 2441
177 2453
195 2465
219 2477
249 2483
273 2483
303 2477
327 2465
345 2453
357 2441
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.186768 0 0 0.186768 0 112 ] concat
%I 8
177 2453
201 2465
219 2471
249 2477
273 2477
303 2471
321 2465
345 2453
8 MLine
End

End %I eop

%%Trailer
%%BoundingBox: 24 63 521 543

end
showpage
//E*O*F figures.ps//

exit 0
